Temporal Self-Distillation: Learning Visual State Tracking in Videos Without Supervision

We introduce S$^3$T (Self-Supervised Self-Distillation over Time), which, to the best of our knowledge, is the first fully self-contained self-distillation framework for improving continuous video state tracking. Our method is motivated by the hypothesis that denser temporal observations of the same video enable more accurate estimation of its running state, providing a valuable supervisory signal for long-horizon state tracking in Video-LLMs. Specifically, the temporally dense view serves as the teacher, while a sparse-view student with the same model parameters learns to match the teacher's next-token distribution. This allows the model to learn directly from its own predictions, without labels, a separate teacher model, or external rewards. Our experiments show that S$^3$T improves VSTAT accuracy by up to $2.61$ points across backbones, while prior self-evolving methods show little improvement. Despite training only on $20$-second synthetic clips, S$^3$T generalizes to videos up to $100$ seconds and transfers to real videos.

==> (inline-0) <==
\begin{tikzpicture}[x=1bp, y=-1bp]
\useasboundingbox (69.99,75.94) rectangle (905.99,405.94);

\cropimg{72.87}{100.33}{160.32}{39.68}{0}{0}{0.6002}{0}{clip-frames-strip}
\cropimg{268.17}{100.33}{160.32}{39.68}{0.6002}{0.00417}{0}{-0.00417}{clip-frames-strip}
\cropimg{72.87}{95.17}{355.62}{10.38}{0}{0.2388}{0}{0.6806}{filmstrip}
\cropimg{72.87}{139.63}{355.62}{10.38}{0}{0.2388}{0}{0.6806}{filmstrip}
\foreach \x/\ya/\yb in {73.63/105.55/140.01, 112.36/105.55/140.01, 153.03/105.55/140.01, 193.33/105.55/140.01, 233.2/105.55/140.01, 268.3/105.55/140.01, 308.04/105.55/140.01, 348.71/105.55/140.01, 389/105.55/140.01, 427.93/105.17/139.63}
  \draw[frame sep] (\x,\ya) -- (\x,\yb);
\path[draw=black, line width=1.5bp, dash pattern=on 1.5bp off 1.5bp] (261.88,122.78) -- (239.41,122.78);  %
\imgc{rotate=-90}{249.99}{162.1}{18.32}{25.32}{chevrons}  %

\path[fill=viewsbg, draw=studentink, line width=0.5bp, rounded corners=12.26bp] (73.63,175.02) rectangle ++(354.86,189.95);  %
\path[fill=white, draw=studentink, line width=0.5bp, rounded corners=4.34bp] (82.69,210.81) rectangle ++(335.91,67.25);  %
\path[fill=white, draw=teacherink, line width=0.5bp, rounded corners=4.34bp] (82.69,288.16) rectangle ++(335.91,67.25);  %
\fill[teacherbg] [rounded corners=4.34bp] (82.69,288.16) rectangle ++(80.69,67.25) [sharp corners] (144.21,288.16) rectangle ++(19.17,67.25);  %
\fill[sparsetab] [rounded corners=4.34bp] (82.69,210.81) rectangle ++(80.69,67.25) [sharp corners] (135.98,210.81) rectangle ++(27.39,67.25);  %
\node[txt, font=\fs{12}] at (249.56,196.58) {Two Uniform Views of the Whole Clip};
\img{172.43}{215.82}{29.51}{29.51}{frame-01}
\img{212.57}{215.73}{29.51}{29.51}{frame-02}
\img{254.09}{215.73}{29.51}{29.51}{frame-03}
\img{297.31}{215.73}{29.51}{29.51}{frame-04}
\img{380.76}{215.82}{29.51}{29.51}{frame-last}
\cropimg{172.43}{215.82}{29.51}{3.6}{0}{0.2388}{0.76074}{0.6806}{filmstrip}
\cropimg{172.43}{241.69}{29.51}{3.6}{0}{0.2388}{0.76074}{0.6806}{filmstrip}
\cropimg{212.66}{215.73}{29.51}{3.6}{0}{0.2388}{0.76074}{0.6806}{filmstrip}
\cropimg{212.66}{241.59}{29.51}{3.6}{0}{0.2388}{0.76074}{0.6806}{filmstrip}
\cropimg{254.26}{215.73}{29.51}{3.6}{0}{0.2388}{0.76074}{0.6806}{filmstrip}
\cropimg{254.26}{241.59}{29.51}{3.6}{0}{0.2388}{0.76074}{0.6806}{filmstrip}
\cropimg{297.56}{215.73}{29.51}{3.6}{0}{0.2388}{0.76074}{0.6806}{filmstrip}
\cropimg{297.56}{241.59}{29.51}{3.6}{0}{0.2388}{0.76074}{0.6806}{filmstrip}
\cropimg{381.01}{215.82}{29.51}{3.6}{0}{0.2388}{0.76074}{0.6806}{filmstrip}
\cropimg{381.01}{241.69}{29.51}{3.6}{0}{0.2388}{0.76074}{0.6806}{filmstrip}
\path[draw=studentink, line width=1bp] (181.26,258.44) -- (403.36,258.44);
\foreach \x/\y in {181.69/258.68, 227.32/258.59, 269/258.59, 312.38/258.59, 402.94/258.07}
  \fill[studentink] (\x,\y) circle (1.8bp);
\foreach \x/\ya/\yb in {181.69/256.88/245.29, 227.32/256.78/245.19, 268.84/256.78/245.19, 312/256.78/245.19, 402.94/256.88/245.29}
  \draw[draw=sparsetick, line width=0.5bp] (\x,\ya) -- (\x,\yb);
\node[txt, font=\fsm{10.95}] at (176.31,268.58) {$t_0$};
\node[txt, font=\fsm{10.95}] at (408.33,268.58) {$t_T$};
\path[draw=black, line width=1.5bp, dash pattern=on 1.5bp off 1.5bp] (367.35,230.48) -- (338.18,230.48);  %
\img{172.3}{297.66}{20.89}{20.89}{frame-01}
\img{194.55}{297.45}{20.89}{20.89}{frame-d02}
\img{217.1}{297.7}{20.89}{20.89}{frame-d03}
\img{239.41}{297.95}{20.89}{20.89}{frame-d04}
\img{261.55}{297.66}{20.89}{21.39}{frame-d05}
\img{283.59}{298.16}{20.89}{20.89}{frame-d06}
\img{306.18}{298.16}{20.89}{20.89}{frame-d07}
\cropimg{172.39}{294.56}{20.71}{3.6}{0}{0.2388}{0.83204}{0.68059}{filmstrip}
\cropimg{172.39}{317.95}{20.71}{3.6}{0}{0.2388}{0.83204}{0.68059}{filmstrip}
\cropimg{194.58}{294.56}{20.71}{3.6}{0}{0.2388}{0.83204}{0.68059}{filmstrip}
\cropimg{194.58}{318.08}{20.71}{3.6}{0}{0.2388}{0.83204}{0.68059}{filmstrip}
\cropimg{217.21}{294.64}{20.71}{3.6}{0}{0.2388}{0.83204}{0.68059}{filmstrip}
\cropimg{217.02}{318.36}{20.71}{3.6}{0}{0.2388}{0.83204}{0.68059}{filmstrip}
\cropimg{239.44}{294.54}{20.71}{3.6}{0}{0.2388}{0.83204}{0.68059}{filmstrip}
\cropimg{239.48}{318.55}{20.71}{3.6}{0}{0.2388}{0.83204}{0.68059}{filmstrip}
\cropimg{261.67}{294.47}{20.71}{3.6}{0}{0.2388}{0.83204}{0.68059}{filmstrip}
\cropimg{261.67}{318.92}{20.71}{3.6}{0}{0.2388}{0.83204}{0.68059}{filmstrip}
\cropimg{283.62}{294.63}{20.71}{3.6}{0}{0.2388}{0.83204}{0.68059}{filmstrip}
\cropimg{283.62}{318.92}{20.71}{3.6}{0}{0.2388}{0.83204}{0.68059}{filmstrip}
\cropimg{306.27}{294.56}{20.71}{3.6}{0}{0.2388}{0.83204}{0.68059}{filmstrip}
\cropimg{306.27}{318.92}{20.71}{3.6}{0}{0.2388}{0.83204}{0.68059}{filmstrip}
\cropimg{388.91}{294.44}{20.71}{3.6}{0}{0.2388}{0.83204}{0.68059}{filmstrip}
\img{388.94}{297.95}{20.71}{21.63}{frame-last}
\cropimg{388.95}{318.67}{20.71}{3.6}{0}{0.2388}{0.83204}{0.68059}{filmstrip}
\path[draw=teacherink, line width=1bp] (181.03,334.88) -- (403.13,334.88);
\foreach \x/\y in {181.46/335.12, 205.67/334.98, 227.1/335.03, 250.1/334.87, 272.52/334.78, 294.13/334.94, 317.15/335.03, 402.71/334.52}
  \fill[teacherink] (\x,\y) circle (1.8bp);
\foreach \x/\ya/\yb in {181.46/333.32/321.73, 205.67/333.43/321.84, 227.1/333.48/321.89, 250.1/333.07/322, 272.28/333.14/322.42, 294.13/333.14/322.52, 317.02/333.98/322.39, 402.71/333.32/321.73}
  \draw[draw=densetick, line width=0.5bp] (\x,\ya) -- (\x,\yb);
\node[txt, font=\fsm{10.95}] at (176.49,345.59) {$t_0$};
\node[txt, font=\fsm{10.95}] at (409.17,345.16) {$t_T$};
\path[draw=black, line width=1.5bp, dash pattern=on 1.5bp off 1.5bp] (380.76,309.25) -- (335.68,309.25);  %
\node[txt, font=\fs{10.5}, text=studentpurple] at (122.22,236.07) {Sparse View};
\node[txt, font=\fs{10.5}] at (122.58,253.96) {(12 frames)};
\node[txt, font=\fs{10.5}, text=densegreen] at (123.43,315.92) {Dense View};
\node[txt, font=\fs{10.5}] at (123.79,333.81) {(24 frames)};

\path[fill=questionbg, draw=studentink, line width=0.5bp, rounded corners=6.14bp] (540.26,77.56) rectangle ++(271.65,62.07);
\node[txt, font=\fsm{11}] at (676.1,90.46) {\fs{11}Complementary Probes $q_1, q_2$};
\node[txt, font=\fsm{10}, anchor=base west] at (548.5,110.6) {\fs{8}$q_1$\,State};
\node[txt, font=\fsm{10}, anchor=base west] at (548.5,130.1) {\fs{8}$q_2$\,Change};
\img{593.79}{97.35}{212.21}{19.3}{speech-bubble}
\fill[white] (608.27,100.62) rectangle ++(193.76,12.86);
\node[txt, font=\fs{8}] at (706.46,110.08) {\textquotedblright List the colors of the balls you can see and \ldots?\textquotedblright};
\img{593.79}{116.35}{212.21}{20.3}{speech-bubble}
\fill[white] (608.27,119.92) rectangle ++(193.76,13.46);
\node[txt, font=\fs{8}] at (706.46,129.58) {\textquotedblright Does any ball change colour? \ldots\textquotedblright};

\path[fill=studentbg, draw=studentink, line width=0.75bp, rounded corners=9.45bp] (447.27,149.84) rectangle ++(146.37,196.96);  %
\path[fill=teacherbg, draw=teacherink, line width=0.75bp, rounded corners=9.45bp] (600.34,149.84) rectangle ++(146.37,196.96);  %
\path[fill=refbg, draw=refgray, line width=0.75bp, rounded corners=9.45bp] (753.41,149.84) rectangle ++(146.37,196.96);  %
\node[txt, font=\fs{12}, text=studentpurple] at (553.59,175.41) {Student};
\img{457.31}{152.43}{67.36}{35.35}{robot-student}
\img{609.03}{151.14}{69.62}{34.48}{robot-teacher}
\node[txt, font=\fs{12}, text=teacherink] at (706.55,174.1) {Teacher};
\img{762.68}{155.19}{58.22}{30.89}{robot-reference}
\path[fill=refbg, rounded corners=0.73bp] (810.08,176.28) rectangle ++(11.24,12);  %
\node[txt, font=\fs{12}, text=refgray] at (855.56,173.23) {Reference};
\path[fill=white, draw=studentink, line width=0.5bp, dash pattern=on 2bp off 1.5bp, rounded corners=2.28bp] (451.32,209.48) rectangle ++(137.05,35.34);
\img{479.39}{212.54}{22.63}{29.51}{frame-02}
\img{455.73}{212.54}{22.63}{29.51}{frame-01}
\img{503.05}{212.54}{22.63}{29.51}{frame-03}
\img{537.73}{212.45}{22.63}{29.51}{frame-04}
\cropimg{455.73}{212.54}{22.63}{3.6}{0}{0.2388}{0.76074}{0.6806}{filmstrip}
\cropimg{455.73}{238.4}{22.63}{3.6}{0}{0.2388}{0.76074}{0.6806}{filmstrip}
\cropimg{503.18}{212.54}{22.63}{3.6}{0}{0.2388}{0.76074}{0.6806}{filmstrip}
\cropimg{503.18}{238.4}{22.63}{3.6}{0}{0.2388}{0.76074}{0.6806}{filmstrip}
\cropimg{537.93}{212.45}{22.63}{3.6}{0}{0.2388}{0.76074}{0.6806}{filmstrip}
\cropimg{537.93}{238.32}{22.63}{3.6}{0}{0.2388}{0.76074}{0.6806}{filmstrip}
\cropimg{561.61}{212.54}{22.63}{3.6}{0}{0.2388}{0.76074}{0.6806}{filmstrip}
\cropimg{561.61}{238.4}{22.63}{3.6}{0}{0.2388}{0.76074}{0.6806}{filmstrip}
\cropimg{479.46}{212.54}{22.63}{3.6}{0}{0.2388}{0.76074}{0.6806}{filmstrip}
\cropimg{479.46}{238.4}{22.63}{3.6}{0}{0.2388}{0.76074}{0.6806}{filmstrip}
\path[draw=black, line width=1.5bp, dash pattern=on 1.5bp off 1.5bp] (535.71,226) -- (526.96,226.21);
\img{561.75}{216.01}{22.32}{22.4}{frame-last}  %
\node[txt, font=\fs{7}, text=studentpurple] at (520.24,204.21) {Sparse View};
\path[fill=white, draw=studentink, line width=0.5bp, dash pattern=on 2bp off 1.5bp, rounded corners=2.28bp] (604.91,210.05) rectangle ++(137.05,35.34);
\node[txt, font=\fs{7}, text=teacherink] at (673.14,204.43) {Dense View};
\img{710.16}{214.03}{14.37}{28.03}{frame-04}
\path[draw=black, line width=1.5bp, dash pattern=on 1.5bp off 1.5bp] (709.26,227.1) -- (703.26,227.3);
\img{607.47}{217.23}{14.32}{20.89}{frame-01}
\img{622.72}{217.02}{14.32}{20.89}{frame-d02}
\img{638.18}{217.27}{14.32}{20.89}{frame-d03}
\img{659.12}{217.52}{14.32}{20.89}{frame-d04}
\img{674.31}{217.23}{14.32}{21.39}{frame-d05}
\img{689.42}{215.73}{14.32}{22.89}{frame-d06}
\cropimg{607.53}{214.13}{14.2}{3.6}{0}{0.2388}{0.83204}{0.68059}{filmstrip}
\cropimg{607.53}{237.52}{14.2}{3.6}{0}{0.2388}{0.83204}{0.68059}{filmstrip}
\cropimg{622.75}{214.13}{14.2}{3.6}{0}{0.2388}{0.83204}{0.68059}{filmstrip}
\cropimg{622.75}{237.65}{14.2}{3.6}{0}{0.2388}{0.83204}{0.68059}{filmstrip}
\cropimg{638}{213.97}{14.2}{3.6}{0}{0.2388}{0.83204}{0.68059}{filmstrip}
\cropimg{638.13}{237.93}{14.2}{3.6}{0}{0.2388}{0.83204}{0.68059}{filmstrip}
\cropimg{659.15}{214.11}{14.2}{3.6}{0}{0.2388}{0.83204}{0.68059}{filmstrip}
\cropimg{659.17}{238.12}{14.2}{3.6}{0}{0.2388}{0.83204}{0.68059}{filmstrip}
\cropimg{674.39}{214.04}{14.2}{3.6}{0}{0.2388}{0.83204}{0.68059}{filmstrip}
\cropimg{674.39}{238.49}{14.2}{3.6}{0}{0.2388}{0.83204}{0.68059}{filmstrip}
\cropimg{689.43}{213.95}{14.2}{3.6}{0}{0.2388}{0.83204}{0.68059}{filmstrip}
\cropimg{689.43}{238.49}{14.2}{3.6}{0}{0.2388}{0.83204}{0.68059}{filmstrip}
\cropimg{710.34}{214.45}{14.2}{3.6}{0}{0.2388}{0.83204}{0.68059}{filmstrip}
\cropimg{710.34}{238.24}{14.2}{3.6}{0}{0.2388}{0.83204}{0.68059}{filmstrip}
\cropimg{725.35}{214.1}{14.2}{3.6}{0}{0.2388}{0.83204}{0.68059}{filmstrip}
\cropimg{725.35}{237.98}{14.2}{3.6}{0}{0.2388}{0.83204}{0.68059}{filmstrip}
\img{725.32}{217.53}{14.18}{21.63}{frame-last}  %
\path[fill=white, draw=studentink, line width=0.5bp, dash pattern=on 2bp off 1.5bp, rounded corners=2.28bp] (757.87,209.7) rectangle ++(137.05,35.34);
\img{785.94}{212.77}{22.63}{29.51}{frame-02}
\img{762.27}{212.77}{22.63}{29.51}{frame-01}
\img{809.6}{212.77}{22.63}{29.51}{frame-03}
\img{844.28}{212.68}{22.63}{29.51}{frame-04}
\cropimg{762.27}{212.77}{22.63}{3.6}{0}{0.2388}{0.76074}{0.6806}{filmstrip}
\cropimg{762.27}{238.63}{22.63}{3.6}{0}{0.2388}{0.76074}{0.6806}{filmstrip}
\cropimg{809.73}{212.77}{22.63}{3.6}{0}{0.2388}{0.76074}{0.6806}{filmstrip}
\cropimg{809.73}{238.63}{22.63}{3.6}{0}{0.2388}{0.76074}{0.6806}{filmstrip}
\cropimg{844.48}{212.68}{22.63}{3.6}{0}{0.2388}{0.76074}{0.6806}{filmstrip}
\cropimg{844.48}{238.54}{22.63}{3.6}{0}{0.2388}{0.76074}{0.6806}{filmstrip}
\cropimg{868.15}{212.77}{22.63}{3.6}{0}{0.2388}{0.76074}{0.6806}{filmstrip}
\cropimg{868.15}{238.63}{22.63}{3.6}{0}{0.2388}{0.76074}{0.6806}{filmstrip}
\path[draw=black, line width=1.5bp, dash pattern=on 1.5bp off 1.5bp] (842.26,226.23) -- (833.51,226.44);
\cropimg{786}{212.77}{22.63}{3.6}{0}{0.2388}{0.76074}{0.6806}{filmstrip}
\cropimg{786}{238.63}{22.63}{3.6}{0}{0.2388}{0.76074}{0.6806}{filmstrip}
\img{868.25}{216.23}{22.32}{22.4}{frame-last}  %
\node[txt, font=\fs{7}, text=refgray] at (826.79,204.43) {Sparse View};
\path[fill=vlmbg, draw=vlmedge, line width=0.5bp, rounded corners=1.32bp] (451.2,255.94) rectangle ++(137.88,20.49);
\node[txt, font=\fs{9}] at (511.05,268.79) {Video-Language Model};
\img{570.26}{259.38}{13}{13}{emoji-snowflake}
\path[fill=vlmbg, draw=vlmedge, line width=0.5bp, rounded corners=1.32bp] (604.5,255.94) rectangle ++(137.88,20.49);
\node[txt, font=\fs{9}] at (665.59,268.79) {Video-Language Model};
\img{725.24}{259.38}{13}{13}{emoji-snowflake}
\path[fill=vlmbg, draw=vlmedge, line width=0.5bp, rounded corners=1.32bp] (757.79,255.94) rectangle ++(137.88,20.49);
\node[txt, font=\fs{9}] at (819.21,268.79) {Video-Language Model};
\img{878.86}{259.38}{13}{13}{emoji-snowflake}
\path[fill=lorastudent, draw=sparsetick, line width=0.75bp] (492.32,308.1) -- (499.3,285.6) -- (545.15,285.6) -- (552.12,308.1) -- cycle;
\path[fill=lorateacher, draw=teacherink, line width=0.75bp] (645.63,308.1) -- (652.6,285.6) -- (698.46,285.6) -- (705.43,308.1) -- cycle;
\path[draw=adaptergray, line width=0.75bp, dash pattern=on 3bp off 2.25bp] (798.24,308.1) -- (805.21,285.6) -- (851.06,285.6) -- (858.04,308.1) -- cycle;
\node[txt, font=\fs{8}] at (516.76,299.12) {LoRA};
\img{530.97}{290.74}{11}{11}{emoji-fire}
\node[txt, font=\fs{8}] at (670.96,298.25) {LoRA};
\img{685.17}{290.09}{11}{11}{emoji-snowflake}
\node[txt, font=\fs{7}, text=refgray] at (818.74,303.49) {Adapter\\OFF};
\icon{837.96}{289.9}{14.1}{14.1}{nosign}
\path[fill=viewsbg, draw=pstudentedge, line width=0.75bp, rounded corners=1.31bp] (450.26,319.15) rectangle ++(41.67,20.32);
\node[txt, font=\fsm{10}] at (471.09,331.41) {$p_S(\cdot\,|\,y_1)$};
\path[fill=viewsbg, draw=pstudentedge, line width=0.75bp, rounded corners=1.31bp] (494.32,319.15) rectangle ++(41.67,20.32);
\node[txt, font=\fsm{10}] at (515.15,331.41) {$p_S(\cdot\,|\,y_2)$};
\path[fill=viewsbg, draw=pstudentedge, line width=0.75bp, rounded corners=1.31bp] (548.72,319.15) rectangle ++(41.67,20.32);
\node[txt, font=\fsm{10}] at (569.55,331.41) {$p_S(\cdot\,|\,y_N)$};
\path[fill=lorateacher, draw=pteacheredge, line width=0.75bp, rounded corners=1.31bp] (603.22,318.93) rectangle ++(41.67,20.32);
\node[txt, font=\fsm{10}] at (624.05,331.19) {$p_T(\cdot\,|\,y_1)$};
\path[fill=lorateacher, draw=pteacheredge, line width=0.75bp, rounded corners=1.31bp] (647.28,318.93) rectangle ++(41.67,20.32);
\node[txt, font=\fsm{10}] at (668.12,331.19) {$p_T(\cdot\,|\,y_2)$};
\path[fill=lorateacher, draw=pteacheredge, line width=0.75bp, rounded corners=1.31bp] (701.68,318.93) rectangle ++(41.67,20.32);
\node[txt, font=\fsm{10}] at (722.52,331.19) {$p_T(\cdot\,|\,y_N)$};
\path[fill=prefbg, draw=adaptergray, line width=0.75bp, rounded corners=1.31bp] (756.54,318.87) rectangle ++(41.67,20.32);
\node[txt, font=\fsm{10}] at (777.37,331.19) {$p_R(\cdot\,|\,y_1)$};
\path[fill=prefbg, draw=adaptergray, line width=0.75bp, rounded corners=1.31bp] (800.6,318.87) rectangle ++(41.67,20.32);
\node[txt, font=\fsm{10}] at (821.44,331.19) {$p_R(\cdot\,|\,y_2)$};
\path[fill=prefbg, draw=adaptergray, line width=0.75bp, rounded corners=1.31bp] (855,318.87) rectangle ++(41.67,20.32);
\node[txt, font=\fsm{10}] at (875.84,331.19) {$p_R(\cdot\,|\,y_N)$};
\path[draw=black, line width=1.5bp, dash pattern=on 1.5bp off 1.5bp] (546.39,330.43) -- (537.64,330.64);
\path[draw=black, line width=1.5bp, dash pattern=on 1.5bp off 1.5bp] (699.35,330.21) -- (690.6,330.42);
\path[draw=black, line width=1.5bp, dash pattern=on 1.5bp off 1.5bp] (852.67,330.16) -- (843.92,330.36);

\path[fill=divbg, draw=divedge, line width=0.5bp, rounded corners=1.21bp] (529.88,360.78) rectangle ++(113.66,18.73);
\node[txt, font=\fsm{10}] at (586.71,372.43) {$d_{\mathrm{pos}} = \mathrm{JSD}(p_T \,\|\, p_S)$};
\path[fill=divbg, draw=divedge, line width=0.5bp, rounded corners=1.23bp] (694.73,360.85) rectangle ++(113.66,19.11);
\node[txt, font=\fsm{10}] at (751.56,372.43) {$d_{\mathrm{ref}} = \mathrm{JSD}(p_R \,\|\, p_S)$};
\path[fill=vlmbg, draw=vlmedge, line width=0.5bp, rounded corners=1.07bp] (606.27,383.78) rectangle ++(113.66,16.61);
\node[txt, font=\fsm{9}] at (662.98,393.81) {{\fs{8}Loss} $\mathcal{L} = d_{\mathrm{pos}} + \beta \cdot d_{\mathrm{ref}}$};
\path[draw=black, line width=0.75bp] (572.21,380.4) -- (572.36,380.4) -- (572.36,387.42) -- (600.15,387.42);
  \fill[black] (600.15,390.42) -- (606.15,387.42) -- (600.15,384.42) -- cycle;
\path[draw=black, line width=0.75bp] (754.99,380.02) -- (754.71,380.02) -- (754.71,387.56) -- (726.16,387.56);
  \fill[black] (726.16,384.56) -- (720.16,387.56) -- (726.16,390.56) -- cycle;
\path[draw=black, line width=0.75bp] (558.12,346.8) -- (558.12,354.46);
  \fill[black] (555.12,354.46) -- (558.12,360.46) -- (561.12,354.46) -- cycle;
\path[draw=black, line width=0.75bp] (557.93,351.23) -- (719.34,351.23) -- (719.34,354.84);
  \fill[black] (716.34,354.7) -- (719.25,360.75) -- (722.34,354.8) -- cycle;
\path[draw=sggray, line width=0.75bp, dash pattern=on 2.25bp off 0.75bp] (656.25,346.8) -- (656.25,365.22) -- (649.46,365.22);  %
  \fill[sggray] (649.58,362.22) -- (643.54,365.14) -- (649.5,368.22) -- cycle;
\icon{646.72}{368.67}{9.87}{9.87}{nosign}
\path[draw=sggray, line width=0.75bp, dash pattern=on 2.25bp off 0.75bp] (781.34,347.14) -- (781.34,354.8);  %
  \fill[sggray] (778.34,354.8) -- (781.34,360.8) -- (784.34,354.8) -- cycle;
\icon{784.8}{347.72}{11.56}{11.56}{nosign}

\path[draw=black, line width=1bp] (428.49,270) -- (441.45,270);
  \fill[black] (441.45,273) -- (447.45,270) -- (441.45,267) -- cycle;
\path[draw=black, line width=0.75bp] (674,139.63) -- (674,143.84);
  \fill[black] (671,143.84) -- (674,149.84) -- (677,143.84) -- cycle;
\path[draw=black, line width=0.75bp] (811.91,118.09) -- (826.59,118.09) -- (826.59,143.84);
  \fill[black] (823.59,143.84) -- (826.59,149.84) -- (829.59,143.84) -- cycle;
\path[draw=black, line width=0.75bp] (540.26,118.09) -- (520.45,118.09) -- (520.45,143.84);
  \fill[black] (517.45,143.84) -- (520.45,149.84) -- (523.45,143.84) -- cycle;
\path[draw=black, line width=0.75bp] (524.61,245.08) -- (524.61,249.2);
  \fill[black] (521.61,249.2) -- (524.61,255.2) -- (527.61,249.2) -- cycle;
\path[draw=black, line width=0.75bp] (524.31,276.32) -- (524.31,280.44);
  \fill[black] (521.31,280.44) -- (524.31,286.44) -- (527.31,280.44) -- cycle;
\path[draw=black, line width=0.75bp] (676.09,245.01) -- (676.09,249.13);
  \fill[black] (673.09,249.13) -- (676.09,255.13) -- (679.09,249.13) -- cycle;
\path[draw=black, line width=0.75bp] (675.78,276.25) -- (675.78,280.37);
  \fill[black] (672.78,280.37) -- (675.78,286.37) -- (678.78,280.37) -- cycle;
\path[draw=black, line width=0.75bp] (828.87,245.19) -- (828.87,249.31);
  \fill[black] (825.87,249.31) -- (828.87,255.31) -- (831.87,249.31) -- cycle;
\path[draw=black, line width=0.75bp] (828.56,276.43) -- (828.56,280.55);
  \fill[black] (825.56,280.55) -- (828.56,286.55) -- (831.56,280.55) -- cycle;
\path[draw=black, line width=0.75bp] (524.2,308.93) -- (524.2,313.05);
  \fill[black] (521.2,313.05) -- (524.2,319.05) -- (527.2,313.05) -- cycle;
\path[draw=black, line width=0.75bp] (676.2,308.62) -- (676.2,312.74);
  \fill[black] (673.2,312.74) -- (676.2,318.74) -- (679.2,312.74) -- cycle;
\path[draw=black, line width=0.75bp] (828.81,308.31) -- (828.81,312.43);
  \fill[black] (825.81,312.43) -- (828.81,318.43) -- (831.81,312.43) -- cycle;
\path[draw=gradred, line width=1bp] (605.89,394.98) -- (475.97,394.98) -- (475.97,352.57);  %
  \fill[gradred] (478.96,352.92) -- (476.2,346.8) -- (472.96,352.68) -- cycle;

\path[fill=questionbg, draw=studentink, line width=0.5bp, rounded corners=4.34bp] (813.5,350.6) rectangle (904.5,404.4);
\node[txt, font=\fs{8}] at (859,359.8) {Probe Merging};
\def\mergelora#1#2#3{\path[fill=lorastudent, draw=sparsetick, line width=0.75bp]
  ({#1-#3},{#2+6.5}) -- ({#1-#3+4},{#2-6.5}) -- ({#1+#3-4},{#2-6.5}) -- ({#1+#3},{#2+6.5}) -- cycle;}%
\mergelora{839}{372.5}{21}
\mergelora{839}{392.5}{21}
\node[txt, font=\fsm{7}] at (839,375.2) {LoRA$_{q_1}$};
\node[txt, font=\fsm{7}] at (839,395.2) {LoRA$_{q_2}$};
\path[draw=black, line width=0.75bp] (860,372.5) -- (864.5,372.5) -- (864.5,392.5) -- (860,392.5);
\path[draw=black, line width=0.75bp] (864.5,382.5) -- (869,382.5);
  \fill[black] (869,380) -- (874,382.5) -- (869,385) -- cycle;
\mergelora{888.5}{382.5}{14}
\node[txt, font=\fsm{7}] at (888.5,385.2) {S$^3$T};
\node[txt, font=\fs{6.5}] at (888.5,398.6) {$\alpha\cdot$avg.};

\path[fill=refbg, draw=studentink, line width=0.5bp, rounded corners=1.67bp] (74,373.6) rectangle ++(383.87,25.87);
\img{78.18}{379.49}{13}{13}{emoji-snowflake}
\node[txt, font=\fs{9.5}] at (111.78,389.67) {Frozen};
\img{139.3}{380.29}{10.91}{10.91}{emoji-fire}
\node[txt, font=\fs{9.5}] at (177.47,389.67) {Trainable};
\icon{210.08}{378.58}{14.1}{14.1}{nosign}
\node[txt, font=\fs{9.5}] at (261.21,389.23) {Stop Gradient};
\path[draw=gradred, line width=1bp] (306.08,385.62) -- (319.04,385.62);
  \fill[gradred] (319.04,388.62) -- (325.04,385.62) -- (319.04,382.62) -- cycle;
\node[txt, font=\fs{9.5}] at (391.12,389.45) {Gradient Flow (only here)};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

\definecolor{antiquewhite251227214}{RGB}{251,227,214}
\definecolor{brown1531639}{RGB}{153,16,39}
\definecolor{burlywood247187158}{RGB}{247,187,158}
\definecolor{cornflowerblue107172208}{RGB}{107,172,208}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{firebrick1823347}{RGB}{182,33,47}
\definecolor{gray136}{RGB}{136,136,136}
\definecolor{indianred1986462}{RGB}{198,64,62}
\definecolor{indianred2159879}{RGB}{215,98,79}
\definecolor{lavender220234242}{RGB}{220,234,242}
\definecolor{lightblue171210229}{RGB}{171,210,229}
\definecolor{lightsalmon242160126}{RGB}{242,160,126}
\definecolor{linen248240236}{RGB}{248,240,236}
\definecolor{maroon117433}{RGB}{117,4,33}
\definecolor{midnightblue1058111}{RGB}{10,58,111}
\definecolor{peachpuff251210188}{RGB}{251,210,188}
\definecolor{powderblue199223237}{RGB}{199,223,237}
\definecolor{salmon228128101}{RGB}{228,128,101}
\definecolor{skyblue141194220}{RGB}{141,194,220}
\definecolor{steelblue37108175}{RGB}{37,108,175}
\definecolor{steelblue52127185}{RGB}{52,127,185}
\definecolor{steelblue70148196}{RGB}{70,148,196}
\definecolor{teal2384147}{RGB}{23,84,147}
\definecolor{whitesmoke238243245}{RGB}{238,243,245}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Student frames},
xmin=8, xmax=24,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Teacher frames},
ymin=6, ymax=48,
ytick style={color=black},
colormap name=rdbucmap,
colorbar,
tick label style={font=\scriptsize},
point meta min=-2.2,
point meta max=2.2,
colorbar style={
    ylabel={VSTAT gain over base (\%)},
    xshift=-0.35cm,
},
]
\addplot [draw=none, fill=midnightblue1058111]
table{%
x  y
24 47.2612161006896
24 47.3207547169811
24 47.5471698113208
24 47.7735849056604
24 48
23.8993710691824 48
23.7987421383648 48
23.6981132075472 48
23.6926809593027 48
23.6981132075472 47.9873765231538
23.7902078842171 47.7735849056604
23.7987421383648 47.7531654209272
23.8850349874281 47.5471698113208
23.8993710691824 47.5117290348774
23.9767777462274 47.3207547169811
24 47.2612161006896
};
\addplot [draw=none, fill=teal2384147]
table{%
x  y
24 45.5803403178717
24 45.7358490566038
24 45.9622641509434
24 46.188679245283
24 46.4150943396226
24 46.6415094339623
24 46.8679245283019
24 47.0943396226415
24 47.2612161006896
23.9767777462274 47.3207547169811
23.8993710691824 47.5117290348774
23.8850349874281 47.5471698113208
23.7987421383648 47.7531654209272
23.7902078842171 47.7735849056604
23.6981132075472 47.9873765231538
23.6926809593027 48
23.5974842767296 48
23.4968553459119 48
23.3962264150943 48
23.2955974842767 48
23.1949685534591 48
23.13542676598 48
23.1949685534591 47.8619742964681
23.2330473976895 47.7735849056604
23.2955974842767 47.6230495062132
23.3271304894727 47.5471698113208
23.3962264150943 47.3746417389676
23.4178335300411 47.3207547169811
23.4968553459119 47.1158257383138
23.5051550838037 47.0943396226415
23.5890326457333 46.8679245283019
23.5974842767296 46.8440770566822
23.6694251983255 46.6415094339623
23.6981132075472 46.5569360580805
23.7463348962623 46.4150943396226
23.7987421383648 46.2534400159021
23.8197872917162 46.188679245283
23.889822298293 45.9622641509434
23.8993710691824 45.9297589052891
23.9564911876071 45.7358490566038
24 45.5803403178717
};
\addplot [draw=none, fill=steelblue37108175]
table{%
x  y
24 42.3903588123172
24 42.5660377358491
24 42.7924528301887
24 43.0188679245283
24 43.2452830188679
24 43.4716981132076
24 43.6981132075472
24 43.9245283018868
24 44.1509433962264
24 44.377358490566
24 44.6037735849057
24 44.8301886792453
24 45.0566037735849
24 45.2830188679245
24 45.5094339622642
24 45.5803403178717
23.9564911876071 45.7358490566038
23.8993710691824 45.9297589052891
23.889822298293 45.9622641509434
23.8197872917162 46.188679245283
23.7987421383648 46.2534400159021
23.7463348962623 46.4150943396226
23.6981132075472 46.5569360580805
23.6694251983255 46.6415094339623
23.5974842767296 46.8440770566822
23.5890326457333 46.8679245283019
23.5051550838037 47.0943396226415
23.4968553459119 47.1158257383138
23.4178335300411 47.3207547169811
23.3962264150943 47.3746417389676
23.3271304894727 47.5471698113208
23.2955974842767 47.6230495062132
23.2330473976895 47.7735849056604
23.1949685534591 47.8619742964681
23.13542676598 48
23.0943396226415 48
22.9937106918239 48
22.8930817610063 48
22.7924528301887 48
22.6918238993711 48
22.5911949685535 48
22.5711614716033 48
22.5911949685535 47.9542254787178
22.6700053866123 47.7735849056604
22.6918238993711 47.7214103437944
22.7645439367481 47.5471698113208
22.7924528301887 47.4773924617784
22.8550489113942 47.3207547169811
22.8930817610063 47.2213728151014
22.9417015360443 47.0943396226415
22.9937106918239 46.952256135048
23.0246068264265 46.8679245283019
23.0943396226415 46.6685823379247
23.1038237642961 46.6415094339623
23.1793688122849 46.4150943396226
23.1949685534591 46.3659078913032
23.2512945118207 46.188679245283
23.2955974842767 46.0418533560412
23.3196699141353 45.9622641509434
23.3845425320989 45.7358490566038
23.3962264150943 45.6926830491472
23.4459686343917 45.5094339622642
23.4968553459119 45.3110687558039
23.5040733221664 45.2830188679245
23.5588979070783 45.0566037735849
23.5974842767296 44.8874456840222
23.6105912492302 44.8301886792453
23.6592198545816 44.6037735849057
23.6981132075472 44.41104450581
23.7049379424424 44.377358490566
23.7478153071061 44.1509433962264
23.7880288226983 43.9245283018868
23.7987421383648 43.8598715248834
23.8256639642453 43.6981132075472
23.8608789802333 43.4716981132076
23.8938266322518 43.2452830188679
23.8993710691824 43.2043441866138
23.9246110879984 43.0188679245283
23.9534118132587 42.7924528301887
23.9803892702083 42.5660377358491
24 42.3903588123172
};
\addplot [draw=none, fill=steelblue37108175]
table{%
x  y
8.00865315653028 48
8 48
8 47.9796265129228
8.00865315653028 48
};
\addplot [draw=none, fill=steelblue52127185]
table{%
x  y
24 35.9719044148347
24 36
24 36.2264150943396
24 36.4528301886792
24 36.6792452830189
24 36.9056603773585
24 37.1320754716981
24 37.3584905660377
24 37.5849056603774
24 37.811320754717
24 38.0377358490566
24 38.2641509433962
24 38.4905660377358
24 38.7169811320755
24 38.9433962264151
24 39.1698113207547
24 39.3962264150943
24 39.622641509434
24 39.8490566037736
24 40.0754716981132
24 40.3018867924528
24 40.5283018867924
24 40.7547169811321
24 40.9811320754717
24 41.2075471698113
24 41.4339622641509
24 41.6603773584906
24 41.8867924528302
24 42.1132075471698
24 42.3396226415094
24 42.3903588123172
23.9803892702083 42.5660377358491
23.9534118132587 42.7924528301887
23.9246110879984 43.0188679245283
23.8993710691824 43.2043441866138
23.8938266322518 43.2452830188679
23.8608789802333 43.4716981132076
23.8256639642453 43.6981132075472
23.7987421383648 43.8598715248834
23.7880288226983 43.9245283018868
23.7478153071061 44.1509433962264
23.7049379424424 44.377358490566
23.6981132075472 44.41104450581
23.6592198545816 44.6037735849057
23.6105912492302 44.8301886792453
23.5974842767296 44.8874456840222
23.5588979070783 45.0566037735849
23.5040733221664 45.2830188679245
23.4968553459119 45.3110687558039
23.4459686343917 45.5094339622642
23.3962264150943 45.6926830491472
23.3845425320989 45.7358490566038
23.3196699141353 45.9622641509434
23.2955974842767 46.0418533560412
23.2512945118207 46.188679245283
23.1949685534591 46.3659078913032
23.1793688122849 46.4150943396226
23.1038237642961 46.6415094339623
23.0943396226415 46.6685823379247
23.0246068264265 46.8679245283019
22.9937106918239 46.952256135048
22.9417015360443 47.0943396226415
22.8930817610063 47.2213728151014
22.8550489113942 47.3207547169811
22.7924528301887 47.4773924617784
22.7645439367481 47.5471698113208
22.6918238993711 47.7214103437944
22.6700053866123 47.7735849056604
22.5911949685535 47.9542254787178
22.5711614716033 48
22.4905660377358 48
22.3899371069182 48
22.2893081761006 48
22.188679245283 48
22.0880503144654 48
21.9961646781119 48
22.0880503144654 47.7941771791709
22.0972018840519 47.7735849056604
22.188679245283 47.5579146948648
22.1932210099495 47.5471698113208
22.2845222389213 47.3207547169811
22.2893081761006 47.3082954750594
22.371354645854 47.0943396226415
22.3899371069182 47.0434262913595
22.453941443209 46.8679245283019
22.4905660377358 46.7622868037987
22.5324399560955 46.6415094339623
22.5911949685535 46.4629964959574
22.6069722165972 46.4150943396226
22.6776053624723 46.188679245283
22.6918238993711 46.1404415606433
22.7444262600858 45.9622641509434
22.7924528301887 45.7899570850195
22.8075645906966 45.7358490566038
22.8670587460255 45.5094339622642
22.8930817610063 45.4040161603836
22.9230291829726 45.2830188679245
22.9755766327487 45.0566037735849
22.9937106918239 44.973004640557
23.0247877902769 44.8301886792453
23.070796469383 44.6037735849057
23.0943396226415 44.4793606790816
23.1137120225965 44.377358490566
23.1536500387191 44.1509433962264
23.1907803813481 43.9245283018868
23.1949685534591 43.8968618130156
23.2251813732668 43.6981132075472
23.2570458461631 43.4716981132076
23.2865299602787 43.2452830188679
23.2955974842767 43.1696522025716
23.3137580284851 43.0188679245283
23.3389137633943 42.7924528301887
23.3621844075037 42.5660377358491
23.3837483569199 42.3396226415094
23.3962264150943 42.1983216366675
23.4037776626029 42.1132075471698
23.4224568976367 41.8867924528302
23.4400014689358 41.6603773584906
23.4566078835747 41.4339622641509
23.4724727188144 41.2075471698113
23.4877900596902 40.9811320754717
23.4968553459119 40.843653395145
23.5027405635867 40.7547169811321
23.5175030254019 40.5283018867924
23.5322617714271 40.3018867924528
23.5471754402399 40.0754716981132
23.5623890140971 39.8490566037736
23.5780335228596 39.622641509434
23.5942268150036 39.3962264150943
23.5974842767296 39.3523920223283
23.6110756744034 39.1698113207547
23.6286876306368 38.9433962264151
23.6471586789222 38.7169811320755
23.6665832121663 38.4905660377358
23.6870594857042 38.2641509433962
23.6981132075472 38.1484677222828
23.7087151738908 38.0377358490566
23.7316910130574 37.811320754717
23.7561172122703 37.5849056603774
23.7821695637839 37.3584905660377
23.7987421383648 37.2239942917851
23.8101109082079 37.1320754716981
23.8402711773842 36.9056603773585
23.8729484334268 36.6792452830189
23.8993710691824 36.5115718730575
23.9086905012677 36.4528301886792
23.9484389784002 36.2264150943396
23.9934471644381 36
24 35.9719044148347
};
\addplot [draw=none, fill=steelblue52127185]
table{%
x  y
8.01225359846933 46.8679245283019
8.10062893081761 47.0894072317547
8.10258418516453 47.0943396226415
8.19506048170337 47.3207547169811
8.20125786163522 47.3355879332855
8.28882584886355 47.5471698113208
8.30188679245283 47.5784197360111
8.3826556130553 47.7735849056604
8.40251572327044 47.8217725491166
8.47564426836594 48
8.40251572327044 48
8.30188679245283 48
8.20125786163522 48
8.10062893081761 48
8.00865315653028 48
8 47.9796265129228
8 47.7735849056604
8 47.5471698113208
8 47.3207547169811
8 47.0943396226415
8 46.8679245283019
8 46.8361049515124
8.01225359846933 46.8679245283019
};
\addplot [draw=none, fill=steelblue70148196]
table{%
x  y
24 33.6585146721865
24 33.7358490566038
24 33.9622641509434
24 34.188679245283
24 34.4150943396226
24 34.6415094339623
24 34.8679245283019
24 35.0943396226415
24 35.3207547169811
24 35.5471698113208
24 35.7735849056604
24 35.9719044148347
23.9934471644381 36
23.9484389784002 36.2264150943396
23.9086905012677 36.4528301886792
23.8993710691824 36.5115718730575
23.8729484334268 36.6792452830189
23.8402711773842 36.9056603773585
23.8101109082079 37.1320754716981
23.7987421383648 37.2239942917851
23.7821695637839 37.3584905660377
23.7561172122703 37.5849056603774
23.7316910130574 37.811320754717
23.7087151738908 38.0377358490566
23.6981132075472 38.1484677222828
23.6870594857042 38.2641509433962
23.6665832121663 38.4905660377358
23.6471586789222 38.7169811320755
23.6286876306368 38.9433962264151
23.6110756744034 39.1698113207547
23.5974842767296 39.3523920223283
23.5942268150036 39.3962264150943
23.5780335228596 39.622641509434
23.5623890140971 39.8490566037736
23.5471754402399 40.0754716981132
23.5322617714271 40.3018867924528
23.5175030254019 40.5283018867924
23.5027405635867 40.7547169811321
23.4968553459119 40.843653395145
23.4877900596902 40.9811320754717
23.4724727188144 41.2075471698113
23.4566078835747 41.4339622641509
23.4400014689358 41.6603773584906
23.4224568976367 41.8867924528302
23.4037776626029 42.1132075471698
23.3962264150943 42.1983216366675
23.3837483569199 42.3396226415094
23.3621844075037 42.5660377358491
23.3389137633943 42.7924528301887
23.3137580284851 43.0188679245283
23.2955974842767 43.1696522025716
23.2865299602787 43.2452830188679
23.2570458461631 43.4716981132076
23.2251813732668 43.6981132075472
23.1949685534591 43.8968618130156
23.1907803813481 43.9245283018868
23.1536500387191 44.1509433962264
23.1137120225965 44.377358490566
23.0943396226415 44.4793606790816
23.070796469383 44.6037735849057
23.0247877902769 44.8301886792453
22.9937106918239 44.973004640557
22.9755766327487 45.0566037735849
22.9230291829726 45.2830188679245
22.8930817610063 45.4040161603836
22.8670587460255 45.5094339622642
22.8075645906966 45.7358490566038
22.7924528301887 45.7899570850195
22.7444262600858 45.9622641509434
22.6918238993711 46.1404415606433
22.6776053624724 46.188679245283
22.6069722165972 46.4150943396226
22.5911949685535 46.4629964959574
22.5324399560955 46.6415094339623
22.4905660377358 46.7622868037987
22.453941443209 46.8679245283019
22.3899371069182 47.0434262913595
22.371354645854 47.0943396226415
22.2893081761006 47.3082954750594
22.2845222389213 47.3207547169811
22.1932210099495 47.5471698113208
22.188679245283 47.5579146948648
22.0972018840519 47.7735849056604
22.0880503144654 47.7941771791709
21.9961646781119 48
21.9874213836478 48
21.8867924528302 48
21.7861635220126 48
21.685534591195 48
21.5849056603774 48
21.4842767295597 48
21.4065157259744 48
21.4842767295597 47.8314573766632
21.5108120787817 47.7735849056604
21.5849056603774 47.6035095513978
21.6093232201168 47.5471698113208
21.685534591195 47.3619525833117
21.7024158707605 47.3207547169811
21.7861635220126 47.1052954907243
21.7904085307751 47.0943396226415
21.8735204162274 46.8679245283019
21.8867924528302 46.8296900545327
21.9520080638517 46.6415094339623
21.9874213836478 46.5333169018873
22.0260861153581 46.4150943396226
22.0880503144654 46.2142010945308
22.0959216387943 46.188679245283
22.1615758481089 45.9622641509434
22.188679245283 45.8627011872894
22.2232427864379 45.7358490566038
22.2810508135762 45.5094339622642
22.2893081761006 45.4747580661652
22.3350453898657 45.2830188679245
22.3854436573592 45.0566037735849
22.3899371069182 45.0348250441905
22.4322592407883 44.8301886792453
22.4757135653842 44.6037735849057
22.4905660377358 44.5198795408096
22.5158726956087 44.377358490566
22.552897090557 44.1509433962264
22.586957415497 43.9245283018868
22.5911949685535 43.8936572048575
22.6181339903334 43.6981132075472
22.6466388632539 43.4716981132076
22.6726435475171 43.2452830188679
22.6918238993711 43.0616472038019
22.6963104704486 43.0188679245283
22.7177962335565 42.7924528301887
22.7373358810377 42.5660377358491
22.7551339452369 42.3396226415094
22.7714057234992 42.1132075471698
22.7863764554583 41.8867924528302
22.7924528301887 41.7875080372751
22.8002644764919 41.6603773584906
22.8133151108555 41.4339622641509
22.8257827031629 41.2075471698113
22.8379082764499 40.9811320754717
22.849926458587 40.7547169811321
22.8620598416437 40.5283018867924
22.8745133760756 40.3018867924528
22.887469543582 40.0754716981132
22.8930817610063 39.9820424272321
22.9010754304335 39.8490566037736
22.9154676618089 39.622641509434
22.9307601394759 39.3962264150943
22.9470370468162 39.1698113207547
22.9643658860806 38.9433962264151
22.982803913931 38.7169811320755
22.9937106918239 38.591090333021
23.0024098139448 38.4905660377358
23.0232528529145 38.2641509433962
23.0454007688914 38.0377358490566
23.0689415447211 37.811320754717
23.0939888337553 37.5849056603774
23.0943396226415 37.5819405104652
23.1207497476036 37.3584905660377
23.1493778970003 37.1320754716981
23.1801261475984 36.9056603773585
23.1949685534591 36.8046314834025
23.2133848386439 36.6792452830189
23.2495929879987 36.4528301886792
23.2892705843682 36.2264150943396
23.2955974842767 36.193701321561
23.3331783932219 36
23.3817628098334 35.7735849056604
23.3962264150943 35.7119268030199
23.4352277259708 35.5471698113208
23.4930629935033 35.3207547169811
23.4968553459119 35.3067092305683
23.5547896121224 35.0943396226415
23.5974842767296 34.9447828428483
23.6196316780655 34.8679245283019
23.6871090346172 34.6415094339623
23.6981132075472 34.6055342469649
23.7567833539143 34.4150943396226
23.7987421383648 34.2817233410665
23.8281793892845 34.188679245283
23.8993710691824 33.9670880926501
23.9009271669103 33.9622641509434
23.9746553959849 33.7358490566038
24 33.6585146721865
};
\addplot [draw=none, fill=steelblue70148196]
table{%
x  y
8.02262605841216 45.5094339622642
8.09183711518094 45.7358490566038
8.10062893081761 45.7631652115322
8.16445068589059 45.9622641509434
8.20125786163522 46.0717497839343
8.24037983293468 46.188679245283
8.30188679245283 46.3644912997423
8.31949165768521 46.4150943396226
8.40158149336649 46.6415094339623
8.40251572327044 46.6439880713141
8.48633405265749 46.8679245283019
8.50314465408805 46.9113871025925
8.57337578497421 47.0943396226415
8.60377358490566 47.1714287479478
8.66222280784321 47.3207547169811
8.70440251572327 47.4263311986747
8.75240292017309 47.5471698113208
8.80503144654088 47.6775549484394
8.84370499038512 47.7735849056604
8.90566037735849 47.9249145769039
8.93647206314989 48
8.90566037735849 48
8.80503144654088 48
8.70440251572327 48
8.60377358490566 48
8.50314465408805 48
8.47564426836594 48
8.40251572327044 47.8217725491166
8.3826556130553 47.7735849056604
8.30188679245283 47.5784197360111
8.28882584886355 47.5471698113208
8.20125786163522 47.3355879332855
8.19506048170337 47.3207547169811
8.10258418516453 47.0943396226415
8.10062893081761 47.0894072317547
8.01225359846933 46.8679245283019
8 46.8361049515124
8 46.6415094339623
8 46.4150943396226
8 46.188679245283
8 45.9622641509434
8 45.7358490566038
8 45.5094339622642
8 45.4313772938794
8.02262605841216 45.5094339622642
};
\addplot [draw=none, fill=cornflowerblue107172208]
table{%
x  y
24 31.3334152818062
24 31.4716981132075
24 31.6981132075472
24 31.9245283018868
24 32.1509433962264
24 32.377358490566
24 32.6037735849057
24 32.8301886792453
24 33.0566037735849
24 33.2830188679245
24 33.5094339622642
24 33.6585146721865
23.9746553959849 33.7358490566038
23.9009271669103 33.9622641509434
23.8993710691824 33.9670880926501
23.8281793892845 34.188679245283
23.7987421383648 34.2817233410665
23.7567833539143 34.4150943396226
23.6981132075472 34.6055342469649
23.6871090346172 34.6415094339623
23.6196316780655 34.8679245283019
23.5974842767296 34.9447828428483
23.5547896121224 35.0943396226415
23.4968553459119 35.3067092305683
23.4930629935033 35.3207547169811
23.4352277259708 35.5471698113208
23.3962264150943 35.7119268030199
23.3817628098334 35.7735849056604
23.3331783932219 36
23.2955974842767 36.193701321561
23.2892705843682 36.2264150943396
23.2495929879987 36.4528301886792
23.2133848386439 36.6792452830189
23.1949685534591 36.8046314834025
23.1801261475984 36.9056603773585
23.1493778970003 37.1320754716981
23.1207497476036 37.3584905660377
23.0943396226415 37.5819405104652
23.0939888337553 37.5849056603774
23.0689415447211 37.811320754717
23.0454007688914 38.0377358490566
23.0232528529145 38.2641509433962
23.0024098139448 38.4905660377358
22.9937106918239 38.591090333021
22.982803913931 38.7169811320755
22.9643658860806 38.9433962264151
22.9470370468162 39.1698113207547
22.9307601394759 39.3962264150943
22.9154676618088 39.622641509434
22.9010754304335 39.8490566037736
22.8930817610063 39.9820424272321
22.887469543582 40.0754716981132
22.8745133760756 40.3018867924528
22.8620598416437 40.5283018867924
22.849926458587 40.7547169811321
22.8379082764499 40.9811320754717
22.8257827031629 41.2075471698113
22.8133151108555 41.4339622641509
22.8002644764919 41.6603773584906
22.7924528301887 41.7875080372751
22.7863764554583 41.8867924528302
22.7714057234992 42.1132075471698
22.7551339452369 42.3396226415094
22.7373358810377 42.5660377358491
22.7177962335565 42.7924528301887
22.6963104704486 43.0188679245283
22.6918238993711 43.0616472038019
22.6726435475171 43.2452830188679
22.6466388632539 43.4716981132076
22.6181339903334 43.6981132075472
22.5911949685535 43.8936572048575
22.586957415497 43.9245283018868
22.552897090557 44.1509433962264
22.5158726956087 44.377358490566
22.4905660377358 44.5198795408096
22.4757135653842 44.6037735849057
22.4322592407883 44.8301886792453
22.3899371069182 45.0348250441905
22.3854436573592 45.0566037735849
22.3350453898657 45.2830188679245
22.2893081761006 45.4747580661652
22.2810508135762 45.5094339622642
22.2232427864379 45.7358490566038
22.188679245283 45.8627011872894
22.1615758481089 45.9622641509434
22.0959216387943 46.188679245283
22.0880503144654 46.2142010945308
22.0260861153581 46.4150943396226
21.9874213836478 46.5333169018873
21.9520080638517 46.6415094339623
21.8867924528302 46.8296900545327
21.8735204162274 46.8679245283019
21.7904085307751 47.0943396226415
21.7861635220126 47.1052954907243
21.7024158707605 47.3207547169811
21.685534591195 47.3619525833117
21.6093232201168 47.5471698113208
21.5849056603774 47.6035095513978
21.5108120787817 47.7735849056604
21.4842767295597 47.8314573766632
21.4065157259744 48
21.3836477987421 48
21.2830188679245 48
21.1823899371069 48
21.0817610062893 48
20.9811320754717 48
20.8805031446541 48
20.797559600669 48
20.8805031446541 47.8278230709745
20.9064221456312 47.7735849056604
20.9811320754717 47.608394899984
21.0086287891324 47.5471698113208
21.0817610062893 47.3748925584214
21.104605994036 47.3207547169811
21.1823899371069 47.125488513076
21.194736820107 47.0943396226415
21.2793432702559 46.8679245283019
21.2830188679245 46.8574657614383
21.3586614529756 46.6415094339623
21.3836477987421 46.5655597122819
21.4330269299217 46.4150943396226
21.4842767295597 46.2485624598762
21.5026750766456 46.188679245283
21.5677415992338 45.9622641509434
21.5849056603774 45.8982243306191
21.6284035794222 45.7358490566038
21.6849141138346 45.5094339622642
21.685534591195 45.5067491296915
21.7372623996945 45.2830188679245
21.7857834433673 45.0566037735849
21.7861635220126 45.0546743906999
21.8304405802343 44.8301886792453
21.8715322422965 44.6037735849057
21.8867924528302 44.5117358929256
21.909115394953 44.377358490566
21.9433643892899 44.1509433962264
21.9744750491114 43.9245283018868
21.9874213836478 43.8199924943772
22.0025562008765 43.6981132075472
22.0277901150492 43.4716981132076
22.0503917464576 43.2452830188679
22.0705492506319 43.0188679245283
22.0880503144654 42.7976567910964
22.0884634317372 42.7924528301887
22.1043124816103 42.5660377358491
22.1183748782667 42.3396226415094
22.1308986024543 42.1132075471698
22.1421484124191 41.8867924528302
22.152405354825 41.6603773584906
22.1619650406601 41.4339622641509
22.1711341280581 41.2075471698113
22.1802244322581 40.9811320754717
22.188679245283 40.7756520868523
22.1895423341794 40.7547169811321
22.1993636894498 40.5283018867924
22.2099737142299 40.3018867924528
22.2215990887213 40.0754716981132
22.2344178479684 39.8490566037736
22.2485557046127 39.622641509434
22.2640890256546 39.3962264150943
22.2810536937012 39.1698113207547
22.2893081761006 39.0684021682865
22.2994495114098 38.9433962264151
22.319278108708 38.7169811320755
22.3405402051144 38.4905660377358
22.3632355447862 38.2641509433962
22.3873801401392 38.0377358490566
22.3899371069182 38.0152360967498
22.4130235010698 37.811320754717
22.4402319265132 37.5849056603774
22.4691034345275 37.3584905660377
22.4905660377358 37.2002408904736
22.4997828837385 37.1320754716981
22.5324615731513 36.9056603773585
22.5673350407771 36.6792452830189
22.5911949685535 36.5346053671683
22.6046698354562 36.4528301886792
22.6447512278189 36.2264150943396
22.6878150520407 36
22.6918238993711 35.9803393205072
22.7341280072924 35.7735849056604
22.7837532567831 35.5471698113208
22.7924528301887 35.5097747666112
22.8367443919232 35.3207547169811
22.892895765284 35.0943396226415
22.8930817610063 35.0936214795074
22.9520921173416 34.8679245283019
22.9937106918239 34.7151469886482
23.0139701974427 34.6415094339623
23.0782942877734 34.4150943396226
23.0943396226415 34.3600617221731
23.1447904579704 34.188679245283
23.1949685534591 34.0220724726443
23.2131421306539 33.9622641509434
23.2830929432131 33.7358490566038
23.2955974842767 33.6958657184109
23.354332626966 33.5094339622642
23.3962264150943 33.3776873094442
23.4265109191668 33.2830188679245
23.4968553459119 33.0640389722721
23.4992545094861 33.0566037735849
23.5720623056697 32.8301886792453
23.5974842767296 32.7505069937019
23.6443958758404 32.6037735849057
23.6981132075472 32.4329086912969
23.7155809714229 32.377358490566
23.7846192991452 32.1509433962264
23.7987421383648 32.1021205464798
23.8498771006441 31.9245283018868
23.8993710691824 31.7394292553128
23.9103092574628 31.6981132075472
23.9669793133445 31.4716981132075
24 31.3334152818062
};
\addplot [draw=none, fill=cornflowerblue107172208]
table{%
x  y
8.00938999456476 33.0566037735849
8.02793338602829 33.2830188679245
8.04362076700037 33.5094339622642
8.05708621651956 33.7358490566038
8.06883338068869 33.9622641509434
8.07925048827815 34.188679245283
8.08861552440915 34.4150943396226
8.0970930972642 34.6415094339623
8.10062893081761 34.7462227290265
8.10466207148544 34.8679245283019
8.11122533572575 35.0943396226415
8.11652845922293 35.3207547169811
8.11998815430008 35.5471698113208
8.12053439703774 35.7735849056604
8.11586629023687 36
8.10295598867869 36.2264150943396
8.10062893081761 36.255596033176
8.08448783498411 36.4528301886792
8.06329770032356 36.6792452830189
8.04074395963812 36.9056603773585
8.0176617228874 37.1320754716981
8 37.3060397306565
8 37.1320754716981
8 36.9056603773585
8 36.6792452830189
8 36.4528301886792
8 36.2264150943396
8 36
8 35.7735849056604
8 35.5471698113208
8 35.3207547169811
8 35.0943396226415
8 34.8679245283019
8 34.6415094339623
8 34.4150943396226
8 34.188679245283
8 33.9622641509434
8 33.7358490566038
8 33.5094339622642
8 33.2830188679245
8 33.0566037735849
8 32.9604464054378
8.00938999456476 33.0566037735849
};
\addplot [draw=none, fill=cornflowerblue107172208]
table{%
x  y
8.01598123324542 43.2452830188679
8.05106833416756 43.4716981132076
8.08918808752048 43.6981132075472
8.10062893081761 43.760888851641
8.13047448133802 43.9245283018868
8.17490480738301 44.1509433962264
8.20125786163522 44.276183345749
8.22254003372389 44.377358490566
8.2734184368015 44.6037735849057
8.30188679245283 44.7227585710892
8.32755140182323 44.8301886792453
8.38495039296762 45.0566037735849
8.40251572327044 45.1220020614224
8.44564288873887 45.2830188679245
8.50314465408805 45.486652728033
8.50955545172383 45.5094339622641
8.57672043652272 45.7358490566038
8.60377358490566 45.8227152506278
8.64702830968111 45.9622641509434
8.70440251572327 46.1391676041717
8.72037507406417 46.188679245283
8.79664595170915 46.4150943396226
8.80503144654088 46.4389831632941
8.87568645176536 46.6415094339623
8.90566037735849 46.7243716739226
8.95727779871499 46.8679245283019
9.0062893081761 46.9998172409391
9.04123356293311 47.0943396226415
9.10691823899371 47.266712648645
9.12744150244074 47.3207547169811
9.20754716981132 47.5256167858838
9.21596875627514 47.5471698113208
9.30717425892641 47.7735849056604
9.30817610062893 47.7759962215103
9.40177383991696 48
9.30817610062893 48
9.20754716981132 48
9.10691823899371 48
9.0062893081761 48
8.93647206314989 48
8.90566037735849 47.9249145769039
8.84370499038512 47.7735849056604
8.80503144654088 47.6775549484394
8.75240292017309 47.5471698113208
8.70440251572327 47.4263311986747
8.66222280784321 47.3207547169811
8.60377358490566 47.1714287479478
8.57337578497421 47.0943396226415
8.50314465408805 46.9113871025925
8.48633405265749 46.8679245283019
8.40251572327044 46.6439880713141
8.40158149336649 46.6415094339623
8.31949165768521 46.4150943396226
8.30188679245283 46.3644912997423
8.24037983293468 46.188679245283
8.20125786163522 46.0717497839343
8.16445068589059 45.9622641509434
8.10062893081761 45.7631652115322
8.09183711518094 45.7358490566038
8.02262605841216 45.5094339622642
8 45.4313772938794
8 45.2830188679245
8 45.0566037735849
8 44.8301886792453
8 44.6037735849057
8 44.377358490566
8 44.1509433962264
8 43.9245283018868
8 43.6981132075472
8 43.4716981132076
8 43.2452830188679
8 43.1324881071664
8.01598123324542 43.2452830188679
};
\addplot [draw=none, fill=skyblue141194220]
table{%
x  y
23.9618941570849 24.5935071364598
24 24.6792452830189
24 24.9056603773585
24 25.1320754716981
24 25.3584905660377
24 25.5849056603774
24 25.811320754717
24 26.0377358490566
24 26.2641509433962
24 26.4905660377358
24 26.7169811320755
24 26.9433962264151
24 27.1698113207547
24 27.3962264150943
24 27.622641509434
24 27.8490566037736
24 28.0754716981132
24 28.3018867924528
24 28.5283018867925
24 28.7547169811321
24 28.9811320754717
24 29.2075471698113
24 29.4339622641509
24 29.6603773584906
24 29.8867924528302
24 30.1132075471698
24 30.3396226415094
24 30.5660377358491
24 30.7924528301887
24 31.0188679245283
24 31.2452830188679
24 31.3334152818062
23.9669793133445 31.4716981132075
23.9103092574628 31.6981132075472
23.8993710691824 31.7394292553128
23.849877100644 31.9245283018868
23.7987421383648 32.1021205464798
23.7846192991452 32.1509433962264
23.7155809714229 32.377358490566
23.6981132075472 32.4329086912969
23.6443958758404 32.6037735849057
23.5974842767296 32.7505069937019
23.5720623056697 32.8301886792453
23.4992545094861 33.0566037735849
23.4968553459119 33.0640389722721
23.4265109191668 33.2830188679245
23.3962264150943 33.3776873094442
23.354332626966 33.5094339622642
23.2955974842767 33.6958657184109
23.2830929432131 33.7358490566038
23.2131421306539 33.9622641509434
23.1949685534591 34.0220724726443
23.1447904579704 34.188679245283
23.0943396226415 34.3600617221731
23.0782942877734 34.4150943396226
23.0139701974427 34.6415094339623
22.9937106918239 34.7151469886482
22.9520921173416 34.8679245283019
22.8930817610063 35.0936214795074
22.892895765284 35.0943396226415
22.8367443919232 35.3207547169811
22.7924528301887 35.5097747666112
22.7837532567831 35.5471698113208
22.7341280072924 35.7735849056604
22.6918238993711 35.9803393205072
22.6878150520407 36
22.6447512278189 36.2264150943396
22.6046698354562 36.4528301886792
22.5911949685535 36.5346053671683
22.5673350407771 36.6792452830189
22.5324615731513 36.9056603773585
22.4997828837385 37.1320754716981
22.4905660377358 37.2002408904736
22.4691034345275 37.3584905660377
22.4402319265132 37.5849056603774
22.4130235010698 37.811320754717
22.3899371069182 38.0152360967498
22.3873801401392 38.0377358490566
22.3632355447862 38.2641509433962
22.3405402051144 38.4905660377358
22.319278108708 38.7169811320755
22.2994495114098 38.9433962264151
22.2893081761006 39.0684021682865
22.2810536937012 39.1698113207547
22.2640890256546 39.3962264150943
22.2485557046127 39.622641509434
22.2344178479684 39.8490566037736
22.2215990887213 40.0754716981132
22.2099737142299 40.3018867924528
22.1993636894498 40.5283018867924
22.1895423341794 40.7547169811321
22.188679245283 40.7756520868523
22.1802244322581 40.9811320754717
22.1711341280581 41.2075471698113
22.1619650406601 41.4339622641509
22.152405354825 41.6603773584906
22.1421484124191 41.8867924528302
22.1308986024543 42.1132075471698
22.1183748782667 42.3396226415094
22.1043124816103 42.5660377358491
22.0884634317372 42.7924528301887
22.0880503144654 42.7976567910964
22.0705492506319 43.0188679245283
22.0503917464576 43.2452830188679
22.0277901150492 43.4716981132076
22.0025562008765 43.6981132075472
21.9874213836478 43.8199924943772
21.9744750491114 43.9245283018868
21.9433643892899 44.1509433962264
21.909115394953 44.377358490566
21.8867924528302 44.5117358929256
21.8715322422965 44.6037735849057
21.8304405802343 44.8301886792453
21.7861635220126 45.0546743906999
21.7857834433673 45.0566037735849
21.7372623996945 45.2830188679245
21.685534591195 45.5067491296915
21.6849141138346 45.5094339622642
21.6284035794222 45.7358490566038
21.5849056603774 45.8982243306191
21.5677415992338 45.9622641509434
21.5026750766456 46.188679245283
21.4842767295597 46.2485624598762
21.4330269299217 46.4150943396226
21.3836477987421 46.5655597122819
21.3586614529756 46.6415094339623
21.2830188679245 46.8574657614383
21.2793432702559 46.8679245283019
21.194736820107 47.0943396226415
21.1823899371069 47.125488513076
21.104605994036 47.3207547169811
21.0817610062893 47.3748925584214
21.0086287891324 47.5471698113208
20.9811320754717 47.6083948999841
20.9064221456312 47.7735849056604
20.8805031446541 47.8278230709745
20.797559600669 48
20.7798742138365 48
20.6792452830189 48
20.5786163522013 48
20.4779874213836 48
20.377358490566 48
20.2767295597484 48
20.1761006289308 48
20.1630547131912 48
20.1761006289308 47.9745989047373
20.2767295597484 47.776638443029
20.2782666847679 47.7735849056604
20.377358490566 47.5648626022534
20.3856834399744 47.5471698113208
20.4779874213836 47.3387544851076
20.4858971139789 47.3207547169811
20.5786163522013 47.0961939862572
20.5793768488967 47.0943396226415
20.6664689801472 46.8679245283019
20.6792452830189 46.8324246541209
20.7476067053093 46.6415094339623
20.7798742138365 46.5450254457149
20.8231458676822 46.4150943396226
20.8805031446541 46.2303543945568
20.8933989074958 46.188679245283
20.9585205713043 45.9622641509434
20.9811320754717 45.877455904582
21.018805983516 45.7358490566038
21.0745242435155 45.5094339622642
21.0817610062893 45.4774627553263
21.1257233457106 45.2830188679245
21.1727633028835 45.0566037735849
21.1823899371069 45.0058125178782
21.2156664644988 44.8301886792453
21.2547141002393 44.6037735849057
21.2830188679245 44.4224952806461
21.290069572005 44.377358490566
21.3218121578663 44.1509433962264
21.3502281223579 43.9245283018868
21.3754863332772 43.6981132075472
21.3836477987421 43.6148966711235
21.3977121239307 43.4716981132076
21.4171336660589 43.2452830188679
21.4339862021121 43.0188679245283
21.4484880995324 42.7924528301887
21.4608747474367 42.5660377358491
21.4714006924331 42.3396226415094
21.4803419773283 42.1132075471698
21.4842767295597 41.9965451521376
21.4879881560624 41.8867924528302
21.4946687288571 41.6603773584906
21.5007480816804 41.4339622641509
21.5066074171912 41.2075471698113
21.512653128983 40.9811320754717
21.5193076309303 40.7547169811321
21.5269910146285 40.5283018867924
21.5360918645339 40.3018867924528
21.5469305706793 40.0754716981132
21.5597260658779 39.8490566037736
21.5745807820221 39.622641509434
21.5849056603774 39.4845506607731
21.5914795221528 39.3962264150943
21.610341583062 39.1698113207547
21.6310765883571 38.9433962264151
21.6535646486868 38.7169811320755
21.6776990839209 38.4905660377358
21.685534591195 38.4217759806477
21.7033843143801 38.2641509433962
21.7305791315288 38.0377358490566
21.7592661467724 37.811320754717
21.7861635220126 37.6096712634752
21.7894495844096 37.5849056603774
21.8211567110603 37.3584905660377
21.8544565011072 37.1320754716981
21.8867924528302 36.9227957922516
21.8894298082253 36.9056603773585
21.9261770037188 36.6792452830189
21.9648115298861 36.4528301886792
21.9874213836478 36.3269295498181
22.0054526191132 36.2264150943396
22.048213025895 36
22.0880503144654 35.7993434899879
22.0931734751103 35.7735849056604
22.1404191599873 35.5471698113208
22.188679245283 35.326452211468
22.1899313399517 35.3207547169811
22.2417474616659 35.0943396226415
22.2893081761006 34.8947180342335
22.2957431972699 34.8679245283019
22.3519055564471 34.6415094339623
22.3899371069182 34.4929591583032
22.4100735765589 34.4150943396226
22.4701734271344 34.188679245283
22.4905660377358 34.1135535613575
22.5320899467277 33.9622641509434
22.5911949685535 33.7515910622615
22.5956604303649 33.7358490566038
22.6608002087481 33.5094339622642
22.6918238993711 33.4031677177364
22.7272656026485 33.2830188679245
22.7924528301887 33.0644320260377
22.7948094041029 33.0566037735849
22.8631155331148 32.8301886792453
22.8930817610063 32.730870902881
22.9317064241514 32.6037735849057
22.9937106918239 32.3981647419395
23.0000192727019 32.377358490566
23.0673577850656 32.1509433962264
23.0943396226415 32.0577913238142
23.1329793767184 31.9245283018868
23.1949685534591 31.7027361994461
23.1962579547272 31.6981132075472
23.2567710876969 31.4716981132076
23.2955974842767 31.3198053973764
23.3145319251504 31.2452830188679
23.3696320358364 31.0188679245283
23.3962264150943 30.9048052203537
23.422246267935 30.7924528301887
23.4724943799633 30.5660377358491
23.4968553459119 30.4513533838534
23.5204425355865 30.3396226415094
23.5661232289957 30.1132075471698
23.5974842767296 29.9499970896193
23.6095636608319 29.8867924528302
23.6507126130611 29.6603773584906
23.6896183753201 29.4339622641509
23.6981132075472 29.3815509963222
23.7261954956155 29.2075471698113
23.7604688685234 28.9811320754717
23.7924334420557 28.7547169811321
23.7987421383648 28.706571212319
23.8220230329129 28.5283018867925
23.8492635387883 28.3018867924528
23.8741571511057 28.0754716981132
23.8966972205996 27.8490566037736
23.8993710691824 27.8190691767549
23.9168409641416 27.622641509434
23.9346248144629 27.3962264150943
23.9500568325636 27.1698113207547
23.9631413518467 26.9433962264151
23.9738843969488 26.7169811320755
23.9822932443959 26.4905660377358
23.9883760308956 26.2641509433962
23.9921413994146 26.0377358490566
23.993598173513 25.811320754717
23.9927550513594 25.5849056603774
23.9896203121917 25.3584905660377
23.9842015295568 25.1320754716981
23.9765052873677 24.9056603773585
23.9665368965858 24.6792452830189
23.9618941570849 24.5935071364598
};
\addplot [draw=none, fill=skyblue141194220]
table{%
x  y
8.06797632646444 31.2452830188679
8.10062893081761 31.3329644482866
8.15087869506188 31.4716981132075
8.20125786163522 31.6256160346047
8.22423056840097 31.6981132075472
8.28567249390091 31.9245283018868
8.30188679245283 31.9994952996036
8.33394545213187 32.1509433962264
8.37144708742068 32.377358490566
8.40117606477785 32.6037735849057
8.40251572327044 32.6164863461816
8.42469534759293 32.8301886792453
8.44367346372385 33.0566037735849
8.45910375305896 33.2830188679245
8.47176010444825 33.5094339622642
8.48226941930809 33.7358490566038
8.49113744129211 33.9622641509434
8.49876000687851 34.188679245283
8.50314465408805 34.3373499165791
8.50540091847158 34.4150943396226
8.51121725183706 34.6415094339623
8.51629359030545 34.8679245283019
8.52051252209358 35.0943396226415
8.52355609371366 35.3207547169811
8.52484360615022 35.5471698113208
8.52347870834225 35.7735849056604
8.51838187057887 36
8.50895268597106 36.2264150943396
8.50314465408805 36.3263953551168
8.49564905455887 36.4528301886792
8.47964781594441 36.6792452830189
8.46214193673763 36.9056603773585
8.4439887293431 37.1320754716981
8.42580741240926 37.3584905660377
8.4080489920034 37.5849056603774
8.40251572327044 37.6592281836519
8.39099320932205 37.811320754717
8.37495480817163 38.0377358490566
8.36015687030936 38.2641509433962
8.34674887043242 38.4905660377358
8.33485112136396 38.7169811320755
8.32456324531241 38.9433962264151
8.31597023568094 39.1698113207547
8.30914681078751 39.3962264150943
8.30416053880136 39.622641509434
8.30188679245283 39.789834211221
8.30107537303221 39.8490566037736
8.29995077396764 40.0754716981132
8.3008381832382 40.3018867924528
8.30188679245283 40.3826561107579
8.30379604372258 40.5283018867924
8.3088827995928 40.7547169811321
8.31614954507559 40.9811320754717
8.3256494311591 41.2075471698113
8.33743504861878 41.4339622641509
8.35155841379823 41.6603773584906
8.36807091862762 41.8867924528302
8.38702326685486 42.1132075471698
8.40251572327044 42.2768589425735
8.40849490867741 42.3396226415094
8.43259537171128 42.5660377358491
8.45929475540304 42.7924528301887
8.48863783801541 43.0188679245283
8.50314465408805 43.1213357999691
8.52075996525748 43.2452830188679
8.55569508921477 43.4716981132076
8.59340254237081 43.6981132075472
8.60377358490566 43.7559262256296
8.63407399070002 43.9245283018868
8.67763781387832 44.1509433962264
8.70440251572327 44.2812117933876
8.72416543992664 44.377358490566
8.77371119880496 44.6037735849057
8.80503144654088 44.7386939061406
8.82625009453209 44.8301886792453
8.88183081114926 45.0566037735849
8.90566037735849 45.1485121554
8.94045105736845 45.2830188679245
9.00202709528631 45.5094339622642
9.0062893081761 45.5243069831193
9.06668851561929 45.7358490566038
9.10691823899371 45.8704629763489
9.13424125242509 45.9622641509434
9.20465850732557 46.188679245283
9.20754716981132 46.1975556438078
9.27801613695156 46.4150943396226
9.30817610062893 46.5045527932208
9.35415634070935 46.6415094339623
9.40880503144654 46.7981002571746
9.43309365007153 46.8679245283019
9.50943396226415 47.0791088559289
9.51493021745617 47.0943396226415
9.59998658009566 47.3207547169811
9.61006289308176 47.3465373236279
9.68866925921375 47.5471698113208
9.71069182389937 47.6010487292093
9.7816209694363 47.7735849056604
9.81132075471698 47.8425453426547
9.87976935149355 48
9.81132075471698 48
9.71069182389937 48
9.61006289308176 48
9.50943396226415 48
9.40880503144654 48
9.40177383991696 48
9.30817610062893 47.7759962215103
9.30717425892641 47.7735849056604
9.21596875627514 47.5471698113208
9.20754716981132 47.5256167858838
9.12744150244074 47.3207547169811
9.10691823899371 47.266712648645
9.04123356293311 47.0943396226415
9.0062893081761 46.9998172409391
8.95727779871499 46.8679245283019
8.90566037735849 46.7243716739226
8.87568645176536 46.6415094339623
8.80503144654088 46.4389831632941
8.79664595170915 46.4150943396226
8.72037507406417 46.188679245283
8.70440251572327 46.1391676041717
8.64702830968111 45.9622641509434
8.60377358490566 45.8227152506278
8.57672043652272 45.7358490566038
8.50955545172383 45.5094339622642
8.50314465408805 45.486652728033
8.44564288873887 45.2830188679245
8.40251572327044 45.1220020614224
8.38495039296762 45.0566037735849
8.32755140182323 44.8301886792453
8.30188679245283 44.7227585710892
8.2734184368015 44.6037735849057
8.22254003372389 44.377358490566
8.20125786163522 44.276183345749
8.17490480738301 44.1509433962264
8.13047448133802 43.9245283018868
8.10062893081761 43.760888851641
8.08918808752048 43.6981132075472
8.05106833416756 43.4716981132076
8.01598123324542 43.2452830188679
8 43.1324881071664
8 43.0188679245283
8 42.7924528301887
8 42.5660377358491
8 42.3396226415094
8 42.1132075471698
8 41.8867924528302
8 41.6603773584906
8 41.4339622641509
8 41.2075471698113
8 40.9811320754717
8 40.7547169811321
8 40.5283018867924
8 40.3018867924528
8 40.0754716981132
8 39.8490566037736
8 39.622641509434
8 39.3962264150943
8 39.1698113207547
8 38.9433962264151
8 38.7169811320755
8 38.4905660377358
8 38.2641509433962
8 38.0377358490566
8 37.811320754717
8 37.5849056603774
8 37.3584905660377
8 37.3060397306565
8.0176617228874 37.1320754716981
8.04074395963812 36.9056603773585
8.06329770032356 36.6792452830189
8.0844878349841 36.4528301886792
8.10062893081761 36.255596033176
8.10295598867869 36.2264150943396
8.11586629023687 36
8.12053439703774 35.7735849056604
8.11998815430008 35.5471698113208
8.11652845922293 35.3207547169811
8.11122533572575 35.0943396226415
8.10466207148544 34.8679245283019
8.10062893081761 34.7462227290265
8.09709309726419 34.6415094339623
8.08861552440915 34.4150943396226
8.07925048827815 34.188679245283
8.06883338068869 33.9622641509434
8.05708621651956 33.7358490566038
8.04362076700037 33.5094339622642
8.02793338602829 33.2830188679245
8.00938999456476 33.0566037735849
8 32.9604464054378
8 32.8301886792453
8 32.6037735849057
8 32.377358490566
8 32.1509433962264
8 31.9245283018868
8 31.6981132075472
8 31.4716981132075
8 31.2452830188679
8 31.0750544621765
8.06797632646444 31.2452830188679
};
\addplot [draw=none, fill=lightblue171210229]
table{%
x  y
23.2955974842767 23.7735849056604
23.3962264150943 24
23.4968553459119 24
23.5974842767296 24.2264150943396
23.6981132075472 24.2264150943396
23.7987421383648 24.4528301886792
23.8993710691824 24.4528301886792
23.9618941570849 24.5935071364598
23.9665368965858 24.6792452830189
23.9765052873677 24.9056603773585
23.9842015295568 25.1320754716981
23.9896203121917 25.3584905660377
23.9927550513594 25.5849056603774
23.993598173513 25.811320754717
23.9921413994146 26.0377358490566
23.9883760308956 26.2641509433962
23.9822932443959 26.4905660377358
23.9738843969488 26.7169811320755
23.9631413518467 26.9433962264151
23.9500568325636 27.1698113207547
23.9346248144629 27.3962264150943
23.9168409641416 27.622641509434
23.8993710691824 27.8190691767549
23.8966972205996 27.8490566037736
23.8741571511057 28.0754716981132
23.8492635387883 28.3018867924528
23.8220230329129 28.5283018867925
23.7987421383648 28.706571212319
23.7924334420557 28.7547169811321
23.7604688685234 28.9811320754717
23.7261954956155 29.2075471698113
23.6981132075472 29.3815509963222
23.6896183753201 29.4339622641509
23.6507126130611 29.6603773584906
23.6095636608319 29.8867924528302
23.5974842767296 29.9499970896193
23.5661232289957 30.1132075471698
23.5204425355865 30.3396226415094
23.4968553459119 30.4513533838534
23.4724943799633 30.5660377358491
23.422246267935 30.7924528301887
23.3962264150943 30.9048052203537
23.3696320358364 31.0188679245283
23.3145319251504 31.2452830188679
23.2955974842767 31.3198053973764
23.2567710876969 31.4716981132076
23.1962579547272 31.6981132075472
23.1949685534591 31.7027361994461
23.1329793767184 31.9245283018868
23.0943396226415 32.0577913238142
23.0673577850656 32.1509433962264
23.0000192727019 32.377358490566
22.9937106918239 32.3981647419395
22.9317064241514 32.6037735849057
22.8930817610063 32.730870902881
22.8631155331148 32.8301886792453
22.7948094041029 33.0566037735849
22.7924528301887 33.0644320260377
22.7272656026485 33.2830188679245
22.6918238993711 33.4031677177364
22.6608002087481 33.5094339622642
22.5956604303649 33.7358490566038
22.5911949685535 33.7515910622615
22.5320899467277 33.9622641509434
22.4905660377358 34.1135535613575
22.4701734271344 34.188679245283
22.4100735765589 34.4150943396226
22.3899371069182 34.4929591583032
22.3519055564471 34.6415094339623
22.2957431972699 34.8679245283019
22.2893081761006 34.8947180342335
22.2417474616659 35.0943396226415
22.1899313399517 35.3207547169811
22.188679245283 35.326452211468
22.1404191599873 35.5471698113208
22.0931734751103 35.7735849056604
22.0880503144654 35.7993434899879
22.048213025895 36
22.0054526191132 36.2264150943396
21.9874213836478 36.3269295498181
21.9648115298861 36.4528301886792
21.9261770037188 36.6792452830189
21.8894298082253 36.9056603773585
21.8867924528302 36.9227957922516
21.8544565011072 37.1320754716981
21.8211567110603 37.3584905660377
21.7894495844096 37.5849056603774
21.7861635220126 37.6096712634752
21.7592661467724 37.811320754717
21.7305791315288 38.0377358490566
21.7033843143801 38.2641509433962
21.685534591195 38.4217759806477
21.6776990839209 38.4905660377358
21.6535646486868 38.7169811320755
21.6310765883571 38.9433962264151
21.610341583062 39.1698113207547
21.5914795221528 39.3962264150943
21.5849056603774 39.4845506607731
21.5745807820221 39.622641509434
21.5597260658779 39.8490566037736
21.5469305706793 40.0754716981132
21.5360918645339 40.3018867924528
21.5269910146285 40.5283018867924
21.5193076309303 40.7547169811321
21.512653128983 40.9811320754717
21.5066074171912 41.2075471698113
21.5007480816804 41.4339622641509
21.4946687288571 41.6603773584906
21.4879881560624 41.8867924528302
21.4842767295597 41.9965451521376
21.4803419773283 42.1132075471698
21.4714006924331 42.3396226415094
21.4608747474367 42.5660377358491
21.4484880995324 42.7924528301887
21.4339862021121 43.0188679245283
21.4171336660589 43.2452830188679
21.3977121239307 43.4716981132076
21.3836477987421 43.6148966711235
21.3754863332772 43.6981132075472
21.3502281223579 43.9245283018868
21.3218121578663 44.1509433962264
21.290069572005 44.377358490566
21.2830188679245 44.4224952806461
21.2547141002393 44.6037735849057
21.2156664644988 44.8301886792453
21.1823899371069 45.0058125178782
21.1727633028835 45.0566037735849
21.1257233457106 45.2830188679245
21.0817610062893 45.4774627553263
21.0745242435155 45.5094339622642
21.018805983516 45.7358490566038
20.9811320754717 45.877455904582
20.9585205713043 45.9622641509434
20.8933989074958 46.188679245283
20.8805031446541 46.2303543945568
20.8231458676822 46.4150943396226
20.7798742138365 46.5450254457149
20.7476067053093 46.6415094339623
20.6792452830189 46.8324246541209
20.6664689801472 46.8679245283019
20.5793768488967 47.0943396226415
20.5786163522013 47.0961939862572
20.4858971139789 47.3207547169811
20.4779874213836 47.3387544851076
20.3856834399744 47.5471698113208
20.377358490566 47.5648626022534
20.2782666847679 47.7735849056604
20.2767295597484 47.776638443029
20.1761006289308 47.9745989047373
20.1630547131912 48
20.0754716981132 48
19.9748427672956 48
19.874213836478 48
19.7735849056604 48
19.6729559748428 48
19.5723270440252 48
19.4946702551262 48
19.5723270440252 47.8585333193975
19.6183658227194 47.7735849056604
19.6729559748428 47.6663159053094
19.7329174769698 47.5471698113208
19.7735849056604 47.4609246397983
19.8390278844241 47.3207547169811
19.874213836478 47.2401392374496
19.9372904313974 47.0943396226415
19.9748427672956 47.001292988277
20.0282479676642 46.8679245283019
20.0754716981132 46.7412465359102
20.1123965380579 46.6415094339623
20.1761006289308 46.4562913075806
20.1901849554877 46.4150943396226
20.2619075088431 46.188679245283
20.2767295597484 46.138017695695
20.3279066321277 45.9622641509434
20.377358490566 45.7780050461161
20.3886270524384 45.7358490566038
20.4441445237696 45.5094339622642
20.4779874213836 45.3585642379804
20.4948821642575 45.2830188679245
20.5409402900313 45.0566037735849
20.5786163522013 44.8523492329419
20.5826949273424 44.8301886792453
20.6201381222334 44.6037735849057
20.6536816979534 44.377358490566
20.6792452830189 44.1831474107369
20.6834784455886 44.1509433962264
20.7096132574373 43.9245283018868
20.7324234377373 43.6981132075472
20.7521068428122 43.4716981132076
20.7688720283856 43.2452830188679
20.7798742138365 43.0680423542896
20.7829256419711 43.0188679245283
20.7944804068243 42.7924528301887
20.8038395945248 42.5660377358491
20.8112714899143 42.3396226415094
20.817065914607 42.1132075471698
20.8215379858843 41.8867924528302
20.8250330395267 41.6603773584906
20.8279331823167 41.4339622641509
20.830665965317 41.2075471698113
20.833715276882 40.9811320754717
20.8376326567295 40.7547169811321
20.8430409196576 40.5283018867924
20.8506065767356 40.3018867924528
20.8609398104402 40.0754716981132
20.8744174360844 39.8490566037736
20.8805031446541 39.7664360990447
20.8910382542133 39.622641509434
20.9105535516869 39.3962264150943
20.9326141103086 39.1698113207547
20.9568778881746 38.9433962264151
20.9811320754717 38.7338307191954
20.983068541197 38.7169811320755
21.0109496667339 38.4905660377358
21.0404079569458 38.2641509433962
21.0713420836664 38.0377358490566
21.0817610062893 37.9650662822975
21.1036578116284 37.811320754717
21.1373293741378 37.5849056603774
21.1723525428455 37.3584905660377
21.1823899371069 37.2962176093331
21.20869496023 37.1320754716981
21.2463831923075 36.9056603773585
21.2830188679245 36.6933424238564
21.2854403434046 36.6792452830189
21.3258568771175 36.4528301886792
21.3676776075278 36.2264150943396
21.3836477987421 36.1428477924289
21.4109011661195 36
21.4555344053663 35.7735849056604
21.4842767295597 35.6321574178296
21.5015674847929 35.5471698113208
21.5489868244821 35.3207547169811
21.5849056603774 35.1537804556208
21.5977462358374 35.0943396226415
21.6478386770636 34.8679245283019
21.685534591195 34.7013899784737
21.6991886477998 34.6415094339623
21.7518169481392 34.4150943396226
21.7861635220126 34.2701465667028
21.8056634991076 34.188679245283
21.8607737743998 33.9622641509434
21.8867924528302 33.8571024817363
21.9171556458897 33.7358490566038
21.9748316074208 33.5094339622642
21.9874213836478 33.4606793209857
22.033884184051 33.2830188679245
22.0880503144654 33.0795278228723
22.094227330487 33.0566037735849
22.1558854069922 32.8301886792453
22.188679245283 32.7112526826864
22.2186156290656 32.6037735849057
22.2821397465485 32.377358490566
22.2893081761006 32.3518300691775
22.346081558701 32.1509433962264
22.3899371069182 31.9951139415995
22.4098830319927 31.9245283018868
22.4730260238793 31.6981132075472
22.4905660377358 31.6340275033866
22.5349848093579 31.4716981132075
22.5911949685535 31.2607554696311
22.5953088994535 31.2452830188679
22.6536833506984 31.0188679245283
22.6918238993711 30.8653828985481
22.7098681804055 30.7924528301887
22.7637207442658 30.5660377358491
22.7924528301887 30.4398056705331
22.8151443371207 30.3396226415094
22.8640780635456 30.1132075471698
22.8930817610063 29.9719274915188
22.9104799963233 29.8867924528302
22.954314123151 29.6603773584906
22.9937106918239 29.4442325548908
22.9955754383176 29.4339622641509
23.0342171306153 29.2075471698113
23.0702636177901 28.9811320754717
23.0943396226415 28.8182250149129
23.1037000011945 28.7547169811321
23.1345111255198 28.5283018867925
23.162728879579 28.3018867924528
23.188362877785 28.0754716981132
23.1949685534591 28.0106223605782
23.2113991854978 27.8490566037736
23.2318697037282 27.622641509434
23.2498031072785 27.3962264150943
23.2652199159352 27.1698113207547
23.278142128607 26.9433962264151
23.28859277397 26.7169811320755
23.2955974842767 26.518770217463
23.2965929906061 26.4905660377358
23.3021567091147 26.2641509433962
23.305325503856 26.0377358490566
23.3061238272208 25.811320754717
23.3045753401487 25.5849056603774
23.3007025284439 25.3584905660377
23.2955974842767 25.171303170567
23.2945227290752 25.1320754716981
23.2860327071915 24.9056603773585
23.2752650082594 24.6792452830189
23.2622330752543 24.4528301886792
23.246947285473 24.2264150943396
23.2294145392971 24
23.2096378639502 23.7735849056604
23.2955974842767 23.7735849056604
};
\addplot [draw=none, fill=lightblue171210229]
table{%
x  y
8.05652869481153 30.1132075471698
8.10062893081761 30.2073531764976
8.16155911631728 30.3396226415094
8.20125786163522 30.4284256460424
8.26163028592679 30.5660377358491
8.30188679245283 30.6614968516809
8.35596226410861 30.7924528301887
8.40251572327044 30.9112418967313
8.44372406212645 31.0188679245283
8.50314465408805 31.1853020547381
8.52403198569218 31.2452830188679
8.59589333542062 31.4716981132075
8.60377358490566 31.4996645596812
8.6583461934215 31.6981132075472
8.70440251572327 31.894954652808
8.71119168650113 31.9245283018868
8.75446981718918 32.1509433962264
8.78942525938541 32.377358490566
8.80503144654088 32.5037468627939
8.81727378309768 32.6037735849057
8.8392711766582 32.8301886792453
8.85660976712856 33.0566037735849
8.87021053100576 33.2830188679245
8.88084369085485 33.5094339622642
8.88915343614851 33.7358490566038
8.89567313808233 33.9622641509434
8.90083211893321 34.188679245283
8.90495537241207 34.4150943396226
8.90566037735849 34.4632085011056
8.90824136222902 34.6415094339623
8.91079796663648 34.8679245283019
8.91258414176037 35.0943396226415
8.91340466492585 35.3207547169811
8.91291803310564 35.5471698113208
8.91068717405597 35.7735849056604
8.90631294834678 36
8.90566037735849 36.0222461772979
8.89960796417924 36.2264150943396
8.89077618792842 36.4528301886792
8.88030901026139 36.6792452830189
8.86881718743695 36.9056603773585
8.85688422650976 37.1320754716981
8.84499989968881 37.3584905660377
8.83355033147738 37.5849056603774
8.8228313499344 37.811320754717
8.8130672357582 38.0377358490566
8.80503144654088 38.2485709879682
8.80442812094171 38.2641509433962
8.79705049333452 38.4905660377358
8.79103755415055 38.7169811320755
8.78646580228142 38.9433962264151
8.78339745650933 39.1698113207547
8.78188520824317 39.3962264150943
8.78197569766948 39.622641509434
8.78371203319241 39.8490566037736
8.78713559186517 40.0754716981132
8.79228727691703 40.3018867924528
8.79920836337853 40.5283018867924
8.80503144654088 40.6796671917088
8.80795813748335 40.7547169811321
8.8186114892362 40.9811320754717
8.83118103945547 41.2075471698113
8.84571284328472 41.4339622641509
8.86225377575878 41.6603773584906
8.88085134005669 41.8867924528302
8.90155342873003 42.1132075471698
8.90566037735849 42.1539461744429
8.92454683111583 42.3396226415094
8.94978704866009 42.5660377358491
8.97728907377698 42.7924528301887
9.0062893081761 43.0127256786407
9.00710343295899 43.0188679245283
9.03950829997657 43.2452830188679
9.07431275649432 43.4716981132076
9.10691823899371 43.6698474044859
9.1115895161645 43.6981132075472
9.15160576537983 43.9245283018868
9.19412297564618 44.1509433962264
9.20754716981132 44.218139462011
9.23941374570112 44.377358490566
9.28735386719719 44.6037735849057
9.30817610062893 44.6967273307907
9.33808207836191 44.8301886792453
9.39153243459158 45.0566037735849
9.40880503144654 45.1260014111331
9.44784485111135 45.2830188679245
9.50683799516989 45.5094339622642
9.50943396226415 45.518894283929
9.56884261360335 45.7358490566038
9.61006289308176 45.8798755948224
9.63359096893613 45.9622641509434
9.70122816824354 46.188679245283
9.71069182389937 46.2189113928055
9.7719735828033 46.4150943396226
9.81132075471698 46.5357161733104
9.84578610185754 46.6415094339623
9.91194968553459 46.8357238255123
9.92291924641676 46.8679245283019
10.0038585954625 47.0943396226415
10.0125786163522 47.1175498370521
10.089171643768 47.3207547169811
10.1132075471698 47.381251220738
10.1795272165643 47.5471698113208
10.2138364779874 47.6282139038467
10.275954517701 47.7735849056604
10.314465408805 47.8582881323076
10.3797505202966 48
10.314465408805 48
10.2138364779874 48
10.1132075471698 48
10.0125786163522 48
9.91194968553459 48
9.87976935149355 48
9.81132075471698 47.8425453426547
9.7816209694363 47.7735849056604
9.71069182389937 47.6010487292093
9.68866925921375 47.5471698113208
9.61006289308176 47.3465373236278
9.59998658009566 47.3207547169811
9.51493021745617 47.0943396226415
9.50943396226415 47.0791088559289
9.43309365007153 46.8679245283019
9.40880503144654 46.7981002571746
9.35415634070935 46.6415094339623
9.30817610062893 46.5045527932208
9.27801613695156 46.4150943396226
9.20754716981132 46.1975556438078
9.20465850732557 46.188679245283
9.13424125242509 45.9622641509434
9.10691823899371 45.8704629763489
9.06668851561929 45.7358490566038
9.0062893081761 45.5243069831193
9.00202709528631 45.5094339622642
8.94045105736845 45.2830188679245
8.90566037735849 45.1485121554
8.88183081114926 45.0566037735849
8.82625009453209 44.8301886792453
8.80503144654088 44.7386939061406
8.77371119880496 44.6037735849057
8.72416543992664 44.377358490566
8.70440251572327 44.2812117933876
8.67763781387832 44.1509433962264
8.63407399070002 43.9245283018868
8.60377358490566 43.7559262256296
8.59340254237081 43.6981132075472
8.55569508921477 43.4716981132076
8.52075996525748 43.2452830188679
8.50314465408805 43.1213357999691
8.48863783801541 43.0188679245283
8.45929475540304 42.7924528301887
8.43259537171128 42.5660377358491
8.40849490867741 42.3396226415094
8.40251572327044 42.2768589425735
8.38702326685486 42.1132075471698
8.36807091862762 41.8867924528302
8.35155841379823 41.6603773584906
8.33743504861878 41.4339622641509
8.3256494311591 41.2075471698113
8.31614954507559 40.9811320754717
8.3088827995928 40.7547169811321
8.30379604372258 40.5283018867924
8.30188679245283 40.3826561107579
8.3008381832382 40.3018867924528
8.29995077396764 40.0754716981132
8.30107537303221 39.8490566037736
8.30188679245283 39.789834211221
8.30416053880136 39.622641509434
8.30914681078751 39.3962264150943
8.31597023568094 39.1698113207547
8.32456324531241 38.9433962264151
8.33485112136396 38.7169811320755
8.34674887043242 38.4905660377358
8.36015687030936 38.2641509433962
8.37495480817163 38.0377358490566
8.39099320932205 37.811320754717
8.40251572327044 37.6592281836519
8.4080489920034 37.5849056603774
8.42580741240926 37.3584905660377
8.4439887293431 37.1320754716981
8.46214193673763 36.9056603773585
8.47964781594441 36.6792452830189
8.49564905455887 36.4528301886792
8.50314465408805 36.3263953551168
8.50895268597106 36.2264150943396
8.51838187057887 36
8.52347870834225 35.7735849056604
8.52484360615022 35.5471698113208
8.52355609371366 35.3207547169811
8.52051252209358 35.0943396226415
8.51629359030545 34.8679245283019
8.51121725183706 34.6415094339623
8.50540091847158 34.4150943396226
8.50314465408805 34.3373499165791
8.49876000687851 34.188679245283
8.49113744129211 33.9622641509434
8.48226941930809 33.7358490566038
8.47176010444825 33.5094339622642
8.45910375305896 33.2830188679245
8.44367346372385 33.0566037735849
8.42469534759293 32.8301886792453
8.40251572327044 32.6164863461816
8.40117606477785 32.6037735849057
8.37144708742068 32.377358490566
8.33394545213187 32.1509433962264
8.30188679245283 31.9994952996036
8.28567249390091 31.9245283018868
8.22423056840097 31.6981132075472
8.20125786163522 31.6256160346047
8.15087869506188 31.4716981132075
8.10062893081761 31.3329644482866
8.06797632646444 31.2452830188679
8 31.0750544621765
8 31.0188679245283
8 30.7924528301887
8 30.5660377358491
8 30.3396226415094
8 30.1132075471698
8 29.9952209656795
8.05652869481153 30.1132075471698
};
\addplot [draw=none, fill=powderblue199223237]
table{%
x  y
22.3909761996784 22.8702624870121
22.4905660377358 23.0943396226415
22.5911949685535 23.0943396226415
22.6918238993711 23.3207547169811
22.7924528301887 23.3207547169811
22.8930817610063 23.5471698113208
22.9937106918239 23.5471698113208
23.0943396226415 23.7735849056604
23.1949685534591 23.7735849056604
23.2096378639502 23.7735849056604
23.2294145392971 24
23.246947285473 24.2264150943396
23.2622330752543 24.4528301886792
23.2752650082594 24.6792452830189
23.2860327071915 24.9056603773585
23.2945227290752 25.1320754716981
23.2955974842767 25.171303170567
23.3007025284439 25.3584905660377
23.3045753401487 25.5849056603774
23.3061238272208 25.811320754717
23.305325503856 26.0377358490566
23.3021567091147 26.2641509433962
23.2965929906061 26.4905660377358
23.2955974842767 26.518770217463
23.28859277397 26.7169811320755
23.278142128607 26.9433962264151
23.2652199159352 27.1698113207547
23.2498031072785 27.3962264150943
23.2318697037282 27.622641509434
23.2113991854978 27.8490566037736
23.1949685534591 28.0106223605782
23.188362877785 28.0754716981132
23.162728879579 28.3018867924528
23.1345111255198 28.5283018867925
23.1037000011945 28.7547169811321
23.0943396226415 28.8182250149129
23.0702636177901 28.9811320754717
23.0342171306153 29.2075471698113
22.9955754383176 29.4339622641509
22.9937106918239 29.4442325548908
22.954314123151 29.6603773584906
22.9104799963233 29.8867924528302
22.8930817610063 29.9719274915188
22.8640780635456 30.1132075471698
22.8151443371207 30.3396226415094
22.7924528301887 30.4398056705331
22.7637207442658 30.5660377358491
22.7098681804055 30.7924528301887
22.6918238993711 30.8653828985481
22.6536833506984 31.0188679245283
22.5953088994535 31.2452830188679
22.5911949685535 31.2607554696311
22.5349848093579 31.4716981132075
22.4905660377358 31.6340275033866
22.4730260238793 31.6981132075472
22.4098830319927 31.9245283018868
22.3899371069182 31.9951139415995
22.346081558701 32.1509433962264
22.2893081761006 32.3518300691775
22.2821397465485 32.377358490566
22.2186156290656 32.6037735849057
22.188679245283 32.7112526826864
22.1558854069922 32.8301886792453
22.094227330487 33.0566037735849
22.0880503144654 33.0795278228723
22.033884184051 33.2830188679245
21.9874213836478 33.4606793209857
21.9748316074208 33.5094339622642
21.9171556458897 33.7358490566038
21.8867924528302 33.8571024817363
21.8607737743998 33.9622641509434
21.8056634991076 34.188679245283
21.7861635220126 34.2701465667028
21.7518169481392 34.4150943396226
21.6991886477998 34.6415094339623
21.685534591195 34.7013899784737
21.6478386770636 34.8679245283019
21.5977462358374 35.0943396226415
21.5849056603774 35.1537804556208
21.5489868244821 35.3207547169811
21.5015674847929 35.5471698113208
21.4842767295597 35.6321574178296
21.4555344053663 35.7735849056604
21.4109011661195 36
21.3836477987421 36.1428477924289
21.3676776075278 36.2264150943396
21.3258568771175 36.4528301886792
21.2854403434046 36.6792452830189
21.2830188679245 36.6933424238564
21.2463831923075 36.9056603773585
21.20869496023 37.1320754716981
21.1823899371069 37.2962176093331
21.1723525428455 37.3584905660377
21.1373293741378 37.5849056603774
21.1036578116284 37.811320754717
21.0817610062893 37.9650662822975
21.0713420836664 38.0377358490566
21.0404079569458 38.2641509433962
21.0109496667339 38.4905660377358
20.983068541197 38.7169811320755
20.9811320754717 38.7338307191954
20.9568778881746 38.9433962264151
20.9326141103086 39.1698113207547
20.9105535516869 39.3962264150943
20.8910382542133 39.622641509434
20.8805031446541 39.7664360990447
20.8744174360844 39.8490566037736
20.8609398104402 40.0754716981132
20.8506065767356 40.3018867924528
20.8430409196576 40.5283018867924
20.8376326567295 40.7547169811321
20.833715276882 40.9811320754717
20.830665965317 41.2075471698113
20.8279331823167 41.4339622641509
20.8250330395267 41.6603773584906
20.8215379858843 41.8867924528302
20.817065914607 42.1132075471698
20.8112714899143 42.3396226415094
20.8038395945248 42.5660377358491
20.7944804068243 42.7924528301887
20.7829256419711 43.0188679245283
20.7798742138365 43.0680423542896
20.7688720283856 43.2452830188679
20.7521068428122 43.4716981132076
20.7324234377373 43.6981132075472
20.7096132574373 43.9245283018868
20.6834784455886 44.1509433962264
20.6792452830189 44.1831474107369
20.6536816979534 44.377358490566
20.6201381222334 44.6037735849057
20.5826949273424 44.8301886792453
20.5786163522013 44.8523492329419
20.5409402900313 45.0566037735849
20.4948821642575 45.2830188679245
20.4779874213836 45.3585642379804
20.4441445237696 45.5094339622642
20.3886270524384 45.7358490566038
20.377358490566 45.7780050461161
20.3279066321277 45.9622641509434
20.2767295597484 46.138017695695
20.2619075088431 46.188679245283
20.1901849554877 46.4150943396226
20.1761006289308 46.4562913075806
20.1123965380579 46.6415094339623
20.0754716981132 46.7412465359102
20.0282479676642 46.8679245283019
19.9748427672956 47.001292988277
19.9372904313974 47.0943396226415
19.874213836478 47.2401392374496
19.8390278844241 47.3207547169811
19.7735849056604 47.4609246397983
19.7329174769698 47.5471698113208
19.6729559748428 47.6663159053094
19.6183658227194 47.7735849056604
19.5723270440252 47.8585333193975
19.4946702551262 48
19.4716981132075 48
19.3710691823899 48
19.2704402515723 48
19.1698113207547 48
19.0691823899371 48
18.9685534591195 48
18.8679245283019 48
18.7760863527192 48
18.8679245283019 47.8487183235903
18.9127726343528 47.7735849056604
18.9685534591195 47.6735033516453
19.0379195110597 47.5471698113208
19.0691823899371 47.4860724622936
19.1526571827813 47.3207547169811
19.1698113207547 47.2842256467613
19.2579337382685 47.0943396226415
19.2704402515723 47.0653004617299
19.3545512368004 46.8679245283019
19.3710691823899 46.826062516461
19.443202080849 46.6415094339623
19.4716981132075 46.5625832264499
19.5244955112181 46.4150943396226
19.5723270440252 46.2700865434462
19.5989740056515 46.188679245283
19.6670675112466 45.9622641509434
19.6729559748428 45.9408561160596
19.7289741427196 45.7358490566038
19.7735849056604 45.5569606889178
19.7853669033427 45.5094339622642
19.8362826531394 45.2830188679245
19.874213836478 45.0964743352377
19.8822793153689 45.0566037735849
19.9233553088478 44.8301886792453
19.9600508740065 44.6037735849057
19.9748427672956 44.5005953847358
19.99243201509 44.377358490566
20.0207704697429 44.1509433962264
20.0454007215219 43.9245283018868
20.0665426203175 43.6981132075472
20.0754716981132 43.5848688286336
20.0843603313863 43.4716981132076
20.0991178089402 43.2452830188679
20.1111262131387 43.0188679245283
20.1206440606875 42.7924528301887
20.1279438426123 42.5660377358491
20.1333137551307 42.3396226415094
20.1370597428396 42.1132075471698
20.1395080798092 41.8867924528302
20.1410088341679 41.6603773584906
20.1419407800168 41.4339622641509
20.1427187471671 41.2075471698113
20.1438053127093 40.9811320754717
20.1457309431693 40.7547169811321
20.1491329715754 40.5283018867924
20.1548463449109 40.3018867924528
20.1641779794328 40.0754716981132
20.1761006289308 39.8938172303222
20.1790343970891 39.8490566037736
20.1988849772326 39.622641509434
20.2221656372432 39.3962264150943
20.2481104347531 39.1698113207547
20.2762834374931 38.9433962264151
20.2767295597484 38.9400563319403
20.3063482652083 38.7169811320755
20.3381326622634 38.4905660377358
20.3714981353976 38.2641509433962
20.377358490566 38.2262155265058
20.4062720187022 38.0377358490566
20.4424156580963 37.811320754717
20.4779874213836 37.5963999431256
20.4798761487931 37.5849056603774
20.5185117618196 37.3584905660377
20.5583583277518 37.1320754716981
20.5786163522013 37.0204839106315
20.5993188786119 36.9056603773585
20.6413397242243 36.6792452830189
20.6792452830189 36.4800526879606
20.6843953917013 36.4528301886792
20.7283617482912 36.2264150943396
20.7732270976942 36
20.7798742138365 35.9671192356837
20.8188658504058 35.7735849056604
20.8652185389975 35.5471698113208
20.8805031446541 35.4735277025032
20.9121856314222 35.3207547169811
20.9596745233775 35.0943396226415
20.9811320754717 34.9928553431637
21.0076084089433 34.8679245283019
21.0559116538808 34.6415094339623
21.0817610062893 34.5208232037837
21.1045391213417 34.4150943396226
21.1534899897004 34.188679245283
21.1823899371069 34.055411953539
21.2027812029076 33.9622641509434
21.2525435979085 33.7358490566038
21.2830188679245 33.5981420761812
21.3028993861651 33.5094339622642
21.3541341115345 33.2830188679245
21.3836477987421 33.1545968381471
21.406493130244 33.0566037735849
21.4603217254739 32.8301886792453
21.4842767295598 32.7318236794658
21.5158774167494 32.6037735849057
21.5732617162773 32.377358490566
21.5849056603774 32.332498565369
21.6324668925182 32.1509433962264
21.685534591195 31.9524910752451
21.6930607375938 31.9245283018868
21.7546137840583 31.6981132075472
21.7861635220126 31.5823517204548
21.8163831016655 31.4716981132075
21.877692381242 31.2452830188679
21.8867924528302 31.2111178720227
21.9379634919925 31.0188679245283
21.9874213836478 30.8278752710305
21.9965790744851 30.7924528301887
22.0531987171581 30.5660377358491
22.0880503144654 30.4206842608314
22.1074425199407 30.3396226415094
22.1591234265917 30.1132075471698
22.188679245283 29.9765859624269
22.2080632227409 29.8867924528302
22.254180397552 29.6603773584906
22.2893081761006 29.4763820825689
22.2973934072068 29.4339622641509
22.3376935194042 29.2075471698113
22.3750502350633 28.9811320754717
22.3899371069182 28.8832627769253
22.4094765749573 28.7547169811321
22.4409851142764 28.5283018867925
22.4696034529848 28.3018867924528
22.4905660377358 28.1176293638036
22.4953620349422 28.0754716981132
22.5182813748339 27.8490566037736
22.5384151090683 27.622641509434
22.5558059702931 27.3962264150943
22.5704978616207 27.1698113207547
22.5825354521813 26.9433962264151
22.5911949685535 26.7354038217733
22.5919621732159 26.7169811320755
22.5988100834105 26.4905660377358
22.60314286798 26.2641509433962
22.605006607268 26.0377358490566
22.6044463943477 25.811320754717
22.6015058769765 25.5849056603774
22.5962267450631 25.3584905660377
22.5911949685535 25.2080524291269
22.5886393233352 25.1320754716981
22.5787614340296 24.9056603773585
22.5666416124078 24.6792452830189
22.5523074506979 24.4528301886792
22.5357816081542 24.2264150943396
22.5170811337594 24
22.4962168256964 23.7735849056604
22.4905660377358 23.7179882137121
22.4731203638941 23.5471698113208
22.4478268610564 23.3207547169811
22.420349343043 23.0943396226415
22.3909761996784 22.8702624870121
};
\addplot [draw=none, fill=powderblue199223237]
table{%
x  y
8.10062893081761 29.189580060323
8.10958782647107 29.2075471698113
8.20125786163522 29.3927779336959
8.22140222467915 29.4339622641509
8.30188679245283 29.6005424202432
8.33042210688525 29.6603773584906
8.40251572327044 29.8142588807016
8.43600911077732 29.8867924528302
8.50314465408805 30.0357485141798
8.53750133408563 30.1132075471698
8.60377358490566 30.2674847973875
8.63422282992411 30.3396226415094
8.70440251572327 30.5129528072432
8.72549367350545 30.5660377358491
8.80503144654088 30.7772565840889
8.81064129493672 30.7924528301887
8.88894328177688 31.0188679245283
8.90566037735849 31.0713984764607
8.95987243948345 31.2452830188679
9.0062893081761 31.4109382331539
9.02300054243428 31.4716981132076
9.07800370015669 31.6981132075472
9.10691823899371 31.8368045209627
9.1249715919677 31.9245283018868
9.16423038570475 32.1509433962264
9.1964324843594 32.377358490566
9.20754716981132 32.4741281923401
9.22235106195835 32.6037735849057
9.24282381766383 32.8301886792453
9.25868895752515 33.0566037735849
9.27071784939141 33.2830188679245
9.27960847354322 33.5094339622642
9.28598186785503 33.7358490566038
9.29038128254593 33.9622641509434
9.29327055291876 34.188679245283
9.29503044058089 34.4150943396226
9.29595289139658 34.6415094339623
9.29623431408228 34.8679245283019
9.29597069287224 35.0943396226415
9.29515987003857 35.3207547169811
9.29371900019522 35.5471698113208
9.29152508679233 35.7735849056604
9.28847834022135 36
9.28457009513894 36.2264150943396
9.2799224057886 36.4528301886792
9.27477730784948 36.6792452830189
9.26944665460359 36.9056603773585
9.26425425396039 37.1320754716981
9.25949427937118 37.3584905660377
9.25541142752524 37.5849056603774
9.25219726553706 37.811320754717
9.24999533336769 38.0377358490566
9.24890963538656 38.2641509433962
9.24901356207073 38.4905660377358
9.25035792044828 38.7169811320755
9.25297764483764 38.9433962264151
9.25689717688015 39.1698113207547
9.26213466671224 39.3962264150943
9.26870518874801 39.622641509434
9.27662315611524 39.8490566037736
9.28590409107085 40.0754716981132
9.29656587957084 40.3018867924528
9.30817610062893 40.5198731048929
9.30863360511379 40.5283018867924
9.32224602803243 40.7547169811321
9.33733255098474 40.9811320754717
9.35392553772263 41.2075471698113
9.37206101571229 41.4339622641509
9.3917783974739 41.6603773584906
9.40880503144654 41.8411507881749
9.41316455069526 41.8867924528302
9.43641324486905 42.1132075471698
9.46139559595099 42.3396226415094
9.48815849982234 42.5660377358491
9.50943396226415 42.7345007727536
9.51682909020985 42.7924528301887
9.54762405406387 43.0188679245283
9.58035586466434 43.2452830188679
9.61006289308176 43.4389512922082
9.61512460150762 43.4716981132076
9.65226585922515 43.6981132075472
9.69148056857968 43.9245283018868
9.71069182389937 44.0294311916788
9.73305615479134 44.1509433962264
9.77700405144278 44.377358490566
9.81132075471698 44.5454528717148
9.82326874737775 44.6037735849057
9.8721540577466 44.8301886792453
9.91194968553459 45.0060572616916
9.92341270133937 45.0566037735849
9.97742964629417 45.2830188679245
10.0125786163522 45.4237305363067
10.03401409661 45.5094339622642
10.0934004678307 45.7358490566038
10.1132075471698 45.8078098017407
10.1557583598302 45.9622641509434
10.2138364779874 46.1638013024655
10.2210155070927 46.188679245283
10.2897981331877 46.4150943396226
10.314465408805 46.4923350409357
10.362216841031 46.6415094339623
10.4150943396226 46.7982674425383
10.4386785401093 46.8679245283019
10.5157232704403 47.082820623249
10.5198757187652 47.0943396226415
10.606902874728 47.3207547169811
10.6163522012579 47.3437362140977
10.7008086018026 47.5471698113208
10.7169811320755 47.5833672086578
10.8031001679615 47.7735849056604
10.8176100628931 47.8031964693008
10.9157913419924 48
10.8176100628931 48
10.7169811320755 48
10.6163522012579 48
10.5157232704403 48
10.4150943396226 48
10.3797505202966 48
10.314465408805 47.8582881323076
10.275954517701 47.7735849056604
10.2138364779874 47.6282139038467
10.1795272165643 47.5471698113208
10.1132075471698 47.381251220738
10.089171643768 47.3207547169811
10.0125786163522 47.1175498370521
10.0038585954625 47.0943396226415
9.92291924641676 46.8679245283019
9.91194968553459 46.8357238255123
9.84578610185754 46.6415094339623
9.81132075471698 46.5357161733104
9.7719735828033 46.4150943396226
9.71069182389937 46.2189113928055
9.70122816824354 46.188679245283
9.63359096893613 45.9622641509434
9.61006289308176 45.8798755948224
9.56884261360335 45.7358490566038
9.50943396226415 45.518894283929
9.50683799516989 45.5094339622642
9.44784485111135 45.2830188679245
9.40880503144654 45.1260014111331
9.39153243459158 45.0566037735849
9.33808207836191 44.8301886792453
9.30817610062893 44.6967273307907
9.28735386719719 44.6037735849057
9.23941374570112 44.377358490566
9.20754716981132 44.218139462011
9.19412297564618 44.1509433962264
9.15160576537983 43.9245283018868
9.1115895161645 43.6981132075472
9.10691823899371 43.6698474044859
9.07431275649432 43.4716981132076
9.03950829997657 43.2452830188679
9.00710343295899 43.0188679245283
9.0062893081761 43.0127256786407
8.97728907377698 42.7924528301887
8.94978704866009 42.5660377358491
8.92454683111583 42.3396226415094
8.90566037735849 42.1539461744429
8.90155342873003 42.1132075471698
8.88085134005669 41.8867924528302
8.86225377575878 41.6603773584906
8.84571284328472 41.4339622641509
8.83118103945547 41.2075471698113
8.8186114892362 40.9811320754717
8.80795813748335 40.7547169811321
8.80503144654088 40.6796671917088
8.79920836337853 40.5283018867924
8.79228727691703 40.3018867924528
8.78713559186517 40.0754716981132
8.78371203319241 39.8490566037736
8.78197569766948 39.622641509434
8.78188520824317 39.3962264150943
8.78339745650933 39.1698113207547
8.78646580228142 38.9433962264151
8.79103755415055 38.7169811320755
8.79705049333452 38.4905660377358
8.80442812094171 38.2641509433962
8.80503144654088 38.2485709879682
8.8130672357582 38.0377358490566
8.8228313499344 37.811320754717
8.83355033147738 37.5849056603774
8.84499989968881 37.3584905660377
8.85688422650976 37.1320754716981
8.86881718743695 36.9056603773585
8.88030901026139 36.6792452830189
8.89077618792842 36.4528301886792
8.89960796417924 36.2264150943396
8.90566037735849 36.0222461772979
8.90631294834678 36
8.91068717405597 35.7735849056604
8.91291803310564 35.5471698113208
8.91340466492585 35.3207547169811
8.91258414176037 35.0943396226415
8.91079796663648 34.8679245283019
8.90824136222902 34.6415094339623
8.90566037735849 34.4632085011056
8.90495537241207 34.4150943396226
8.90083211893321 34.188679245283
8.89567313808233 33.9622641509434
8.88915343614851 33.7358490566038
8.88084369085485 33.5094339622642
8.87021053100576 33.2830188679245
8.85660976712856 33.0566037735849
8.8392711766582 32.8301886792453
8.81727378309768 32.6037735849057
8.80503144654088 32.5037468627939
8.78942525938541 32.377358490566
8.75446981718918 32.1509433962264
8.71119168650113 31.9245283018868
8.70440251572327 31.894954652808
8.6583461934215 31.6981132075472
8.60377358490566 31.4996645596812
8.59589333542062 31.4716981132075
8.52403198569218 31.2452830188679
8.50314465408805 31.1853020547381
8.44372406212645 31.0188679245283
8.40251572327044 30.9112418967313
8.35596226410861 30.7924528301887
8.30188679245283 30.6614968516809
8.26163028592679 30.5660377358491
8.20125786163522 30.4284256460424
8.16155911631728 30.3396226415094
8.10062893081761 30.2073531764976
8.05652869481153 30.1132075471698
8 29.9952209656795
8 29.8867924528302
8 29.6603773584906
8 29.4339622641509
8 29.2075471698113
8 28.9898578423445
8.10062893081761 29.189580060323
};
\addplot [draw=none, fill=lavender220234242]
table{%
x  y
21.5216792407173 22.0464198010478
21.5849056603774 22.188679245283
21.685534591195 22.188679245283
21.7861635220126 22.4150943396226
21.8867924528302 22.4150943396226
21.9874213836478 22.6415094339623
22.0880503144654 22.6415094339623
22.188679245283 22.6415094339623
22.2893081761006 22.8679245283019
22.3899371069182 22.8679245283019
22.3909761996784 22.8702624870121
22.420349343043 23.0943396226415
22.4478268610564 23.3207547169811
22.4731203638941 23.5471698113208
22.4905660377358 23.7179882137121
22.4962168256964 23.7735849056604
22.5170811337594 24
22.5357816081542 24.2264150943396
22.5523074506979 24.4528301886792
22.5666416124078 24.6792452830189
22.5787614340296 24.9056603773585
22.5886393233352 25.1320754716981
22.5911949685535 25.2080524291269
22.5962267450631 25.3584905660377
22.6015058769765 25.5849056603774
22.6044463943477 25.811320754717
22.605006607268 26.0377358490566
22.60314286798 26.2641509433962
22.5988100834105 26.4905660377358
22.5919621732159 26.7169811320755
22.5911949685535 26.7354038217733
22.5825354521813 26.9433962264151
22.5704978616207 27.1698113207547
22.5558059702931 27.3962264150943
22.5384151090683 27.622641509434
22.5182813748339 27.8490566037736
22.4953620349422 28.0754716981132
22.4905660377358 28.1176293638036
22.4696034529848 28.3018867924528
22.4409851142764 28.5283018867925
22.4094765749573 28.7547169811321
22.3899371069182 28.8832627769253
22.3750502350633 28.9811320754717
22.3376935194042 29.2075471698113
22.2973934072068 29.4339622641509
22.2893081761006 29.4763820825689
22.254180397552 29.6603773584906
22.2080632227409 29.8867924528302
22.188679245283 29.9765859624269
22.1591234265917 30.1132075471698
22.1074425199407 30.3396226415094
22.0880503144654 30.4206842608314
22.0531987171581 30.5660377358491
21.9965790744851 30.7924528301887
21.9874213836478 30.8278752710305
21.9379634919925 31.0188679245283
21.8867924528302 31.2111178720227
21.877692381242 31.2452830188679
21.8163831016655 31.4716981132075
21.7861635220126 31.5823517204548
21.7546137840583 31.6981132075472
21.6930607375938 31.9245283018868
21.685534591195 31.9524910752451
21.6324668925182 32.1509433962264
21.5849056603774 32.332498565369
21.5732617162773 32.377358490566
21.5158774167494 32.6037735849057
21.4842767295597 32.7318236794658
21.4603217254739 32.8301886792453
21.406493130244 33.0566037735849
21.3836477987421 33.1545968381471
21.3541341115345 33.2830188679245
21.3028993861651 33.5094339622642
21.2830188679245 33.5981420761812
21.2525435979085 33.7358490566038
21.2027812029076 33.9622641509434
21.1823899371069 34.055411953539
21.1534899897004 34.188679245283
21.1045391213417 34.4150943396226
21.0817610062893 34.5208232037837
21.0559116538808 34.6415094339623
21.0076084089433 34.8679245283019
20.9811320754717 34.9928553431637
20.9596745233775 35.0943396226415
20.9121856314221 35.3207547169811
20.8805031446541 35.4735277025032
20.8652185389975 35.5471698113208
20.8188658504058 35.7735849056604
20.7798742138365 35.9671192356837
20.7732270976942 36
20.7283617482912 36.2264150943396
20.6843953917013 36.4528301886792
20.6792452830189 36.4800526879606
20.6413397242243 36.6792452830189
20.5993188786119 36.9056603773585
20.5786163522013 37.0204839106315
20.5583583277518 37.1320754716981
20.5185117618196 37.3584905660377
20.4798761487931 37.5849056603774
20.4779874213836 37.5963999431256
20.4424156580963 37.811320754717
20.4062720187022 38.0377358490566
20.377358490566 38.2262155265058
20.3714981353976 38.2641509433962
20.3381326622634 38.4905660377358
20.3063482652083 38.7169811320755
20.2767295597484 38.9400563319403
20.2762834374931 38.9433962264151
20.2481104347531 39.1698113207547
20.2221656372432 39.3962264150943
20.1988849772326 39.622641509434
20.1790343970891 39.8490566037736
20.1761006289308 39.8938172303222
20.1641779794328 40.0754716981132
20.1548463449109 40.3018867924528
20.1491329715754 40.5283018867924
20.1457309431693 40.7547169811321
20.1438053127093 40.9811320754717
20.1427187471671 41.2075471698113
20.1419407800168 41.4339622641509
20.1410088341679 41.6603773584906
20.1395080798092 41.8867924528302
20.1370597428396 42.1132075471698
20.1333137551307 42.3396226415094
20.1279438426123 42.5660377358491
20.1206440606875 42.7924528301887
20.1111262131387 43.0188679245283
20.0991178089402 43.2452830188679
20.0843603313863 43.4716981132076
20.0754716981132 43.5848688286336
20.0665426203175 43.6981132075472
20.0454007215219 43.9245283018868
20.0207704697429 44.1509433962264
19.99243201509 44.377358490566
19.9748427672956 44.5005953847358
19.9600508740065 44.6037735849057
19.9233553088478 44.8301886792453
19.8822793153689 45.0566037735849
19.874213836478 45.0964743352377
19.8362826531394 45.2830188679245
19.7853669033427 45.5094339622642
19.7735849056604 45.5569606889178
19.7289741427196 45.7358490566038
19.6729559748428 45.9408561160596
19.6670675112466 45.9622641509434
19.5989740056515 46.188679245283
19.5723270440252 46.2700865434462
19.5244955112181 46.4150943396226
19.4716981132075 46.5625832264499
19.443202080849 46.6415094339623
19.3710691823899 46.826062516461
19.3545512368004 46.8679245283019
19.2704402515723 47.06530046173
19.2579337382685 47.0943396226415
19.1698113207547 47.2842256467613
19.1526571827813 47.3207547169811
19.0691823899371 47.4860724622936
19.0379195110597 47.5471698113208
18.9685534591195 47.6735033516453
18.9127726343528 47.7735849056604
18.8679245283019 47.8487183235903
18.7760863527192 48
18.7672955974843 48
18.6666666666667 48
18.5660377358491 48
18.4654088050314 48
18.3647798742138 48
18.2641509433962 48
18.1635220125786 48
18.062893081761 48
17.9759855013312 48
18.062893081761 47.8769640367467
18.1342577856887 47.7735849056604
18.1635220125786 47.7278738280454
18.2641509433962 47.5674831671063
18.2766538145579 47.5471698113208
18.3647798742138 47.3926050842029
18.4050335599296 47.3207547169811
18.4654088050314 47.2041876039768
18.5214142499491 47.0943396226415
18.5660377358491 46.9994781682609
18.6270457776968 46.8679245283019
18.6666666666667 46.7751299798912
18.7229839448832 46.6415094339623
18.7672955974843 46.5270572876885
18.8101316952218 46.4150943396226
18.8679245283019 46.2502404386228
18.8892713536597 46.188679245283
18.9609907077093 45.9622641509434
18.9685534591195 45.9360124213618
19.025649418074 45.7358490566038
19.0691823899371 45.567612112802
19.084098168644 45.5094339622642
19.1364400359935 45.2830188679245
19.1698113207547 45.1222782825177
19.1833291527355 45.0566037735849
19.224858620444 44.8301886792453
19.2616860652827 44.6037735849057
19.2704402515723 44.5424311063252
19.2938045560842 44.377358490566
19.321691900015 44.1509433962264
19.3457073576214 43.9245283018868
19.3661171199896 43.6981132075472
19.3710691823899 43.6323710909236
19.383072655216 43.4716981132076
19.3969658735932 43.2452830188679
19.4081379395423 43.0188679245283
19.4168909226243 42.7924528301887
19.4235400775592 42.5660377358491
19.4284153588048 42.3396226415094
19.4318632525315 42.1132075471698
19.4342491859496 41.8867924528302
19.4359608973756 41.6603773584906
19.4374133595008 41.4339622641509
19.4390562103918 41.2075471698113
19.4413852664038 40.9811320754717
19.4449606177512 40.7547169811321
19.4504341971441 40.5283018867924
19.4585824328852 40.3018867924528
19.4702885427971 40.0754716981132
19.4716981132075 40.055557136185
19.4862155806376 39.8490566037736
19.506530269381 39.622641509434
19.5307442379881 39.3962264150943
19.5582335446445 39.1698113207547
19.5723270440252 39.0644000633634
19.5884370884254 38.9433962264151
19.6209759695289 38.7169811320755
19.6556393559898 38.4905660377358
19.6729559748428 38.3835604303434
19.6921507013267 38.2641509433962
19.7303478753655 38.0377358490566
19.7701843575875 37.811320754717
19.7735849056604 37.7927749011023
19.8113831455687 37.5849056603774
19.853987445684 37.3584905660377
19.874213836478 37.2544870718669
19.8978099093766 37.1320754716981
19.9427496603893 36.9056603773585
19.9748427672956 36.7480164875462
19.9887187056106 36.6792452830189
20.0355089205438 36.4528301886792
20.0754716981132 36.2628378819676
20.0830687082079 36.2264150943396
20.1311307496765 36
20.1761006289308 35.7901881864985
20.179633790376 35.7735849056604
20.2283029948356 35.5471698113208
20.2767295597484 35.3222074423915
20.27704065238 35.3207547169811
20.3256165926767 35.0943396226415
20.3738881266968 34.8679245283019
20.377358490566 34.8515178075614
20.421720896323 34.6415094339623
20.4689486431327 34.4150943396226
20.4779874213836 34.3710978898451
20.5155585417364 34.188679245283
20.561441982552 33.9622641509434
20.5786163522013 33.8759964940294
20.6067153512991 33.7358490566038
20.6514730160032 33.5094339622642
20.6792452830189 33.3674839860409
20.6959719907764 33.2830188679245
20.7407235418473 33.0566037735849
20.7798742138365 32.8611715308573
20.7861836553045 32.8301886792453
20.8334299967268 32.6037735849057
20.8805031446541 32.3889009228729
20.8830734203449 32.377358490566
20.936145883212 32.1509433962264
20.9811320754717 31.9698417864184
20.9924962252915 31.9245283018868
21.051729332864 31.6981132075472
21.0817610062893 31.5863231290541
21.1126666830427 31.4716981132075
21.1741532830306 31.2452830188679
21.1823899371069 31.2147342900753
21.2352964998313 31.0188679245283
21.2830188679245 30.8381484128803
21.295102142411 30.7924528301887
21.3530996742403 30.5660377358491
21.3836477987421 30.4416149073379
21.4087239622576 30.3396226415094
21.4616819535688 30.1132075471698
21.4842767295597 30.0109203039739
21.5117408387752 29.8867924528302
21.5587378881368 29.6603773584906
21.5849056603774 29.5251220807148
21.6025754290647 29.4339622641509
21.6432236430144 29.2075471698113
21.6806228346254 28.9811320754717
21.685534591195 28.9485518180385
21.7148264231524 28.7547169811321
21.7458237461159 28.5283018867925
21.773657373214 28.3018867924528
21.7861635220126 28.1872011323056
21.7983784647727 28.0754716981132
21.8200337606201 27.8490566037736
21.838685571904 27.622641509434
21.8543994062678 27.3962264150943
21.8672422527295 27.1698113207547
21.8772823341099 26.9433962264151
21.8845888946472 26.7169811320755
21.8867924528302 26.6092847031455
21.8892261218047 26.4905660377358
21.8912701191043 26.2641509433962
21.8907980006081 26.0377358490566
21.8878814512903 25.811320754717
21.8867924528302 25.7645777810779
21.8825766046461 25.5849056603774
21.8749517489227 25.3584905660377
21.8650742456509 25.1320754716981
21.8530039867358 24.9056603773585
21.8387956187018 24.6792452830189
21.8224972841703 24.4528301886792
21.8041493462792 24.2264150943396
21.7861635220126 24.0264220823456
21.7837726944511 24
21.7613098606706 23.7735849056604
21.7368497213985 23.5471698113208
21.7103916895081 23.3207547169811
21.685534591195 23.1230597506745
21.6819064097734 23.0943396226415
21.6512635998426 22.8679245283019
21.6185390810613 22.6415094339623
21.5849056603774 22.4230415670855
21.5836777563162 22.4150943396226
21.5464666948578 22.188679245283
21.5216792407173 22.0464198010478
};
\addplot [draw=none, fill=lavender220234242]
table{%
x  y
8.04641684176382 28.0754716981132
8.10062893081761 28.1833497417846
8.15977218850388 28.3018867924528
8.20125786163522 28.3846341649062
8.27273627459116 28.5283018867925
8.30188679245283 28.5868301941939
8.38480602897416 28.7547169811321
8.40251572327044 28.7906823048962
8.49542689008997 28.9811320754717
8.50314465408805 28.9970712881952
8.60377358490566 29.2070615989253
8.60400402714491 29.2075471698113
8.70440251572327 29.4220729119889
8.70990358458623 29.4339622641509
8.80503144654088 29.6436714174865
8.8125143407044 29.6603773584906
8.90566037735849 29.8739123344153
8.91120165025045 29.8867924528302
9.00534124083553 30.1132075471698
9.0062893081761 30.1155815954226
9.09432381614764 30.3396226415094
9.10691823899371 30.3733773667326
9.17761270802151 30.5660377358491
9.20754716981132 30.6530504911778
9.25471373817938 30.7924528301887
9.30817610062893 30.963527623318
9.32519870436166 31.0188679245283
9.38875187641882 31.2452830188679
9.40880503144654 31.3250188725327
9.44521104253085 31.4716981132075
9.49451344928646 31.6981132075472
9.50943396226415 31.7774508632126
9.53685921409508 31.9245283018868
9.57251663974218 32.1509433962264
9.60190648675334 32.377358490566
9.61006289308176 32.4550036295155
9.62564470161807 32.6037735849057
9.64429411739674 32.8301886792453
9.65846367924158 33.0566037735849
9.66878550844698 33.2830188679245
9.67586915584857 33.5094339622642
9.68029193453663 33.7358490566038
9.68259239870162 33.9622641509434
9.68326492279304 34.188679245283
9.68275428516355 34.4150943396226
9.68144994252545 34.6415094339623
9.67968051111371 34.8679245283019
9.67770996095775 35.0943396226415
9.67573803307106 35.3207547169811
9.67390780450258 35.5471698113208
9.67232209295303 35.7735849056604
9.67106674391041 36
9.67023396880933 36.2264150943396
9.66993664643052 36.4528301886792
9.67030819438556 36.6792452830189
9.6714902773122 36.9056603773585
9.67361604560285 37.1320754716981
9.67679630095369 37.3584905660377
9.68111207551427 37.5849056603774
9.68661340792565 37.811320754717
9.69332235226447 38.0377358490566
9.70123812643106 38.2641509433962
9.71034287578522 38.4905660377358
9.71069182389937 38.4984112715602
9.72070148475613 38.7169811320755
9.73220608681348 38.9433962264151
9.74481446027688 39.1698113207547
9.7584877542557 39.3962264150943
9.77318994587795 39.622641509434
9.78888985162276 39.8490566037736
9.8055626163908 40.0754716981132
9.81132075471698 40.1500531369788
9.82333937558072 40.3018867924528
9.84215083867407 40.5283018867924
9.86192388580201 40.7547169811321
9.88266493237227 40.9811320754717
9.90438876803279 41.2075471698113
9.91194968553459 41.2831842330778
9.92732812882912 41.4339622641509
9.95142316649078 41.6603773584906
9.97660588412989 41.8867924528302
10.0029187651184 42.1132075471698
10.0125786163522 42.1928442201295
10.0306693218303 42.3396226415094
10.0598056607444 42.5660377358491
10.0902415512435 42.7924528301887
10.1132075471698 42.9559161845409
10.122167912018 43.0188679245283
10.1558744890779 43.2452830188679
10.1910715775178 43.4716981132076
10.2138364779874 43.6116808807178
10.2280367992398 43.6981132075472
10.2669848271535 43.9245283018868
10.3076174201195 44.1509433962264
10.314465408805 44.1872812509144
10.3505634470442 44.377358490566
10.3954412536004 44.6037735849057
10.4150943396226 44.6983837249155
10.4426556557417 44.8301886792453
10.4921733446968 45.0566037735849
10.5157232704403 45.1593617524494
10.5442313417989 45.2830188679245
10.598873454268 45.5094339622642
10.6163522012579 45.5783491246135
10.6565293741295 45.7358490566038
10.7169811320755 45.9622614127185
10.7169818679381 45.9622641509434
10.7813415308804 46.188679245283
10.8176100628931 46.309862317304
10.8493385141912 46.4150943396226
10.9182389937107 46.6311298720353
10.9215786977407 46.6415094339623
10.9993312022846 46.8679245283019
11.0188679245283 46.9211068008248
11.0832061338189 47.0943396226415
11.1194968553459 47.1850319531663
11.1745265641191 47.3207547169811
11.2201257861635 47.4242050781971
11.2751972099723 47.5471698113208
11.3207547169811 47.6397778365107
11.3879024405777 47.7735849056604
11.4213836477987 47.8336577738159
11.5166275658033 48
11.4213836477987 48
11.3207547169811 48
11.2201257861635 48
11.1194968553459 48
11.0188679245283 48
10.9182389937107 48
10.9157913419924 48
10.8176100628931 47.8031964693008
10.8031001679615 47.7735849056604
10.7169811320755 47.5833672086578
10.7008086018026 47.5471698113208
10.6163522012579 47.3437362140977
10.606902874728 47.3207547169811
10.5198757187652 47.0943396226415
10.5157232704403 47.082820623249
10.4386785401093 46.8679245283019
10.4150943396226 46.7982674425383
10.362216841031 46.6415094339623
10.314465408805 46.4923350409357
10.2897981331877 46.4150943396226
10.2210155070927 46.188679245283
10.2138364779874 46.1638013024655
10.1557583598302 45.9622641509434
10.1132075471698 45.8078098017407
10.0934004678307 45.7358490566038
10.03401409661 45.5094339622642
10.0125786163522 45.4237305363067
9.97742964629417 45.2830188679245
9.92341270133937 45.0566037735849
9.91194968553459 45.0060572616916
9.8721540577466 44.8301886792453
9.82326874737775 44.6037735849057
9.81132075471698 44.5454528717148
9.77700405144278 44.377358490566
9.73305615479134 44.1509433962264
9.71069182389937 44.0294311916788
9.69148056857968 43.9245283018868
9.65226585922515 43.6981132075472
9.61512460150762 43.4716981132076
9.61006289308176 43.4389512922082
9.58035586466434 43.2452830188679
9.54762405406387 43.0188679245283
9.51682909020985 42.7924528301887
9.50943396226415 42.7345007727536
9.48815849982234 42.5660377358491
9.46139559595099 42.3396226415094
9.43641324486905 42.1132075471698
9.41316455069526 41.8867924528302
9.40880503144654 41.8411507881749
9.3917783974739 41.6603773584906
9.37206101571229 41.4339622641509
9.35392553772263 41.2075471698113
9.33733255098474 40.9811320754717
9.32224602803243 40.7547169811321
9.30863360511379 40.5283018867924
9.30817610062893 40.5198731048929
9.29656587957084 40.3018867924528
9.28590409107085 40.0754716981132
9.27662315611524 39.8490566037736
9.26870518874801 39.622641509434
9.26213466671224 39.3962264150943
9.25689717688015 39.1698113207547
9.25297764483764 38.9433962264151
9.25035792044828 38.7169811320755
9.24901356207073 38.4905660377358
9.24890963538656 38.2641509433962
9.24999533336769 38.0377358490566
9.25219726553706 37.811320754717
9.25541142752524 37.5849056603774
9.25949427937118 37.3584905660377
9.26425425396039 37.1320754716981
9.26944665460359 36.9056603773585
9.27477730784948 36.6792452830189
9.2799224057886 36.4528301886792
9.28457009513894 36.2264150943396
9.28847834022135 36
9.29152508679233 35.7735849056604
9.29371900019522 35.5471698113208
9.29515987003857 35.3207547169811
9.29597069287224 35.0943396226415
9.29623431408227 34.8679245283019
9.29595289139659 34.6415094339623
9.2950304405809 34.4150943396226
9.29327055291876 34.188679245283
9.29038128254593 33.9622641509434
9.28598186785503 33.7358490566038
9.27960847354322 33.5094339622642
9.27071784939141 33.2830188679245
9.25868895752515 33.0566037735849
9.24282381766383 32.8301886792453
9.22235106195835 32.6037735849057
9.20754716981132 32.4741281923401
9.1964324843594 32.377358490566
9.16423038570475 32.1509433962264
9.1249715919677 31.9245283018868
9.10691823899371 31.8368045209627
9.07800370015669 31.6981132075472
9.02300054243428 31.4716981132076
9.0062893081761 31.4109382331539
8.95987243948345 31.2452830188679
8.90566037735849 31.0713984764607
8.88894328177688 31.0188679245283
8.81064129493672 30.7924528301887
8.80503144654088 30.7772565840889
8.72549367350545 30.5660377358491
8.70440251572327 30.5129528072432
8.63422282992411 30.3396226415094
8.60377358490566 30.2674847973875
8.53750133408563 30.1132075471698
8.50314465408805 30.0357485141798
8.43600911077732 29.8867924528302
8.40251572327044 29.8142588807016
8.33042210688525 29.6603773584906
8.30188679245283 29.6005424202432
8.22140222467914 29.4339622641509
8.20125786163522 29.3927779336959
8.10958782647107 29.2075471698113
8.10062893081761 29.189580060323
8 28.9898578423445
8 28.9811320754717
8 28.7547169811321
8 28.5283018867925
8 28.3018867924528
8 28.0754716981132
8 27.9823398468098
8.04641684176382 28.0754716981132
};
\addplot [draw=none, fill=whitesmoke238243245]
table{%
x  y
20.5786163522013 21.0566037735849
20.6792452830189 21.2830188679245
20.7798742138365 21.2830188679245
20.8805031446541 21.5094339622642
20.9811320754717 21.5094339622642
21.0817610062893 21.5094339622642
21.1823899371069 21.7358490566038
21.2830188679245 21.7358490566038
21.3836477987421 21.9622641509434
21.4842767295597 21.9622641509434
21.5216792407173 22.0464198010478
21.5464666948578 22.188679245283
21.5836777563162 22.4150943396226
21.5849056603774 22.4230415670855
21.6185390810613 22.6415094339623
21.6512635998426 22.8679245283019
21.6819064097734 23.0943396226415
21.685534591195 23.1230597506745
21.7103916895081 23.3207547169811
21.7368497213985 23.5471698113208
21.7613098606706 23.7735849056604
21.7837726944511 24
21.7861635220126 24.0264220823456
21.8041493462792 24.2264150943396
21.8224972841703 24.4528301886792
21.8387956187018 24.6792452830189
21.8530039867358 24.9056603773585
21.8650742456509 25.1320754716981
21.8749517489227 25.3584905660377
21.8825766046461 25.5849056603774
21.8867924528302 25.7645777810779
21.8878814512903 25.811320754717
21.8907980006081 26.0377358490566
21.8912701191043 26.2641509433962
21.8892261218047 26.4905660377358
21.8867924528302 26.6092847031455
21.8845888946472 26.7169811320755
21.8772823341099 26.9433962264151
21.8672422527295 27.1698113207547
21.8543994062678 27.3962264150943
21.838685571904 27.622641509434
21.8200337606201 27.8490566037736
21.7983784647727 28.0754716981132
21.7861635220126 28.1872011323056
21.773657373214 28.3018867924528
21.7458237461159 28.5283018867925
21.7148264231524 28.7547169811321
21.685534591195 28.9485518180385
21.6806228346254 28.9811320754717
21.6432236430144 29.2075471698113
21.6025754290647 29.4339622641509
21.5849056603774 29.5251220807148
21.5587378881368 29.6603773584906
21.5117408387752 29.8867924528302
21.4842767295597 30.0109203039739
21.4616819535688 30.1132075471698
21.4087239622576 30.3396226415094
21.3836477987421 30.4416149073379
21.3530996742403 30.5660377358491
21.295102142411 30.7924528301887
21.2830188679245 30.8381484128803
21.2352964998313 31.0188679245283
21.1823899371069 31.2147342900753
21.1741532830306 31.2452830188679
21.1126666830427 31.4716981132076
21.0817610062893 31.5863231290541
21.051729332864 31.6981132075472
20.9924962252915 31.9245283018868
20.9811320754717 31.9698417864184
20.936145883212 32.1509433962264
20.8830734203449 32.377358490566
20.8805031446541 32.3889009228729
20.8334299967268 32.6037735849057
20.7861836553045 32.8301886792453
20.7798742138365 32.8611715308573
20.7407235418473 33.0566037735849
20.6959719907764 33.2830188679245
20.6792452830189 33.3674839860409
20.6514730160032 33.5094339622642
20.6067153512991 33.7358490566038
20.5786163522013 33.8759964940294
20.561441982552 33.9622641509434
20.5155585417364 34.188679245283
20.4779874213836 34.3710978898451
20.4689486431327 34.4150943396226
20.421720896323 34.6415094339623
20.377358490566 34.8515178075614
20.3738881266968 34.8679245283019
20.3256165926767 35.0943396226415
20.27704065238 35.3207547169811
20.2767295597484 35.3222074423915
20.2283029948356 35.5471698113208
20.179633790376 35.7735849056604
20.1761006289308 35.7901881864985
20.1311307496765 36
20.0830687082079 36.2264150943396
20.0754716981132 36.2628378819676
20.0355089205438 36.4528301886792
19.9887187056106 36.6792452830189
19.9748427672956 36.7480164875462
19.9427496603893 36.9056603773585
19.8978099093766 37.1320754716981
19.874213836478 37.2544870718669
19.853987445684 37.3584905660377
19.8113831455687 37.5849056603774
19.7735849056604 37.7927749011023
19.7701843575875 37.811320754717
19.7303478753655 38.0377358490566
19.6921507013267 38.2641509433962
19.6729559748428 38.3835604303434
19.6556393559898 38.4905660377358
19.6209759695289 38.7169811320755
19.5884370884254 38.9433962264151
19.5723270440252 39.0644000633634
19.5582335446445 39.1698113207547
19.5307442379881 39.3962264150943
19.506530269381 39.622641509434
19.4862155806376 39.8490566037736
19.4716981132075 40.055557136185
19.4702885427971 40.0754716981132
19.4585824328852 40.3018867924528
19.4504341971441 40.5283018867924
19.4449606177512 40.7547169811321
19.4413852664038 40.9811320754717
19.4390562103918 41.2075471698113
19.4374133595008 41.4339622641509
19.4359608973756 41.6603773584906
19.4342491859496 41.8867924528302
19.4318632525315 42.1132075471698
19.4284153588048 42.3396226415094
19.4235400775592 42.5660377358491
19.4168909226243 42.7924528301887
19.4081379395423 43.0188679245283
19.3969658735932 43.2452830188679
19.383072655216 43.4716981132076
19.3710691823899 43.6323710909236
19.3661171199896 43.6981132075472
19.3457073576214 43.9245283018868
19.321691900015 44.1509433962264
19.2938045560842 44.377358490566
19.2704402515723 44.5424311063252
19.2616860652827 44.6037735849057
19.2248586204441 44.8301886792453
19.1833291527355 45.0566037735849
19.1698113207547 45.1222782825177
19.1364400359935 45.2830188679245
19.084098168644 45.5094339622642
19.0691823899371 45.567612112802
19.025649418074 45.7358490566038
18.9685534591195 45.9360124213618
18.9609907077093 45.9622641509434
18.8892713536597 46.188679245283
18.8679245283019 46.2502404386228
18.8101316952218 46.4150943396226
18.7672955974843 46.5270572876885
18.7229839448832 46.6415094339623
18.6666666666667 46.7751299798912
18.6270457776968 46.8679245283019
18.5660377358491 46.9994781682609
18.5214142499491 47.0943396226415
18.4654088050314 47.2041876039768
18.4050335599296 47.3207547169811
18.3647798742138 47.3926050842029
18.2766538145579 47.5471698113208
18.2641509433962 47.5674831671063
18.1635220125786 47.7278738280454
18.1342577856887 47.7735849056604
18.062893081761 47.8769640367467
17.9759855013312 48
17.9622641509434 48
17.8616352201258 48
17.7610062893082 48
17.6603773584906 48
17.559748427673 48
17.4591194968553 48
17.3584905660377 48
17.2578616352201 48
17.1572327044025 48
17.0566037735849 48
17.0198843329319 48
17.0566037735849 47.9605298401223
17.1572327044025 47.8485415600946
17.2223635175169 47.7735849056604
17.2578616352201 47.7290922453286
17.3584905660377 47.5991925178019
17.3976709368849 47.5471698113208
17.4591194968553 47.4582881778781
17.5518227304566 47.3207547169811
17.559748427673 47.3079278813486
17.6603773584906 47.1412438763351
17.6880773257334 47.0943396226415
17.7610062893082 46.9595571088389
17.8096019001141 46.8679245283019
17.8616352201258 46.7606587543075
17.91837061102 46.6415094339623
17.9622641509434 46.5405385963038
18.0158623991834 46.4150943396226
18.062893081761 46.2942573140299
18.1033246559842 46.188679245283
18.1635220125786 46.0156738841809
18.1818245034513 45.9622641509434
18.2520687512302 45.7358490566038
18.2641509433962 45.6926488504176
18.3146546324035 45.5094339622642
18.3647798742138 45.307130101178
18.3706718963504 45.2830188679245
18.4200304422234 45.0566037735849
18.4639300695432 44.8301886792453
18.4654088050314 44.8215299550678
18.5020904587285 44.6037735849057
18.5355103686386 44.377358490566
18.5645400641245 44.1509433962264
18.5660377358491 44.1373427943303
18.5891491999658 43.9245283018868
18.610074207253 43.6981132075472
18.6276763713381 43.4716981132076
18.6423023877364 43.2452830188679
18.6543085475035 43.0188679245283
18.6640615253091 42.7924528301887
18.6666666666667 42.717672778497
18.6718684365173 42.5660377358491
18.6781773412406 42.3396226415094
18.6834192555515 42.1132075471698
18.6880028955439 41.8867924528302
18.6923512920992 41.6603773584906
18.6969029093705 41.4339622641509
18.7021124114199 41.2075471698113
18.708450126861 40.9811320754717
18.716398273366 40.7547169811321
18.7264405196472 40.5283018867924
18.7390400770623 40.3018867924528
18.7546026441696 40.0754716981132
18.7672955974843 39.9229789863083
18.7733641977888 39.8490566037736
18.7953826978254 39.622641509434
18.8208002830534 39.3962264150943
18.8494980681874 39.1698113207547
18.8679245283019 39.0385824489284
18.8811677921792 38.9433962264151
18.9155302710652 38.7169811320755
18.9525402215071 38.4905660377358
18.9685534591195 38.3987793247829
18.9918249573049 38.2641509433962
19.0332631988403 38.0377358490566
19.0691823899371 37.8512046419003
19.076786697292 37.811320754717
19.1220319917795 37.5849056603774
19.1691490367013 37.3584905660377
19.1698113207547 37.3554335791684
19.2176456802657 37.1320754716981
19.2677071161462 36.9056603773585
19.2704402515723 36.8936947283996
19.3188208619334 36.6792452830189
19.3710691823899 36.4529293713121
19.3710917984681 36.4528301886792
19.4239670720695 36.2264150943396
19.4716981132075 36.0247490567113
19.4774831196565 36
19.5311294957156 35.7735849056604
19.5723270440252 35.600298953252
19.584809011227 35.5471698113208
19.6381050792255 35.3207547169811
19.6729559748428 35.171627761312
19.6908308721364 35.0943396226415
19.7426670533714 34.8679245283019
19.7735849056604 34.7303959833677
19.7934067060261 34.6415094339623
19.8428236970905 34.4150943396226
19.874213836478 34.2670481248539
19.890750392225 34.188679245283
19.937085322281 33.9622641509434
19.9748427672956 33.770720999475
19.9817127941526 33.7358490566038
20.0247791852867 33.5094339622642
20.0662299575487 33.2830188679245
20.0754716981132 33.2308193938915
20.1065403061263 33.0566037735849
20.1460122459983 32.8301886792453
20.1761006289308 32.6564835755209
20.1853754592098 32.6037735849057
20.2261941096715 32.377358490566
20.2702673223411 32.1509433962264
20.2767295597484 32.1216624026313
20.3210528030576 31.9245283018868
20.377358490566 31.6993475102682
20.3776698664758 31.6981132075472
20.437698943807 31.4716981132075
20.4779874213836 31.3212234892343
20.4984698716827 31.2452830188679
20.5588664770207 31.0188679245283
20.5786163522013 30.9428112171644
20.6179542092349 30.7924528301887
20.6749471121153 30.5660377358491
20.6792452830189 30.5481184188959
20.7296220050861 30.3396226415094
20.7798742138365 30.1196663041896
20.7813596793128 30.1132075471698
20.8301774797371 29.8867924528302
20.8756825540362 29.6603773584906
20.8805031446541 29.634399408183
20.9179400521426 29.4339622641509
20.9567706632387 29.2075471698113
20.9811320754717 29.0515098639253
20.9921866517841 28.9811320754717
21.0242076534931 28.7547169811321
21.0528192221193 28.5283018867924
21.0780742557953 28.3018867924528
21.0817610062893 28.2636918540962
21.1000298338722 28.0754716981132
21.1187377167804 27.8490566037736
21.1342726425765 27.622641509434
21.1467148545759 27.3962264150943
21.1561488143144 27.1698113207547
21.1626631175752 26.9433962264151
21.1663503580509 26.7169811320755
21.1673068748244 26.4905660377358
21.1656323293706 26.2641509433962
21.1614290642126 26.0377358490566
21.1548012014372 25.811320754717
21.1458534475191 25.5849056603774
21.1346895835281 25.3584905660377
21.1214106383918 25.1320754716981
21.1061127679484 24.9056603773585
21.0888848930487 24.6792452830189
21.0817610062893 24.5945240228611
21.0697499035088 24.4528301886792
21.0487860834562 24.2264150943396
21.0260798772759 24
21.0016682981064 23.7735849056604
20.9811320754717 23.5953834554016
20.9755421620416 23.5471698113208
20.9476182892565 23.3207547169811
20.9179781253226 23.0943396226415
20.8865802147172 22.8679245283019
20.8805031446541 22.826536216123
20.8532338362682 22.6415094339623
20.8179550761842 22.4150943396226
20.780674934987 22.188679245283
20.7798742138365 22.1840865392454
20.7411087054259 21.9622641509434
20.6992943520821 21.7358490566038
20.6792452830189 21.6332806495972
20.6549946792251 21.5094339622642
20.6080743987508 21.2830188679245
20.5786163522013 21.1487193844482
20.5583820763196 21.0566037735849
20.5786163522013 21.0566037735849
};
\addplot [draw=none, fill=whitesmoke238243245]
table{%
x  y
8.01160311691063 26.9433962264151
8.10062893081761 27.1329623334465
8.11784315747764 27.1698113207547
8.20125786163522 27.3450008968152
8.22553450358824 27.3962264150943
8.30188679245283 27.5547899125887
8.3344151134853 27.622641509434
8.40251572327044 27.7629373944332
8.44413257372855 27.8490566037736
8.50314465408805 27.97011832442
8.55425453666439 28.0754716981132
8.60377358490566 28.1770741010012
8.66428013712133 28.3018867924528
8.70440251572327 28.3846232371549
8.77365268181314 28.5283018867924
8.80503144654088 28.5936828278562
8.88177361106015 28.7547169811321
8.90566037735849 28.805302178761
8.98801749742112 28.9811320754717
9.0062893081761 29.0207122616919
9.09174766600559 29.2075471698113
9.10691823899371 29.2413977208878
9.19233188417112 29.4339622641509
9.20754716981132 29.4692025621911
9.28915745375558 29.6603773584906
9.30817610062893 29.7064871781037
9.38164493170213 29.8867924528302
9.40880503144654 29.9563639258124
9.46925962834491 30.1132075471698
9.50943396226415 30.2230520962346
9.55152010125914 30.3396226415094
9.61006289308176 30.5124119857508
9.62800330191071 30.5660377358491
9.69840282761629 30.7924528301887
9.71069182389937 30.8354426794174
9.76252432889278 31.0188679245283
9.81132075471698 31.2104893561351
9.82009526560419 31.2452830188679
9.87124835973918 31.4716981132075
9.91194968553459 31.6782506789066
9.91583977530733 31.6981132075472
9.95428997377827 31.9245283018868
9.98662428277724 32.1509433962264
10.0125786163522 32.3718289873749
10.01322786437 32.377358490566
10.0346915954325 32.6037735849057
10.0512945647436 32.8301886792453
10.0635453562569 33.0566037735849
10.0719671060894 33.2830188679245
10.0770893149494 33.5094339622642
10.0794423690493 33.7358490566038
10.0795536141269 33.9622641509434
10.077944023592 34.188679245283
10.0751246945583 34.4150943396226
10.0715925524025 34.6415094339623
10.0678247985481 34.8679245283019
10.0642718677294 35.0943396226415
10.061349019932 35.3207547169811
10.0594271701744 35.5471698113208
10.0588240448544 35.7735849056604
10.0597970352488 36
10.0625390036825 36.2264150943396
10.0671777845146 36.4528301886792
10.0737794254539 36.6792452830189
10.0823545838361 36.9056603773585
10.0928670655969 37.1320754716981
10.1052433305977 37.3584905660377
10.1132075471698 37.487296151107
10.1194573178929 37.5849056603774
10.1354399323528 37.811320754717
10.1529633604403 38.0377358490566
10.1718865383135 38.2641509433962
10.1920669022048 38.4905660377358
10.2133644443219 38.7169811320755
10.2138364779874 38.7218752726084
10.2359832176646 38.9433962264151
10.2594878712389 39.1698113207547
10.2837523040481 39.3962264150943
10.3086697074338 39.622641509434
10.314465408805 39.6747809735205
10.3344849941856 39.8490566037736
10.3608909357058 40.0754716981132
10.3877214074386 40.3018867924528
10.4149249251526 40.5283018867924
10.4150943396226 40.5297092130906
10.442967520864 40.7547169811321
10.471333861335 40.9811320754717
10.5000140163869 41.2075471698113
10.5157232704403 41.3305453542385
10.5292710888011 41.4339622641509
10.5591764207871 41.6603773584906
10.589461565888 41.8867924528302
10.6163522012579 42.0850979440385
10.6202490337367 42.1132075471698
10.6520616717271 42.3396226415094
10.684428258041 42.5660377358491
10.7169811320755 42.7894049622677
10.7174338155803 42.7924528301887
10.7518332685172 43.0188679245283
10.7870431807126 43.2452830188679
10.8176100628931 43.4367655684821
10.8232773184788 43.4716981132076
10.8611851130329 43.6981132075472
10.9002191016481 43.9245283018868
10.9182389937107 44.0254014981228
10.9409809876638 44.1509433962264
10.9835176440972 44.377358490566
11.0188679245283 44.5587745286876
11.0277539004476 44.6037735849057
11.0744763471237 44.8301886792453
11.1194968553459 45.0400454444222
11.1230964678366 45.0566037735849
11.1748443483821 45.2830188679245
11.2201257861635 45.4726423510178
11.2290342573972 45.5094339622642
11.2869134314455 45.7358490566038
11.3207547169811 45.8614774053243
11.3483244676005 45.9622641509434
11.4138932529759 46.188679245283
11.4213836477987 46.2129257154268
11.484962164342 46.4150943396226
11.5220125786164 46.525423382153
11.561813794419 46.6415094339623
11.622641509434 46.8065265194469
11.6458333341617 46.8679245283019
11.7232704402516 47.0571901160206
11.738919306501 47.0943396226415
11.8238993710692 47.2790455998154
11.8437816391044 47.3207547169811
11.9245283018868 47.4743321828343
11.9645768074988 47.5471698113208
12.0251572327044 47.6457151310182
12.1086723605905 47.7735849056604
12.125786163522 47.7963706561815
12.2264150943396 47.9211235646425
12.2947232158011 48
12.2264150943396 48
12.125786163522 48
12.0251572327044 48
11.9245283018868 48
11.8238993710692 48
11.7232704402516 48
11.622641509434 48
11.5220125786164 48
11.5166275658033 48
11.4213836477987 47.8336577738159
11.3879024405777 47.7735849056604
11.3207547169811 47.6397778365107
11.2751972099723 47.5471698113208
11.2201257861635 47.4242050781971
11.1745265641191 47.3207547169811
11.1194968553459 47.1850319531663
11.0832061338189 47.0943396226415
11.0188679245283 46.9211068008248
10.9993312022846 46.8679245283019
10.9215786977407 46.6415094339623
10.9182389937107 46.6311298720353
10.8493385141912 46.4150943396226
10.8176100628931 46.309862317304
10.7813415308804 46.188679245283
10.7169818679381 45.9622641509434
10.7169811320755 45.9622614127185
10.6565293741295 45.7358490566038
10.6163522012579 45.5783491246135
10.598873454268 45.5094339622642
10.5442313417989 45.2830188679245
10.5157232704403 45.1593617524494
10.4921733446968 45.0566037735849
10.4426556557417 44.8301886792453
10.4150943396226 44.6983837249155
10.3954412536004 44.6037735849057
10.3505634470442 44.377358490566
10.314465408805 44.1872812509144
10.3076174201195 44.1509433962264
10.2669848271535 43.9245283018868
10.2280367992398 43.6981132075472
10.2138364779874 43.6116808807178
10.1910715775178 43.4716981132076
10.1558744890779 43.2452830188679
10.122167912018 43.0188679245283
10.1132075471698 42.9559161845409
10.0902415512435 42.7924528301887
10.0598056607444 42.5660377358491
10.0306693218303 42.3396226415094
10.0125786163522 42.1928442201295
10.0029187651184 42.1132075471698
9.97660588412989 41.8867924528302
9.95142316649078 41.6603773584906
9.92732812882912 41.4339622641509
9.91194968553459 41.2831842330778
9.90438876803279 41.2075471698113
9.88266493237227 40.9811320754717
9.86192388580201 40.7547169811321
9.84215083867407 40.5283018867924
9.82333937558072 40.3018867924528
9.81132075471698 40.1500531369788
9.8055626163908 40.0754716981132
9.78888985162276 39.8490566037736
9.77318994587795 39.622641509434
9.7584877542557 39.3962264150943
9.74481446027688 39.1698113207547
9.73220608681348 38.9433962264151
9.72070148475613 38.7169811320755
9.71069182389937 38.4984112715602
9.71034287578522 38.4905660377358
9.70123812643106 38.2641509433962
9.69332235226447 38.0377358490566
9.68661340792565 37.811320754717
9.68111207551427 37.5849056603774
9.67679630095369 37.3584905660377
9.67361604560285 37.1320754716981
9.6714902773122 36.9056603773585
9.67030819438556 36.6792452830189
9.66993664643052 36.4528301886792
9.67023396880933 36.2264150943396
9.67106674391041 36
9.67232209295303 35.7735849056604
9.67390780450258 35.5471698113208
9.67573803307106 35.3207547169811
9.67770996095775 35.0943396226415
9.67968051111371 34.8679245283019
9.68144994252545 34.6415094339623
9.68275428516355 34.4150943396226
9.68326492279304 34.188679245283
9.68259239870162 33.9622641509434
9.68029193453663 33.7358490566038
9.67586915584857 33.5094339622642
9.66878550844698 33.2830188679245
9.65846367924158 33.0566037735849
9.64429411739674 32.8301886792453
9.62564470161807 32.6037735849057
9.61006289308176 32.4550036295155
9.60190648675334 32.377358490566
9.57251663974218 32.1509433962264
9.53685921409508 31.9245283018868
9.50943396226415 31.7774508632126
9.49451344928646 31.6981132075472
9.44521104253085 31.4716981132075
9.40880503144654 31.3250188725327
9.38875187641882 31.2452830188679
9.32519870436166 31.0188679245283
9.30817610062893 30.963527623318
9.25471373817938 30.7924528301887
9.20754716981132 30.6530504911778
9.17761270802151 30.5660377358491
9.10691823899371 30.3733773667326
9.09432381614764 30.3396226415094
9.0062893081761 30.1155815954226
9.00534124083553 30.1132075471698
8.91120165025045 29.8867924528302
8.90566037735849 29.8739123344153
8.8125143407044 29.6603773584906
8.80503144654088 29.6436714174865
8.70990358458623 29.4339622641509
8.70440251572327 29.4220729119889
8.60400402714491 29.2075471698113
8.60377358490566 29.2070615989253
8.50314465408805 28.9970712881952
8.49542689008997 28.9811320754717
8.40251572327044 28.7906823048962
8.38480602897416 28.7547169811321
8.30188679245283 28.5868301941939
8.27273627459116 28.5283018867925
8.20125786163522 28.3846341649062
8.15977218850388 28.3018867924528
8.10062893081761 28.1833497417846
8.04641684176382 28.0754716981132
8 27.9823398468098
8 27.8490566037736
8 27.622641509434
8 27.3962264150943
8 27.1698113207547
8 26.9433962264151
8 26.9181471479747
8.01160311691063 26.9433962264151
};
\addplot [draw=none, fill=linen248240236]
table{%
x  y
11.3207547169811 12
11.4213836477987 12
11.5220125786164 12
11.622641509434 12
11.7232704402516 12
11.8238993710692 12.2264150943396
11.9245283018868 12.2264150943396
12.0233610953731 12.4487888796839
11.9245283018868 12.3970628221279
11.8238993710692 12.3421505636012
11.7232704402516 12.2848958198832
11.6242397362771 12.2264150943396
11.622641509434 12.225437897774
11.5220125786164 12.1626925254561
11.4213836477987 12.0986950468143
11.3207547169811 12.0337121747008
11.2690229504431 12
11.3207547169811 12
};
\addplot [draw=none, fill=linen248240236]
table{%
x  y
12.125786163522 12.4528301886792
12.1525315157774 12.5130072312539
12.125786163522 12.5000545657625
12.0312634287598 12.4528301886792
12.125786163522 12.4528301886792
};
\addplot [draw=none, fill=linen248240236]
table{%
x  y
19.4777050027148 19.9380438032781
19.5723270440252 20.1509433962264
19.6729559748428 20.1509433962264
19.7735849056604 20.377358490566
19.874213836478 20.377358490566
19.9748427672956 20.377358490566
20.0754716981132 20.6037735849057
20.1761006289308 20.6037735849057
20.2767295597484 20.8301886792453
20.377358490566 20.8301886792453
20.4779874213836 21.0566037735849
20.5583820763196 21.0566037735849
20.5786163522013 21.1487193844482
20.6080743987508 21.2830188679245
20.6549946792251 21.5094339622642
20.6792452830189 21.6332806495972
20.6992943520821 21.7358490566038
20.7411087054259 21.9622641509434
20.7798742138365 22.1840865392454
20.780674934987 22.188679245283
20.8179550761842 22.4150943396226
20.8532338362682 22.6415094339623
20.8805031446541 22.826536216123
20.8865802147172 22.8679245283019
20.9179781253226 23.0943396226415
20.9476182892565 23.3207547169811
20.9755421620416 23.5471698113208
20.9811320754717 23.5953834554016
21.0016682981064 23.7735849056604
21.0260798772759 24
21.0487860834562 24.2264150943396
21.0697499035088 24.4528301886792
21.0817610062893 24.5945240228611
21.0888848930487 24.6792452830189
21.1061127679484 24.9056603773585
21.1214106383918 25.1320754716981
21.1346895835281 25.3584905660377
21.1458534475191 25.5849056603774
21.1548012014372 25.811320754717
21.1614290642126 26.0377358490566
21.1656323293706 26.2641509433962
21.1673068748244 26.4905660377358
21.1663503580509 26.7169811320755
21.1626631175752 26.9433962264151
21.1561488143144 27.1698113207547
21.1467148545759 27.3962264150943
21.1342726425765 27.622641509434
21.1187377167804 27.8490566037736
21.1000298338722 28.0754716981132
21.0817610062893 28.2636918540962
21.0780742557953 28.3018867924528
21.0528192221193 28.5283018867924
21.0242076534931 28.7547169811321
20.9921866517841 28.9811320754717
20.9811320754717 29.0515098639253
20.9567706632387 29.2075471698113
20.9179400521426 29.4339622641509
20.8805031446541 29.634399408183
20.8756825540362 29.6603773584906
20.8301774797371 29.8867924528302
20.7813596793128 30.1132075471698
20.7798742138365 30.1196663041896
20.7296220050861 30.3396226415094
20.6792452830189 30.5481184188959
20.6749471121153 30.5660377358491
20.6179542092349 30.7924528301887
20.5786163522013 30.9428112171644
20.5588664770207 31.0188679245283
20.4984698716827 31.2452830188679
20.4779874213836 31.3212234892343
20.437698943807 31.4716981132075
20.3776698664758 31.6981132075472
20.377358490566 31.6993475102682
20.3210528030576 31.9245283018868
20.2767295597484 32.1216624026313
20.2702673223411 32.1509433962264
20.2261941096715 32.377358490566
20.1853754592098 32.6037735849057
20.1761006289308 32.6564835755209
20.1460122459983 32.8301886792453
20.1065403061263 33.0566037735849
20.0754716981132 33.2308193938915
20.0662299575487 33.2830188679245
20.0247791852867 33.5094339622642
19.9817127941526 33.7358490566038
19.9748427672956 33.770720999475
19.937085322281 33.9622641509434
19.890750392225 34.188679245283
19.874213836478 34.2670481248539
19.8428236970905 34.4150943396226
19.7934067060261 34.6415094339623
19.7735849056604 34.7303959833677
19.7426670533714 34.8679245283019
19.6908308721364 35.0943396226415
19.6729559748428 35.171627761312
19.6381050792255 35.3207547169811
19.584809011227 35.5471698113208
19.5723270440252 35.600298953252
19.5311294957156 35.7735849056604
19.4774831196565 36
19.4716981132075 36.0247490567113
19.4239670720695 36.2264150943396
19.3710917984681 36.4528301886793
19.3710691823899 36.4529293713121
19.3188208619334 36.6792452830189
19.2704402515723 36.8936947283996
19.2677071161462 36.9056603773585
19.2176456802657 37.1320754716981
19.1698113207547 37.3554335791683
19.1691490367013 37.3584905660377
19.1220319917795 37.5849056603774
19.076786697292 37.811320754717
19.0691823899371 37.8512046419003
19.0332631988403 38.0377358490566
18.9918249573049 38.2641509433962
18.9685534591195 38.3987793247829
18.9525402215071 38.4905660377358
18.9155302710652 38.7169811320755
18.8811677921792 38.9433962264151
18.8679245283019 39.0385824489284
18.8494980681874 39.1698113207547
18.8208002830534 39.3962264150943
18.7953826978254 39.622641509434
18.7733641977888 39.8490566037736
18.7672955974843 39.9229789863083
18.7546026441696 40.0754716981132
18.7390400770623 40.3018867924528
18.7264405196472 40.5283018867924
18.716398273366 40.7547169811321
18.708450126861 40.9811320754717
18.7021124114199 41.2075471698113
18.6969029093705 41.4339622641509
18.6923512920992 41.6603773584906
18.6880028955439 41.8867924528302
18.6834192555515 42.1132075471698
18.6781773412406 42.3396226415094
18.6718684365173 42.5660377358491
18.6666666666667 42.717672778497
18.6640615253091 42.7924528301887
18.6543085475035 43.0188679245283
18.6423023877364 43.2452830188679
18.6276763713381 43.4716981132076
18.610074207253 43.6981132075472
18.5891491999658 43.9245283018868
18.5660377358491 44.1373427943303
18.5645400641245 44.1509433962264
18.5355103686386 44.377358490566
18.5020904587285 44.6037735849057
18.4654088050314 44.8215299550678
18.4639300695432 44.8301886792453
18.4200304422234 45.0566037735849
18.3706718963504 45.2830188679245
18.3647798742138 45.307130101178
18.3146546324035 45.5094339622642
18.2641509433962 45.6926488504176
18.2520687512302 45.7358490566038
18.1818245034513 45.9622641509434
18.1635220125786 46.0156738841809
18.1033246559842 46.188679245283
18.062893081761 46.2942573140299
18.0158623991834 46.4150943396226
17.9622641509434 46.5405385963038
17.91837061102 46.6415094339623
17.8616352201258 46.7606587543075
17.8096019001141 46.8679245283019
17.7610062893082 46.9595571088389
17.6880773257334 47.0943396226415
17.6603773584906 47.1412438763351
17.559748427673 47.3079278813486
17.5518227304566 47.3207547169811
17.4591194968553 47.4582881778781
17.3976709368849 47.5471698113208
17.3584905660377 47.5991925178019
17.2578616352201 47.7290922453286
17.2223635175169 47.7735849056604
17.1572327044025 47.8485415600946
17.0566037735849 47.9605298401223
17.0198843329319 48
16.9559748427673 48
16.8553459119497 48
16.7547169811321 48
16.6540880503145 48
16.5534591194969 48
16.4528301886792 48
16.3522012578616 48
16.251572327044 48
16.1509433962264 48
16.0503144654088 48
15.9496855345912 48
15.8490566037736 48
15.748427672956 48
15.6477987421384 48
15.5471698113208 48
15.4465408805031 48
15.4004119786704 48
15.4465408805031 47.9854441804384
15.5471698113208 47.9490532802431
15.6477987421384 47.9077973873586
15.748427672956 47.8614393669813
15.8490566037736 47.8096501693178
15.9121389403182 47.7735849056604
15.9496855345912 47.7496593898398
16.0503144654088 47.6791620860897
16.1509433962264 47.6025609034736
16.218790647039 47.5471698113208
16.251572327044 47.5176661431313
16.3522012578616 47.4214093489796
16.4520021848427 47.3207547169811
16.4528301886792 47.3198357172894
16.5534591194969 47.2025406518802
16.642421703336 47.0943396226415
16.6540880503145 47.078730073286
16.7547169811321 46.9385544218053
16.8036240847705 46.8679245283019
16.8553459119497 46.7857222196151
16.9431368525568 46.6415094339623
16.9559748427673 46.6182688975386
17.0566037735849 46.4303520584494
17.0645390790281 46.4150943396226
17.1572327044025 46.2184221076943
17.1708782041625 46.188679245283
17.2578616352201 45.9790013642808
17.2646306371315 45.9622641509434
17.3471652939286 45.7358490566038
17.3584905660377 45.701273437488
17.4198120597128 45.5094339622642
17.4591194968553 45.3721699199761
17.4840605767164 45.2830188679245
17.5405231011205 45.0566037735849
17.559748427673 44.9697035766118
17.589917814372 44.8301886792453
17.6331409624211 44.6037735849057
17.6603773584906 44.4413034387214
17.6708585710119 44.377358490566
17.7032311918555 44.1509433962264
17.7313448689304 43.9245283018868
17.7556339969994 43.6981132075472
17.7610062893082 43.6399653449288
17.7761919538829 43.4716981132076
17.7937613905337 43.2452830188679
17.8089009502173 43.0188679245283
17.8220517208589 42.7924528301887
17.8336564941966 42.5660377358491
17.8441581005568 42.3396226415094
17.8539974853073 42.1132075471698
17.8616352201258 41.933555837331
17.8635727900075 41.8867924528302
17.8732021577353 41.6603773584906
17.8834500551177 41.4339622641509
17.8947170267685 41.2075471698113
17.9073870173471 40.9811320754717
17.9218218683745 40.7547169811321
17.9383543051776 40.5283018867924
17.9572794100474 40.3018867924528
17.9622641509434 40.2497907706992
17.9785657065871 40.0754716981132
18.0025654306138 39.8490566037736
18.0294977469425 39.622641509434
18.059435716145 39.3962264150943
18.062893081761 39.3725408838336
18.0919619117583 39.1698113207547
18.1274120791712 38.9433962264151
18.1635220125786 38.7303654775827
18.1657559971887 38.7169811320755
18.2064440508479 38.4905660377358
18.2499041147276 38.2641509433962
18.2641509433962 38.1943672488256
18.2956820197054 38.0377358490566
18.343917294196 37.811320754717
18.3647798742138 37.7184963120539
18.394385722326 37.5849056603774
18.447105777905 37.3584905660377
18.4654088050314 37.2835065454522
18.5018248181914 37.1320754716981
18.5586021696288 36.9056603773585
18.5660377358491 36.8771950015013
18.6169061330079 36.6792452830189
18.6666666666667 36.4918226857289
18.6768463214784 36.4528301886792
18.7377694477938 36.2264150943396
18.7672955974843 36.1191611855574
18.7995097751059 36
18.8616733157227 35.7735849056604
18.8679245283019 35.7511182511788
18.9236154787443 35.5471698113208
18.9685534591195 35.3827251211248
18.9851825226285 35.3207547169811
19.0457849527288 35.0943396226415
19.0691823899371 35.0059752426246
19.1051071516533 34.8679245283019
19.1628499116508 34.6415094339623
19.1698113207547 34.6136225501866
19.2186058865802 34.4150943396226
19.2704402515723 34.1964728466763
19.2722632096141 34.188679245283
19.3235469660091 33.9622641509434
19.3710691823899 33.7421277382277
19.3724105726175 33.7358490566038
19.4188393960996 33.5094339622642
19.4628666259089 33.2830188679245
19.4716981132075 33.2355365790263
19.5047984015256 33.0566037735849
19.5449291728409 32.8301886792453
19.5723270440252 32.6710313858085
19.5838914504277 32.6037735849057
19.6227824384367 32.377358490566
19.6629736208308 32.1509433962264
19.6729559748428 32.099473183404
19.7072210492852 31.9245283018868
19.7568750824931 31.6981132075472
19.7735849056604 31.6264122024561
19.8104832142183 31.4716981132075
19.8654558927258 31.2452830188679
19.874213836478 31.2087459892449
19.920571971501 31.0188679245283
19.9744283481904 30.7924528301887
19.9748427672956 30.7906304537485
20.0266983422133 30.5660377358491
20.0754716981132 30.3441939185243
20.0764904948949 30.3396226415094
20.1237350835969 30.1132075471698
20.1679054563979 29.8867924528302
20.1761006289308 29.8411922227202
20.2089732959473 29.6603773584906
20.2466992461657 29.4339622641509
20.2767295597484 29.2355411924102
20.2810099529946 29.2075471698113
20.3118964723324 28.9811320754717
20.3392869188217 28.7547169811321
20.3632010326916 28.5283018867925
20.377358490566 28.3712839530521
20.383669149469 28.3018867924528
20.4007229751819 28.0754716981132
20.4144234171613 27.8490566037736
20.424843592157 27.622641509434
20.4320666774792 27.3962264150943
20.4361859760723 27.1698113207547
20.4373049736813 26.9433962264151
20.4355373138042 26.7169811320755
20.4310066099972 26.4905660377358
20.4238460037166 26.2641509433962
20.4141973624482 26.0377358490566
20.4022100021034 25.811320754717
20.3880388157442 25.5849056603774
20.377358490566 25.4352610455319
20.3718155201835 25.3584905660377
20.3536597224473 25.1320754716981
20.333774108093 24.9056603773585
20.3123044443034 24.6792452830189
20.2893826136724 24.4528301886792
20.2767295597484 24.3345548558692
20.2650572357047 24.2264150943396
20.2394026756455 24
20.212549045518 23.7735849056604
20.1845241590237 23.5471698113208
20.1761006289308 23.4818613143141
20.1552078191741 23.3207547169811
20.1246219312356 23.0943396226415
20.0927339376898 22.8679245283019
20.0754716981132 22.7506819288802
20.0593514385028 22.6415094339623
20.0243267153044 22.4150943396226
19.9875787356494 22.188679245283
19.9748427672956 22.1142572012198
19.9488037721711 21.9622641509434
19.9078547705287 21.7358490566038
19.874213836478 21.5600191165625
19.8645313430354 21.5094339622642
19.8185089876714 21.2830188679245
19.7735849056604 21.0747047092281
19.7696801463248 21.0566037735849
19.7176556745293 20.8301886792453
19.6729559748428 20.6472166234515
19.6623361148353 20.6037735849057
19.6033649118965 20.377358490566
19.5723270440252 20.26537683916
19.5405668651113 20.1509433962264
19.4777050027148 19.9380438032781
};
\addplot [draw=none, fill=linen248240236]
table{%
x  y
8.03608905350627 25.811320754717
8.10062893081761 25.9678845448024
8.12919669911089 26.0377358490566
8.20125786163522 26.2085981424443
8.22455631426173 26.2641509433962
8.30188679245283 26.4431371515909
8.32230050627342 26.4905660377359
8.40251572327044 26.6718674869124
8.42242670943846 26.7169811320755
8.50314465408805 26.8954220898193
8.52481213533342 26.9433962264151
8.60377358490566 27.1145785346348
8.62922456213263 27.1698113207547
8.70440251572327 27.3301877507844
8.73533172925496 27.3962264150943
8.80503144654088 27.5431384331995
8.84271112998867 27.622641509434
8.90566037735849 27.7543456378795
8.95086128952249 27.8490566037736
9.0062893081761 27.9647558905413
9.05921504690313 28.0754716981132
9.10691823899371 28.1753643998283
9.16715488078673 28.3018867924528
9.20754716981132 28.3872426690401
9.27402992300336 28.5283018867925
9.30817610062893 28.6015771576399
9.37917399587775 28.7547169811321
9.40880503144654 28.8197219637654
9.48192379276379 28.9811320754717
9.50943396226415 29.0432711447699
9.58163619445628 29.2075471698113
9.61006289308176 29.2741596862973
9.67770367266803 29.4339622641509
9.71069182389937 29.5148067773303
9.76956677910888 29.6603773584906
9.81132075471698 29.7683215948177
9.8567228795478 29.8867924528302
9.91194968553459 30.0388011871138
9.93873061594272 30.1132075471698
10.0125786163522 30.3317639545171
10.0152101104548 30.3396226415094
10.0860695196474 30.5660377358491
10.1132075471698 30.660311884851
10.1509425724746 30.7924528301887
10.2096501176261 31.0188679245283
10.2138364779874 31.0367253477836
10.2624591370748 31.2452830188679
10.309007291219 31.4716981132075
10.314465408805 31.5019378144046
10.3498030261055 31.6981132075472
10.3847077365812 31.9245283018868
10.4139467061756 32.1509433962264
10.4150943396226 32.1617283383826
10.4381128827823 32.377358490566
10.4572505283878 32.6037735849057
10.4717333012833 32.8301886792453
10.481972070294 33.0566037735849
10.4883996270754 33.2830188679245
10.4914710162617 33.5094339622642
10.4916654787209 33.7358490566038
10.4894894558678 33.9622641509434
10.4854800727183 34.188679245283
10.4802083593738 34.4150943396226
10.4742810771986 34.6415094339623
10.4683393304105 34.8679245283019
10.4630512381697 35.0943396226415
10.4590952187613 35.3207547169811
10.4571308513332 35.5471698113208
10.4577571431119 35.7735849056604
10.4614637926708 36
10.468587505536 36.2264150943396
10.4792877811032 36.4528301886792
10.4935510839016 36.6792452830189
10.511220861071 36.9056603773585
10.5157232704403 36.955510038498
10.5323229878689 37.1320754716981
10.5564126903177 37.3584905660377
10.583070026975 37.5849056603774
10.6119471934078 37.811320754717
10.6163522012579 37.8444366963199
10.6432505752935 38.0377358490566
10.6762515218152 38.2641509433962
10.7105539243653 38.4905660377358
10.7169811320755 38.5325198899563
10.7465226539954 38.7169811320755
10.7834111579563 38.9433962264151
10.8176100628931 39.1506541670586
10.8209109506208 39.1698113207547
10.8595438474527 39.3962264150943
10.8982962050851 39.622641509434
10.9182389937107 39.7402021686483
10.9374605254062 39.8490566037736
10.9769042402598 40.0754716981132
11.0160062335437 40.3018867924528
11.0188679245283 40.3188221784873
11.0555819916613 40.5283018867924
11.0946888093353 40.7547169811321
11.1194968553459 40.9009854467884
11.1335666331497 40.9811320754717
11.1724570663612 41.2075471698113
11.2106990289233 41.4339622641509
11.2201257861635 41.4908752529853
11.2490809586985 41.6603773584906
11.2871100996961 41.8867924528302
11.3207547169811 42.0900222237685
11.3247059141321 42.1132075471698
11.3627716144725 42.3396226415094
11.4004676721395 42.5660377358491
11.4213836477987 42.6923456630038
11.4383980665025 42.7924528301887
11.4768191700271 43.0188679245283
11.515285525123 43.2452830188679
11.5220125786164 43.2844730547962
11.5549236684623 43.4716981132076
11.5951710066233 43.6981132075472
11.622641509434 43.8499693382561
11.6364470552417 43.9245283018868
11.6794305496629 44.1509433962264
11.7232704402516 44.3761620310875
11.7235088727857 44.377358490566
11.7704123400331 44.6037735849057
11.818990025803 44.8301886792453
11.8238993710692 44.8519776867181
11.8711470800448 45.0566037735849
11.9245283018868 45.2772712721987
11.9259563192538 45.2830188679245
11.9857120238267 45.5094339622642
12.0251572327044 45.6502085832557
12.0498921813968 45.7358490566038
12.1199175257596 45.9622641509434
12.125786163522 45.9798545049289
12.1980001798704 46.188679245283
12.2264150943396 46.2644194794441
12.2853299715194 46.4150943396226
12.3270440251572 46.512563860989
12.3849464618349 46.6415094339623
12.4276729559748 46.7276485000445
12.5012629432505 46.8679245283019
12.5283018867925 46.9141537630201
12.6289308176101 47.075497856913
12.6414974592109 47.0943396226415
12.7295597484277 47.2115424814133
12.8181124163879 47.3207547169811
12.8301886792453 47.3339219774392
12.9308176100629 47.4359160726314
13.0314465408805 47.5300436406891
13.0512348063237 47.5471698113208
13.1320754716981 47.6094459428908
13.2327044025157 47.6810297590711
13.3333333333333 47.746892769438
13.3777800608471 47.7735849056604
13.4339622641509 47.8040228106799
13.5345911949686 47.8539063165704
13.6352201257862 47.8992467722895
13.7358490566038 47.9401287885228
13.8364779874214 47.9766244931457
13.9096078454098 48
13.8364779874214 48
13.7358490566038 48
13.6352201257862 48
13.5345911949686 48
13.4339622641509 48
13.3333333333333 48
13.2327044025157 48
13.1320754716981 48
13.0314465408805 48
12.9308176100629 48
12.8301886792453 48
12.7295597484277 48
12.6289308176101 48
12.5283018867925 48
12.4276729559748 48
12.3270440251572 48
12.2947232158011 48
12.2264150943396 47.9211235646425
12.125786163522 47.7963706561815
12.1086723605905 47.7735849056604
12.0251572327044 47.6457151310182
11.9645768074988 47.5471698113208
11.9245283018868 47.4743321828343
11.8437816391044 47.3207547169811
11.8238993710692 47.2790455998154
11.738919306501 47.0943396226415
11.7232704402516 47.0571901160206
11.6458333341617 46.8679245283019
11.622641509434 46.8065265194469
11.561813794419 46.6415094339623
11.5220125786164 46.525423382153
11.484962164342 46.4150943396226
11.4213836477987 46.2129257154268
11.4138932529759 46.188679245283
11.3483244676005 45.9622641509434
11.3207547169811 45.8614774053243
11.2869134314455 45.7358490566038
11.2290342573972 45.5094339622642
11.2201257861635 45.4726423510178
11.1748443483821 45.2830188679245
11.1230964678366 45.0566037735849
11.1194968553459 45.0400454444222
11.0744763471237 44.8301886792453
11.0277539004476 44.6037735849057
11.0188679245283 44.5587745286876
10.9835176440972 44.377358490566
10.9409809876638 44.1509433962264
10.9182389937107 44.0254014981228
10.9002191016481 43.9245283018868
10.8611851130329 43.6981132075472
10.8232773184788 43.4716981132076
10.8176100628931 43.4367655684821
10.7870431807126 43.2452830188679
10.7518332685172 43.0188679245283
10.7174338155803 42.7924528301887
10.7169811320755 42.7894049622677
10.684428258041 42.5660377358491
10.6520616717271 42.3396226415094
10.6202490337367 42.1132075471698
10.6163522012579 42.0850979440385
10.589461565888 41.8867924528302
10.5591764207871 41.6603773584906
10.5292710888011 41.4339622641509
10.5157232704403 41.3305453542385
10.5000140163869 41.2075471698113
10.471333861335 40.9811320754717
10.442967520864 40.7547169811321
10.4150943396226 40.5297092130906
10.4149249251526 40.5283018867924
10.3877214074386 40.3018867924528
10.3608909357058 40.0754716981132
10.3344849941856 39.8490566037736
10.314465408805 39.6747809735205
10.3086697074338 39.622641509434
10.2837523040481 39.3962264150943
10.2594878712389 39.1698113207547
10.2359832176646 38.9433962264151
10.2138364779874 38.7218752726084
10.2133644443219 38.7169811320755
10.1920669022048 38.4905660377358
10.1718865383135 38.2641509433962
10.1529633604403 38.0377358490566
10.1354399323528 37.811320754717
10.1194573178929 37.5849056603774
10.1132075471698 37.487296151107
10.1052433305977 37.3584905660377
10.0928670655969 37.1320754716981
10.0823545838361 36.9056603773585
10.0737794254539 36.6792452830189
10.0671777845146 36.4528301886792
10.0625390036825 36.2264150943396
10.0597970352488 36
10.0588240448544 35.7735849056604
10.0594271701744 35.5471698113208
10.061349019932 35.3207547169811
10.0642718677294 35.0943396226415
10.0678247985481 34.8679245283019
10.0715925524025 34.6415094339623
10.0751246945583 34.4150943396226
10.077944023592 34.188679245283
10.0795536141269 33.9622641509434
10.0794423690493 33.7358490566038
10.0770893149494 33.5094339622642
10.0719671060894 33.2830188679245
10.0635453562569 33.0566037735849
10.0512945647436 32.8301886792453
10.0346915954325 32.6037735849057
10.01322786437 32.377358490566
10.0125786163522 32.3718289873749
9.98662428277724 32.1509433962264
9.95428997377827 31.9245283018868
9.91583977530733 31.6981132075472
9.91194968553459 31.6782506789066
9.87124835973918 31.4716981132075
9.82009526560419 31.2452830188679
9.81132075471698 31.2104893561351
9.76252432889278 31.0188679245283
9.71069182389937 30.8354426794174
9.69840282761629 30.7924528301887
9.62800330191071 30.5660377358491
9.61006289308176 30.5124119857508
9.55152010125914 30.3396226415094
9.50943396226415 30.2230520962346
9.46925962834491 30.1132075471698
9.40880503144654 29.9563639258124
9.38164493170213 29.8867924528302
9.30817610062893 29.7064871781037
9.28915745375558 29.6603773584906
9.20754716981132 29.4692025621911
9.19233188417112 29.4339622641509
9.10691823899371 29.2413977208878
9.09174766600559 29.2075471698113
9.0062893081761 29.0207122616919
8.98801749742112 28.9811320754717
8.90566037735849 28.805302178761
8.88177361106015 28.7547169811321
8.80503144654088 28.5936828278562
8.77365268181314 28.5283018867925
8.70440251572327 28.3846232371549
8.66428013712133 28.3018867924528
8.60377358490566 28.1770741010012
8.55425453666439 28.0754716981132
8.50314465408805 27.97011832442
8.44413257372855 27.8490566037736
8.40251572327044 27.7629373944332
8.3344151134853 27.622641509434
8.30188679245283 27.5547899125887
8.22553450358824 27.3962264150943
8.20125786163522 27.3450008968152
8.11784315747764 27.1698113207547
8.10062893081761 27.1329623334465
8.01160311691063 26.9433962264151
8 26.9181471479747
8 26.7169811320755
8 26.4905660377358
8 26.2641509433962
8 26.0377358490566
8 25.811320754717
8 25.7210889196335
8.03608905350627 25.811320754717
};
\addplot [draw=none, fill=antiquewhite251227214]
table{%
x  y
10.0125786163522 12
10.1132075471698 12
10.2138364779874 12
10.314465408805 12
10.4150943396226 12
10.5157232704403 12
10.6163522012579 12
10.7169811320755 12
10.8176100628931 12
10.9182389937107 12
11.0188679245283 12
11.1194968553459 12
11.2201257861635 12
11.2690229504431 12
11.3207547169811 12.0337121747008
11.4213836477987 12.0986950468143
11.5220125786164 12.1626925254561
11.622641509434 12.225437897774
11.6242397362771 12.2264150943396
11.7232704402516 12.2848958198832
11.8238993710692 12.3421505636012
11.9245283018868 12.3970628221279
12.0233610953731 12.4487888796839
12.0251572327044 12.4528301886792
12.0312634287598 12.4528301886792
12.125786163522 12.5000545657625
12.1525315157774 12.5130072312539
12.2264150943396 12.6792452830189
12.3270440251572 12.6792452830189
12.4276729559748 12.6792452830189
12.5283018867925 12.9056603773585
12.6289308176101 12.9056603773585
12.7295597484277 13.1320754716981
12.8301886792453 13.1320754716981
12.9308176100629 13.3584905660377
13.0314465408805 13.3584905660377
13.1320754716981 13.5849056603774
13.2327044025157 13.5849056603774
13.3333333333333 13.811320754717
13.4339622641509 13.811320754717
13.5345911949686 13.811320754717
13.5953935062099 13.9481259550101
13.5345911949686 13.916528509467
13.4339622641509 13.8651561371161
13.3333333333333 13.8144522390054
13.3270556453289 13.811320754717
13.2327044025157 13.7649770002386
13.1320754716981 13.7160882795317
13.0314465408805 13.6676608563725
12.9308176100629 13.6196017278192
12.8577768067427 13.5849056603774
12.8301886792453 13.571966606119
12.7295597484277 13.5249390612378
12.6289308176101 13.4780040680062
12.5283018867925 13.4310349156463
12.4276729559748 13.3838943231356
12.3737545268083 13.3584905660377
12.3270440251572 13.3366990827529
12.2264150943396 13.2893913907549
12.125786163522 13.2415248478358
12.0251572327044 13.1929342127305
11.9245283018868 13.1434577980748
11.9017362018319 13.1320754716981
11.8238993710692 13.0933728758021
11.7232704402516 13.0422755791897
11.622641509434 12.9899254614449
11.5220125786164 12.9362383464362
11.4658767992391 12.9056603773585
11.4213836477987 12.8813211301484
11.3207547169811 12.8252309084639
11.2201257861635 12.7678234891991
11.1194968553459 12.7091677582399
11.0688549976388 12.6792452830189
11.0188679245283 12.6494481912179
10.9182389937107 12.5889012755619
10.8176100628931 12.5275925467404
10.7169811320755 12.465641079602
10.6961648325394 12.4528301886792
10.6163522012579 12.4035239398703
10.5157232704403 12.341358565753
10.4150943396226 12.2791919624722
10.3294068001744 12.2264150943396
10.314465408805 12.2172531171917
10.2138364779874 12.1564192737694
10.1132075471698 12.0962289064029
10.0125786163522 12.0367800883063
9.94926988776057 12
10.0125786163522 12
};
\addplot [draw=none, fill=antiquewhite251227214]
table{%
x  y
18.1635220125786 18.5660377358491
18.2641509433962 18.7924528301887
18.3647798742138 18.7924528301887
18.4654088050314 19.0188679245283
18.5660377358491 19.0188679245283
18.6666666666667 19.2452830188679
18.7672955974843 19.2452830188679
18.8679245283019 19.4716981132075
18.9685534591195 19.4716981132075
19.0691823899371 19.4716981132075
19.1698113207547 19.6981132075472
19.2704402515723 19.6981132075472
19.3710691823899 19.9245283018868
19.4716981132075 19.9245283018868
19.4777050027148 19.9380438032781
19.5405668651113 20.1509433962264
19.5723270440252 20.26537683916
19.6033649118965 20.377358490566
19.6623361148353 20.6037735849057
19.6729559748428 20.6472166234515
19.7176556745293 20.8301886792453
19.7696801463248 21.0566037735849
19.7735849056604 21.0747047092281
19.8185089876714 21.2830188679245
19.8645313430354 21.5094339622642
19.874213836478 21.5600191165625
19.9078547705287 21.7358490566038
19.9488037721711 21.9622641509434
19.9748427672956 22.1142572012198
19.9875787356494 22.188679245283
20.0243267153044 22.4150943396226
20.0593514385028 22.6415094339623
20.0754716981132 22.7506819288802
20.0927339376898 22.8679245283019
20.1246219312356 23.0943396226415
20.1552078191741 23.3207547169811
20.1761006289308 23.4818613143141
20.1845241590237 23.5471698113208
20.212549045518 23.7735849056604
20.2394026756455 24
20.2650572357047 24.2264150943396
20.2767295597484 24.3345548558692
20.2893826136724 24.4528301886792
20.3123044443034 24.6792452830189
20.333774108093 24.9056603773585
20.3536597224473 25.1320754716981
20.3718155201835 25.3584905660377
20.377358490566 25.4352610455319
20.3880388157442 25.5849056603774
20.4022100021034 25.811320754717
20.4141973624482 26.0377358490566
20.4238460037166 26.2641509433962
20.4310066099972 26.4905660377358
20.4355373138042 26.7169811320755
20.4373049736813 26.9433962264151
20.4361859760723 27.1698113207547
20.4320666774792 27.3962264150943
20.424843592157 27.622641509434
20.4144234171613 27.8490566037736
20.4007229751819 28.0754716981132
20.383669149469 28.3018867924528
20.377358490566 28.3712839530521
20.3632010326916 28.5283018867925
20.3392869188217 28.7547169811321
20.3118964723324 28.9811320754717
20.2810099529946 29.2075471698113
20.2767295597484 29.2355411924102
20.2466992461657 29.4339622641509
20.2089732959473 29.6603773584906
20.1761006289308 29.8411922227202
20.1679054563979 29.8867924528302
20.1237350835969 30.1132075471698
20.0764904948949 30.3396226415094
20.0754716981132 30.3441939185243
20.0266983422133 30.5660377358491
19.9748427672956 30.7906304537485
19.9744283481904 30.7924528301887
19.920571971501 31.0188679245283
19.874213836478 31.2087459892449
19.8654558927258 31.2452830188679
19.8104832142183 31.4716981132075
19.7735849056604 31.6264122024561
19.7568750824931 31.6981132075472
19.7072210492852 31.9245283018868
19.6729559748428 32.099473183404
19.6629736208308 32.1509433962264
19.6227824384367 32.377358490566
19.5838914504277 32.6037735849057
19.5723270440252 32.6710313858085
19.5449291728409 32.8301886792453
19.5047984015256 33.0566037735849
19.4716981132075 33.2355365790263
19.4628666259089 33.2830188679245
19.4188393960996 33.5094339622642
19.3724105726175 33.7358490566038
19.3710691823899 33.7421277382277
19.3235469660091 33.9622641509434
19.2722632096141 34.188679245283
19.2704402515723 34.1964728466763
19.2186058865802 34.4150943396226
19.1698113207547 34.6136225501866
19.1628499116508 34.6415094339623
19.1051071516533 34.8679245283019
19.0691823899371 35.0059752426246
19.0457849527288 35.0943396226415
18.9851825226285 35.3207547169811
18.9685534591195 35.3827251211248
18.9236154787443 35.5471698113208
18.8679245283019 35.7511182511788
18.8616733157227 35.7735849056604
18.7995097751059 36
18.7672955974843 36.1191611855574
18.7377694477938 36.2264150943396
18.6768463214784 36.4528301886792
18.6666666666667 36.4918226857289
18.6169061330079 36.6792452830189
18.5660377358491 36.8771950015013
18.5586021696288 36.9056603773585
18.5018248181914 37.1320754716981
18.4654088050314 37.2835065454522
18.447105777905 37.3584905660377
18.394385722326 37.5849056603774
18.3647798742138 37.7184963120539
18.343917294196 37.811320754717
18.2956820197054 38.0377358490566
18.2641509433962 38.1943672488256
18.2499041147276 38.2641509433962
18.2064440508479 38.4905660377358
18.1657559971887 38.7169811320755
18.1635220125786 38.7303654775827
18.1274120791712 38.9433962264151
18.0919619117583 39.1698113207547
18.062893081761 39.3725408838336
18.059435716145 39.3962264150943
18.0294977469425 39.622641509434
18.0025654306138 39.8490566037736
17.9785657065871 40.0754716981132
17.9622641509434 40.2497907706993
17.9572794100474 40.3018867924528
17.9383543051776 40.5283018867924
17.9218218683745 40.7547169811321
17.9073870173471 40.9811320754717
17.8947170267685 41.2075471698113
17.8834500551177 41.4339622641509
17.8732021577353 41.6603773584906
17.8635727900075 41.8867924528302
17.8616352201258 41.933555837331
17.8539974853073 42.1132075471698
17.8441581005568 42.3396226415094
17.8336564941966 42.5660377358491
17.8220517208589 42.7924528301887
17.8089009502173 43.0188679245283
17.7937613905337 43.2452830188679
17.7761919538829 43.4716981132076
17.7610062893082 43.6399653449288
17.7556339969994 43.6981132075472
17.7313448689304 43.9245283018868
17.7032311918555 44.1509433962264
17.6708585710119 44.377358490566
17.6603773584906 44.4413034387214
17.6331409624211 44.6037735849057
17.589917814372 44.8301886792453
17.559748427673 44.9697035766118
17.5405231011205 45.0566037735849
17.4840605767164 45.2830188679245
17.4591194968553 45.3721699199761
17.4198120597128 45.5094339622642
17.3584905660377 45.701273437488
17.3471652939286 45.7358490566038
17.2646306371315 45.9622641509434
17.2578616352201 45.9790013642808
17.1708782041625 46.188679245283
17.1572327044025 46.2184221076943
17.0645390790281 46.4150943396226
17.0566037735849 46.4303520584494
16.9559748427673 46.6182688975386
16.9431368525568 46.6415094339623
16.8553459119497 46.7857222196151
16.8036240847705 46.8679245283019
16.7547169811321 46.9385544218053
16.6540880503145 47.078730073286
16.642421703336 47.0943396226415
16.5534591194969 47.2025406518802
16.4528301886792 47.3198357172894
16.4520021848427 47.3207547169811
16.3522012578616 47.4214093489796
16.251572327044 47.5176661431313
16.218790647039 47.5471698113208
16.1509433962264 47.6025609034736
16.0503144654088 47.6791620860897
15.9496855345912 47.7496593898398
15.9121389403182 47.7735849056604
15.8490566037736 47.8096501693178
15.748427672956 47.8614393669813
15.6477987421384 47.9077973873586
15.5471698113208 47.9490532802431
15.4465408805031 47.9854441804384
15.4004119786704 48
15.3459119496855 48
15.2452830188679 48
15.1446540880503 48
15.0440251572327 48
14.9433962264151 48
14.8427672955975 48
14.7421383647799 48
14.6415094339623 48
14.5408805031447 48
14.440251572327 48
14.3396226415094 48
14.2389937106918 48
14.1383647798742 48
14.0377358490566 48
13.937106918239 48
13.9096078454098 48
13.8364779874214 47.9766244931457
13.7358490566038 47.9401287885228
13.6352201257862 47.8992467722896
13.5345911949686 47.8539063165704
13.4339622641509 47.8040228106799
13.3777800608471 47.7735849056604
13.3333333333333 47.746892769438
13.2327044025157 47.6810297590711
13.1320754716981 47.6094459428908
13.0512348063237 47.5471698113208
13.0314465408805 47.5300436406891
12.9308176100629 47.4359160726314
12.8301886792453 47.3339219774392
12.8181124163879 47.3207547169811
12.7295597484277 47.2115424814133
12.6414974592109 47.0943396226415
12.6289308176101 47.075497856913
12.5283018867925 46.9141537630201
12.5012629432505 46.8679245283019
12.4276729559748 46.7276485000445
12.3849464618349 46.6415094339623
12.3270440251572 46.512563860989
12.2853299715194 46.4150943396226
12.2264150943396 46.2644194794441
12.1980001798704 46.188679245283
12.125786163522 45.9798545049289
12.1199175257596 45.9622641509434
12.0498921813968 45.7358490566038
12.0251572327044 45.6502085832557
11.9857120238267 45.5094339622642
11.9259563192538 45.2830188679245
11.9245283018868 45.2772712721987
11.8711470800448 45.0566037735849
11.8238993710692 44.8519776867181
11.818990025803 44.8301886792453
11.7704123400331 44.6037735849057
11.7235088727857 44.377358490566
11.7232704402516 44.3761620310875
11.6794305496629 44.1509433962264
11.6364470552417 43.9245283018868
11.622641509434 43.8499693382561
11.5951710066233 43.6981132075472
11.5549236684623 43.4716981132076
11.5220125786164 43.2844730547962
11.515285525123 43.2452830188679
11.4768191700271 43.0188679245283
11.4383980665025 42.7924528301887
11.4213836477987 42.6923456630038
11.4004676721395 42.5660377358491
11.3627716144725 42.3396226415094
11.3247059141321 42.1132075471698
11.3207547169811 42.0900222237685
11.2871100996961 41.8867924528302
11.2490809586985 41.6603773584906
11.2201257861635 41.4908752529853
11.2106990289233 41.4339622641509
11.1724570663612 41.2075471698113
11.1335666331497 40.9811320754717
11.1194968553459 40.9009854467884
11.0946888093353 40.7547169811321
11.0555819916613 40.5283018867924
11.0188679245283 40.3188221784873
11.0160062335437 40.3018867924528
10.9769042402598 40.0754716981132
10.9374605254062 39.8490566037736
10.9182389937107 39.7402021686483
10.8982962050851 39.622641509434
10.8595438474527 39.3962264150943
10.8209109506208 39.1698113207547
10.8176100628931 39.1506541670586
10.7834111579563 38.9433962264151
10.7465226539954 38.7169811320755
10.7169811320755 38.5325198899563
10.7105539243653 38.4905660377358
10.6762515218152 38.2641509433962
10.6432505752935 38.0377358490566
10.6163522012579 37.8444366963199
10.6119471934078 37.811320754717
10.583070026975 37.5849056603774
10.5564126903177 37.3584905660377
10.5323229878689 37.1320754716981
10.5157232704403 36.955510038498
10.511220861071 36.9056603773585
10.4935510839016 36.6792452830189
10.4792877811032 36.4528301886792
10.468587505536 36.2264150943396
10.4614637926708 36
10.4577571431119 35.7735849056604
10.4571308513332 35.5471698113208
10.4590952187613 35.3207547169811
10.4630512381697 35.0943396226415
10.4683393304105 34.8679245283019
10.4742810771986 34.6415094339623
10.4802083593738 34.4150943396226
10.4854800727183 34.188679245283
10.4894894558678 33.9622641509434
10.4916654787209 33.7358490566038
10.4914710162617 33.5094339622642
10.4883996270754 33.2830188679245
10.481972070294 33.0566037735849
10.4717333012833 32.8301886792453
10.4572505283878 32.6037735849057
10.4381128827823 32.377358490566
10.4150943396226 32.1617283383826
10.4139467061756 32.1509433962264
10.3847077365812 31.9245283018868
10.3498030261055 31.6981132075472
10.314465408805 31.5019378144046
10.309007291219 31.4716981132075
10.2624591370748 31.2452830188679
10.2138364779874 31.0367253477836
10.2096501176261 31.0188679245283
10.1509425724746 30.7924528301887
10.1132075471698 30.660311884851
10.0860695196474 30.5660377358491
10.0152101104548 30.3396226415094
10.0125786163522 30.3317639545171
9.93873061594272 30.1132075471698
9.91194968553459 30.0388011871138
9.8567228795478 29.8867924528302
9.81132075471698 29.7683215948177
9.76956677910888 29.6603773584906
9.71069182389937 29.5148067773303
9.67770367266803 29.4339622641509
9.61006289308176 29.2741596862973
9.58163619445628 29.2075471698113
9.50943396226415 29.0432711447699
9.48192379276379 28.9811320754717
9.40880503144654 28.8197219637654
9.37917399587775 28.7547169811321
9.30817610062893 28.6015771576399
9.27402992300336 28.5283018867925
9.20754716981132 28.3872426690401
9.16715488078673 28.3018867924528
9.10691823899371 28.1753643998283
9.05921504690313 28.0754716981132
9.0062893081761 27.9647558905413
8.95086128952249 27.8490566037736
8.90566037735849 27.7543456378795
8.84271112998867 27.622641509434
8.80503144654088 27.5431384331995
8.73533172925496 27.3962264150943
8.70440251572327 27.3301877507844
8.62922456213262 27.1698113207547
8.60377358490566 27.1145785346348
8.52481213533342 26.9433962264151
8.50314465408805 26.8954220898193
8.42242670943846 26.7169811320755
8.40251572327044 26.6718674869124
8.32230050627342 26.4905660377358
8.30188679245283 26.4431371515909
8.22455631426173 26.2641509433962
8.20125786163522 26.2085981424443
8.12919669911089 26.0377358490566
8.10062893081761 25.9678845448024
8.03608905350627 25.811320754717
8 25.7210889196335
8 25.5849056603774
8 25.3584905660377
8 25.1320754716981
8 24.9056603773585
8 24.6792452830189
8 24.4528301886792
8 24.3134659502421
8.0511212592103 24.4528301886792
8.10062893081761 24.5901116455694
8.13211294007987 24.6792452830189
8.20125786163522 24.8737045204532
8.21245763611691 24.9056603773585
8.29351718279463 25.1320754716981
8.30188679245283 25.1548011493516
8.37627732173556 25.3584905660377
8.40251572327044 25.4279769379387
8.46146948112058 25.5849056603774
8.50314465408805 25.6919697848879
8.54948690304105 25.811320754717
8.60377358490566 25.9462725314587
8.64055263076928 26.0377358490566
8.70440251572327 26.1912793268344
8.73474428870039 26.2641509433962
8.80503144654088 26.4278800194032
8.83200850630199 26.4905660377359
8.90566037735849 26.6571986337906
8.93217012983178 26.7169811320755
9.0062893081761 26.8804398150046
9.0349395895709 26.9433962264151
9.10691823899371 27.0988095387162
9.1399207847041 27.1698113207547
9.20754716981132 27.3134836405689
9.24662108605246 27.3962264150943
9.30817610062893 27.52560566268
9.35446435848236 27.622641509434
9.40880503144654 27.7363023029869
9.46280723867066 27.8490566037736
9.50943396226415 27.9467099433942
9.57095829972927 28.0754716981132
9.61006289308176 28.1580095348043
9.67819923722026 28.3018867924528
9.71069182389937 28.3714699603118
9.78380685852397 28.5283018867924
9.81132075471698 28.5885023417856
9.88707446864633 28.7547169811321
9.91194968553459 28.8107300307906
9.98733122096024 28.9811320754717
10.0125786163522 29.0400816396964
10.0839581281805 29.2075471698113
10.1132075471698 29.2789178467366
10.176399688711 29.4339622641509
10.2138364779874 29.5302073676772
10.2641704586127 29.6603773584906
10.314465408805 29.7977741915223
10.3468563702413 29.8867924528302
10.4150943396226 30.0866482559217
10.4241111276568 30.1132075471698
10.4958961457097 30.3396226415094
10.5157232704403 30.4073487994614
10.5619588394517 30.5660377358491
10.6163522012579 30.7710237646108
10.6220194214711 30.7924528301887
10.6765065063198 31.0188679245283
10.7169811320755 31.2079569909885
10.724967007974 31.2452830188679
10.7679821489874 31.4716981132075
10.8052023665714 31.6981132075472
10.8176100628931 31.7862223026563
10.8371804798515 31.9245283018868
10.864001485476 32.1509433962264
10.8857572198427 32.377358490566
10.9027440506587 32.6037735849057
10.9152707070458 32.8301886792453
10.9182389937107 32.9100276230373
10.9237596219168 33.0566037735849
10.9284464961352 33.2830188679245
10.9296545848227 33.5094339622642
10.9277981081002 33.7358490566038
10.9233418180099 33.9622641509434
10.9182389937107 34.1391551376895
10.9168443149066 34.188679245283
10.9090254070679 34.4150943396226
10.9004799858777 34.6415094339623
10.8920121927563 34.8679245283019
10.8845435738916 35.0943396226415
10.8791062680597 35.3207547169811
10.8768051900493 35.5471698113208
10.8787314792756 35.7735849056604
10.8858221881168 36
10.8986982171915 36.2264150943396
10.9175551847565 36.4528301886792
10.9182389937107 36.4592539815288
10.9427404121292 36.6792452830189
10.9733641079338 36.9056603773585
11.0087232773596 37.1320754716981
11.0188679245283 37.191590168739
11.0489098678838 37.3584905660377
11.092790392298 37.5849056603774
11.1194968553459 37.7160470628326
11.1400153601552 37.811320754717
11.190239826594 38.0377358490566
11.2201257861635 38.1695553663625
11.2427918370841 38.2641509433962
11.297437853977 38.4905660377358
11.3207547169811 38.5871643859929
11.3538194330747 38.7169811320755
11.4112122282118 38.9433962264151
11.4213836477987 38.9842216953496
11.4700776137953 39.1698113207547
11.5220125786164 39.3705665659365
11.5290007356769 39.3962264150943
11.5888903908321 39.622641509434
11.622641509434 39.7535061666278
11.648527095488 39.8490566037736
11.7079270321864 40.0754716981132
11.7232704402516 40.1360909139306
11.7672548697175 40.3018867924528
11.8238993710692 40.5230875259926
11.8252984523754 40.5283018867924
11.8834289448422 40.7547169811321
11.9245283018868 40.9213265101798
11.939955565673 40.9811320754717
11.9957966532937 41.2075471698113
12.0251572327044 41.3318823773061
12.0503199997674 41.4339622641509
12.1036860377326 41.6603773584906
12.125786163522 41.7582786994422
12.1560253082506 41.8867924528302
12.2070790274804 42.1132075471698
12.2264150943396 42.2023741408631
12.2574054980735 42.3396226415094
12.3066780440987 42.5660377358491
12.3270440251572 42.6625644412515
12.3555638952481 42.7924528301887
12.403974153134 43.0188679245283
12.4276729559748 43.1318117546856
12.4524541989807 43.2452830188679
12.50133892602 43.4716981132076
12.5283018867925 43.5969079096661
12.5510069648486 43.6981132075472
12.6021828391614 43.9245283018868
12.6289308176101 44.0408418839742
12.6553619334708 44.1509433962264
12.7112553895531 44.377358490566
12.7295597484277 44.4486068686809
12.7713115882983 44.6037735849057
12.8301886792453 44.8122457394548
12.8355175735365 44.8301886792453
12.9071431137097 45.0566037735849
12.9308176100629 45.1263194132117
12.9871187794282 45.2830188679245
13.0314465408805 45.3967068085095
13.0782370786663 45.5094339622642
13.1320754716981 45.6277244052431
13.1848396765057 45.7358490566038
13.2327044025157 45.8244994359137
13.3131131619197 45.9622641509434
13.3333333333333 45.9933469688917
13.4339622641509 46.1352665151961
13.4755569081762 46.188679245283
13.5345911949686 46.2562626433361
13.6352201257862 46.3601212402547
13.6948563269506 46.4150943396226
13.7358490566038 46.4486918974186
13.8364779874214 46.5215484732013
13.937106918239 46.5848968340449
14.0377358490566 46.6389876933691
14.0433599689906 46.6415094339623
14.1383647798742 46.6794594590392
14.2389937106918 46.7117704599372
14.3396226415094 46.7363227746632
14.440251572327 46.7532131699536
14.5408805031447 46.7625061616856
14.6415094339623 46.76423555283
14.7421383647799 46.7584064312629
14.8427672955975 46.7449978073437
14.9433962264151 46.7239661505008
15.0440251572327 46.6952501508065
15.1446540880503 46.6587770650536
15.1839395626746 46.6415094339623
15.2452830188679 46.6113475686162
15.3459119496855 46.5531735733669
15.4465408805031 46.4862340305201
15.5411177629647 46.4150943396226
15.5471698113208 46.4100080123334
15.6477987421384 46.3159291780521
15.748427672956 46.2123863782542
15.7695725902083 46.188679245283
15.8490566037736 46.0892396828725
15.9430913221044 45.9622641509434
15.9496855345912 45.952318508276
16.0503144654088 45.7896832990922
16.0815980176409 45.7358490566038
16.1509433962264 45.6024698103012
16.1966212332682 45.5094339622642
16.251572327044 45.384135619754
16.2936332777292 45.2830188679245
16.3522012578616 45.1251147913821
16.376390515434 45.0566037735849
16.4475290809811 44.8301886792453
16.4528301886792 44.8111937910705
16.5080679925342 44.6037735849057
16.5534591194969 44.4116910948275
16.5612204594865 44.377358490566
16.6065966187601 44.1509433962264
16.6468559980662 43.9245283018868
16.6540880503145 43.878889190358
16.6815117311663 43.6981132075472
16.7122525224986 43.4716981132076
16.7399923810126 43.2452830188679
16.7547169811321 43.1140371804327
16.7649442328912 43.0188679245283
16.7876248136632 42.7924528301887
16.8091331305606 42.5660377358491
16.8299925854965 42.3396226415094
16.8506984997607 42.1132075471698
16.8553459119497 42.0634957920204
16.871170886392 41.8867924528302
16.8922194822386 41.6603773584906
16.9143810990861 41.4339622641509
16.9379985085182 41.2075471698113
16.9559748427673 41.0476464956736
16.9631546769404 40.9811320754717
16.9897532170213 40.7547169811321
17.0185557395874 40.5283018867924
17.0497403905011 40.3018867924528
17.0566037735849 40.2561297733835
17.0827381058141 40.0754716981132
17.1181385908976 39.8490566037736
17.156192902112 39.622641509434
17.1572327044025 39.6169059011927
17.1960062156341 39.3962264150943
17.2384792598788 39.1698113207547
17.2578616352201 39.0729606959085
17.2830903109909 38.9433962264151
17.3299539282224 38.7169811320755
17.3584905660377 38.5868144665354
17.3790946248895 38.4905660377358
17.430374926172 38.2641509433962
17.4591194968553 38.1438965765717
17.4839701190128 38.0377358490566
17.5398901967444 37.811320754717
17.559748427673 37.7350918556691
17.5981341972364 37.5849056603774
17.6591465817569 37.3584905660377
17.6603773584906 37.3541644262428
17.7223852063281 37.1320754716981
17.7610062893082 37.0008160613764
17.7884728527069 36.9056603773585
17.8572058923052 36.6792452830189
17.8616352201258 36.665363057533
17.9279980615177 36.4528301886792
17.9622641509434 36.3476692773217
18.0008814666038 36.2264150943396
18.062893081761 36.0384942224968
18.0752951752449 36
18.1504014861327 35.7735849056604
18.1635220125786 35.7349028143249
18.2255561925753 35.5471698113208
18.2641509433962 35.4316767344101
18.300260008255 35.3207547169811
18.3647798742138 35.122952098386
18.3738748044294 35.0943396226415
18.4456313252893 34.8679245283019
18.4654088050314 34.8047095513411
18.5151885659741 34.6415094339623
18.5660377358491 34.470817221145
18.5822433068359 34.4150943396226
18.6463269119919 34.188679245283
18.6666666666667 34.1142287827585
18.7072794655272 33.9622641509434
18.7650618807953 33.7358490566038
18.7672955974843 33.7267220042151
18.8194675218315 33.5094339622642
18.8679245283019 33.295826205565
18.8707820255647 33.2830188679245
18.9190800979735 33.0566037735849
18.9648504047601 32.8301886792453
18.9685534591195 32.8112051879494
19.0085816201998 32.6037735849057
19.051055126641 32.377358490566
19.0691823899371 32.2801014723114
19.0931606280422 32.1509433962264
19.135789237519 31.9245283018868
19.1698113207547 31.7482816158489
19.1795656175436 31.6981132075472
19.2245722029967 31.4716981132076
19.270287832039 31.2452830188679
19.2704402515723 31.2445164861929
19.3160795706874 31.0188679245283
19.3610489468023 30.7924528301887
19.3710691823899 30.7397081449205
19.4046367155263 30.5660377358491
19.4462241965775 30.3396226415094
19.4716981132075 30.1916566103546
19.4854195370937 30.1132075471698
19.5219055623068 29.8867924528302
19.5554100040327 29.6603773584906
19.5723270440252 29.5334791041014
19.5857723035773 29.4339622641509
19.6128471310342 29.2075471698113
19.6365492930275 28.9811320754717
19.6568306007596 28.7547169811321
19.6729559748428 28.5377381539649
19.6736647040732 28.5283018867925
19.6870191024657 28.3018867924528
19.6969386009718 28.0754716981132
19.7034633589827 27.8490566037736
19.7066511065505 27.622641509434
19.7065772369654 27.3962264150943
19.7033351218112 27.1698113207547
19.6970365835013 26.9433962264151
19.6878124485875 26.7169811320755
19.6758130723192 26.4905660377358
19.6729559748428 26.4459062915292
19.6611522695143 26.2641509433962
19.6440451771758 26.0377358490566
19.6247136987648 25.811320754717
19.6033841275522 25.5849056603774
19.5802970155367 25.3584905660377
19.5723270440252 25.2847384930953
19.5556044981023 25.1320754716981
19.5295957143178 24.9056603773585
19.5025630848798 24.6792452830189
19.4747350273813 24.4528301886792
19.4716981132075 24.4285616638791
19.4461496782298 24.2264150943396
19.4170989744961 24
19.387702781455 23.7735849056604
19.3710691823899 23.646812876949
19.3579181936217 23.5471698113208
19.3276960218371 23.3207547169811
19.2970349638289 23.0943396226415
19.2704402515723 22.9018728715703
19.2657406691845 22.8679245283019
19.2334796155387 22.6415094339623
19.2001224347003 22.4150943396226
19.1698113207547 22.2177909381875
19.1653424147351 22.188679245283
19.1287055033841 21.9622641509434
19.0900049732866 21.7358490566038
19.0691823899371 21.6214356268984
19.0488276632295 21.5094339622642
19.0048339235116 21.2830188679245
18.9685534591195 21.108649009188
18.9577352233188 21.0566037735849
18.9071264396492 20.8301886792453
18.8679245283019 20.6668811504699
18.8527751718303 20.6037735849057
18.7943044571552 20.377358490566
18.7672955974843 20.2799947168458
18.7314468894165 20.1509433962264
18.6666666666667 19.9336548799145
18.6639397834573 19.9245283018868
18.591390216862 19.6981132075472
18.5660377358491 19.624151561404
18.5135814285312 19.4716981132075
18.4654088050314 19.3406057159233
18.4302157224546 19.2452830188679
18.3647798742138 19.0790056731381
18.3409805682987 19.0188679245283
18.2641509433962 18.8363453516781
18.2455544049773 18.7924528301887
18.1635220125786 18.6100092201761
18.1436039826189 18.5660377358491
18.1635220125786 18.5660377358491
};
\addplot [draw=none, fill=peachpuff251210188]
table{%
x  y
8.10062893081761 12
8.20125786163522 12
8.30188679245283 12
8.40251572327044 12
8.50314465408805 12
8.60377358490566 12
8.70440251572327 12
8.80503144654088 12
8.90566037735849 12
9.0062893081761 12
9.10691823899371 12
9.20754716981132 12
9.30817610062893 12
9.40880503144654 12
9.50943396226415 12
9.61006289308176 12
9.71069182389937 12
9.81132075471698 12
9.91194968553459 12
9.94926988776057 12
10.0125786163522 12.0367800883063
10.1132075471698 12.0962289064029
10.2138364779874 12.1564192737694
10.314465408805 12.2172531171917
10.3294068001743 12.2264150943396
10.4150943396226 12.2791919624722
10.5157232704403 12.341358565753
10.6163522012579 12.4035239398703
10.6961648325394 12.4528301886792
10.7169811320755 12.465641079602
10.8176100628931 12.5275925467404
10.9182389937107 12.5889012755619
11.0188679245283 12.6494481912179
11.0688549976388 12.6792452830189
11.1194968553459 12.7091677582399
11.2201257861635 12.7678234891991
11.3207547169811 12.8252309084639
11.4213836477987 12.8813211301484
11.4658767992391 12.9056603773585
11.5220125786164 12.9362383464362
11.622641509434 12.9899254614449
11.7232704402516 13.0422755791897
11.8238993710692 13.0933728758021
11.9017362018319 13.1320754716981
11.9245283018868 13.1434577980748
12.0251572327044 13.1929342127305
12.125786163522 13.2415248478358
12.2264150943396 13.2893913907549
12.3270440251572 13.3366990827529
12.3737545268083 13.3584905660377
12.4276729559748 13.3838943231356
12.5283018867925 13.4310349156463
12.6289308176101 13.4780040680062
12.7295597484277 13.5249390612378
12.8301886792453 13.571966606119
12.8577768067427 13.5849056603774
12.9308176100629 13.6196017278192
13.0314465408805 13.6676608563725
13.1320754716981 13.7160882795317
13.2327044025157 13.7649770002386
13.3270556453289 13.811320754717
13.3333333333333 13.8144522390054
13.4339622641509 13.8651561371161
13.5345911949686 13.916528509467
13.5953935062099 13.9481259550101
13.6352201257862 14.0377358490566
13.7358490566038 14.0377358490566
13.8364779874214 14.2641509433962
13.937106918239 14.2641509433962
14.0377358490566 14.4905660377358
14.1383647798742 14.4905660377358
14.2389937106918 14.7169811320755
14.3396226415094 14.7169811320755
14.440251572327 14.9433962264151
14.5408805031447 14.9433962264151
14.6415094339623 14.9433962264151
14.7421383647799 15.1698113207547
14.8427672955975 15.1698113207547
14.9433962264151 15.3962264150943
15.0440251572327 15.3962264150943
15.1446540880503 15.622641509434
15.2452830188679 15.622641509434
15.3459119496855 15.8490566037736
15.4465408805031 15.8490566037736
15.5471698113208 16.0754716981132
15.6477987421384 16.0754716981132
15.748427672956 16.0754716981132
15.8490566037736 16.3018867924528
15.9496855345912 16.3018867924528
16.0503144654088 16.5283018867925
16.1509433962264 16.5283018867925
16.251572327044 16.7547169811321
16.3522012578616 16.7547169811321
16.4528301886792 16.9811320754717
16.5534591194969 16.9811320754717
16.6540880503145 17.2075471698113
16.7547169811321 17.2075471698113
16.8553459119497 17.2075471698113
16.9559748427673 17.4339622641509
17.0566037735849 17.4339622641509
17.1572327044025 17.6603773584906
17.2578616352201 17.6603773584906
17.3584905660377 17.8867924528302
17.4591194968553 17.8867924528302
17.559748427673 18.1132075471698
17.6603773584906 18.1132075471698
17.7610062893082 18.3396226415094
17.8616352201258 18.3396226415094
17.9622641509434 18.3396226415094
18.062893081761 18.5660377358491
18.1436039826189 18.5660377358491
18.1635220125786 18.6100092201761
18.2455544049773 18.7924528301887
18.2641509433962 18.8363453516781
18.3409805682987 19.0188679245283
18.3647798742138 19.0790056731381
18.4302157224546 19.2452830188679
18.4654088050314 19.3406057159233
18.5135814285312 19.4716981132076
18.5660377358491 19.624151561404
18.591390216862 19.6981132075472
18.6639397834573 19.9245283018868
18.6666666666667 19.9336548799145
18.7314468894165 20.1509433962264
18.7672955974843 20.2799947168458
18.7943044571552 20.377358490566
18.8527751718303 20.6037735849057
18.8679245283019 20.6668811504699
18.9071264396492 20.8301886792453
18.9577352233188 21.0566037735849
18.9685534591195 21.108649009188
19.0048339235116 21.2830188679245
19.0488276632295 21.5094339622642
19.0691823899371 21.6214356268984
19.0900049732866 21.7358490566038
19.1287055033841 21.9622641509434
19.1653424147351 22.188679245283
19.1698113207547 22.2177909381875
19.2001224347003 22.4150943396226
19.2334796155387 22.6415094339623
19.2657406691845 22.8679245283019
19.2704402515723 22.9018728715703
19.2970349638289 23.0943396226415
19.327696021837 23.3207547169811
19.3579181936217 23.5471698113208
19.3710691823899 23.646812876949
19.387702781455 23.7735849056604
19.4170989744961 24
19.4461496782298 24.2264150943396
19.4716981132075 24.4285616638791
19.4747350273813 24.4528301886792
19.5025630848798 24.6792452830189
19.5295957143178 24.9056603773585
19.5556044981023 25.1320754716981
19.5723270440252 25.2847384930953
19.5802970155367 25.3584905660377
19.6033841275522 25.5849056603774
19.6247136987648 25.811320754717
19.6440451771758 26.0377358490566
19.6611522695143 26.2641509433962
19.6729559748428 26.4459062915292
19.6758130723192 26.4905660377358
19.6878124485875 26.7169811320755
19.6970365835013 26.9433962264151
19.7033351218112 27.1698113207547
19.7065772369654 27.3962264150943
19.7066511065505 27.622641509434
19.7034633589827 27.8490566037736
19.6969386009718 28.0754716981132
19.6870191024657 28.3018867924528
19.6736647040732 28.5283018867925
19.6729559748428 28.5377381539649
19.6568306007596 28.7547169811321
19.6365492930275 28.9811320754717
19.6128471310342 29.2075471698113
19.5857723035773 29.4339622641509
19.5723270440252 29.5334791041014
19.5554100040327 29.6603773584906
19.5219055623068 29.8867924528302
19.4854195370937 30.1132075471698
19.4716981132075 30.1916566103546
19.4462241965775 30.3396226415094
19.4046367155263 30.5660377358491
19.3710691823899 30.7397081449205
19.3610489468023 30.7924528301887
19.3160795706874 31.0188679245283
19.2704402515723 31.2445164861929
19.270287832039 31.2452830188679
19.2245722029967 31.4716981132075
19.1795656175436 31.6981132075472
19.1698113207547 31.7482816158489
19.135789237519 31.9245283018868
19.0931606280422 32.1509433962264
19.0691823899371 32.2801014723114
19.051055126641 32.377358490566
19.0085816201998 32.6037735849057
18.9685534591195 32.8112051879494
18.9648504047601 32.8301886792453
18.9190800979735 33.0566037735849
18.8707820255647 33.2830188679245
18.8679245283019 33.295826205565
18.8194675218315 33.5094339622642
18.7672955974843 33.7267220042151
18.7650618807953 33.7358490566038
18.7072794655272 33.9622641509434
18.6666666666667 34.1142287827585
18.6463269119919 34.188679245283
18.5822433068359 34.4150943396226
18.5660377358491 34.470817221145
18.5151885659741 34.6415094339623
18.4654088050314 34.8047095513411
18.4456313252893 34.8679245283019
18.3738748044294 35.0943396226415
18.3647798742138 35.122952098386
18.300260008255 35.3207547169811
18.2641509433962 35.4316767344101
18.2255561925753 35.5471698113208
18.1635220125786 35.7349028143249
18.1504014861327 35.7735849056604
18.0752951752449 36
18.062893081761 36.0384942224968
18.0008814666038 36.2264150943396
17.9622641509434 36.3476692773217
17.9279980615177 36.4528301886792
17.8616352201258 36.665363057533
17.8572058923052 36.6792452830189
17.7884728527069 36.9056603773585
17.7610062893082 37.0008160613764
17.7223852063281 37.1320754716981
17.6603773584906 37.3541644262428
17.6591465817569 37.3584905660377
17.5981341972364 37.5849056603774
17.559748427673 37.7350918556691
17.5398901967444 37.811320754717
17.4839701190128 38.0377358490566
17.4591194968553 38.1438965765717
17.430374926172 38.2641509433962
17.3790946248895 38.4905660377358
17.3584905660377 38.5868144665354
17.3299539282224 38.7169811320755
17.2830903109909 38.9433962264151
17.2578616352201 39.0729606959085
17.2384792598788 39.1698113207547
17.1960062156341 39.3962264150943
17.1572327044025 39.6169059011927
17.156192902112 39.622641509434
17.1181385908976 39.8490566037736
17.0827381058141 40.0754716981132
17.0566037735849 40.2561297733835
17.0497403905011 40.3018867924528
17.0185557395874 40.5283018867924
16.9897532170213 40.7547169811321
16.9631546769404 40.9811320754717
16.9559748427673 41.0476464956736
16.9379985085182 41.2075471698113
16.9143810990861 41.4339622641509
16.8922194822386 41.6603773584906
16.871170886392 41.8867924528302
16.8553459119497 42.0634957920204
16.8506984997607 42.1132075471698
16.8299925854965 42.3396226415094
16.8091331305606 42.5660377358491
16.7876248136632 42.7924528301887
16.7649442328912 43.0188679245283
16.7547169811321 43.1140371804327
16.7399923810126 43.2452830188679
16.7122525224986 43.4716981132076
16.6815117311663 43.6981132075472
16.6540880503145 43.878889190358
16.6468559980662 43.9245283018868
16.6065966187601 44.1509433962264
16.5612204594865 44.377358490566
16.5534591194969 44.4116910948275
16.5080679925342 44.6037735849057
16.4528301886792 44.8111937910705
16.4475290809811 44.8301886792453
16.376390515434 45.0566037735849
16.3522012578616 45.1251147913821
16.2936332777292 45.2830188679245
16.251572327044 45.384135619754
16.1966212332682 45.5094339622642
16.1509433962264 45.6024698103012
16.0815980176409 45.7358490566038
16.0503144654088 45.7896832990922
15.9496855345912 45.952318508276
15.9430913221044 45.9622641509434
15.8490566037736 46.0892396828725
15.7695725902083 46.188679245283
15.748427672956 46.2123863782542
15.6477987421384 46.3159291780521
15.5471698113208 46.4100080123334
15.5411177629647 46.4150943396226
15.4465408805031 46.4862340305201
15.3459119496855 46.5531735733669
15.2452830188679 46.6113475686162
15.1839395626746 46.6415094339623
15.1446540880503 46.6587770650536
15.0440251572327 46.6952501508065
14.9433962264151 46.7239661505008
14.8427672955975 46.7449978073437
14.7421383647799 46.7584064312629
14.6415094339623 46.76423555283
14.5408805031447 46.7625061616856
14.440251572327 46.7532131699536
14.3396226415094 46.7363227746632
14.2389937106918 46.7117704599372
14.1383647798742 46.6794594590392
14.0433599689906 46.6415094339623
14.0377358490566 46.6389876933691
13.937106918239 46.5848968340449
13.8364779874214 46.5215484732013
13.7358490566038 46.4486918974186
13.6948563269506 46.4150943396226
13.6352201257862 46.3601212402547
13.5345911949686 46.2562626433361
13.4755569081761 46.188679245283
13.4339622641509 46.1352665151961
13.3333333333333 45.9933469688917
13.3131131619197 45.9622641509434
13.2327044025157 45.8244994359137
13.1848396765057 45.7358490566038
13.1320754716981 45.6277244052431
13.0782370786663 45.5094339622642
13.0314465408805 45.3967068085095
12.9871187794282 45.2830188679245
12.9308176100629 45.1263194132117
12.9071431137097 45.0566037735849
12.8355175735365 44.8301886792453
12.8301886792453 44.8122457394548
12.7713115882983 44.6037735849057
12.7295597484277 44.4486068686809
12.7112553895531 44.377358490566
12.6553619334708 44.1509433962264
12.6289308176101 44.0408418839742
12.6021828391614 43.9245283018868
12.5510069648486 43.6981132075472
12.5283018867925 43.5969079096661
12.50133892602 43.4716981132076
12.4524541989807 43.2452830188679
12.4276729559748 43.1318117546856
12.403974153134 43.0188679245283
12.3555638952481 42.7924528301887
12.3270440251572 42.6625644412515
12.3066780440987 42.5660377358491
12.2574054980735 42.3396226415094
12.2264150943396 42.2023741408631
12.2070790274804 42.1132075471698
12.1560253082506 41.8867924528302
12.125786163522 41.7582786994422
12.1036860377326 41.6603773584906
12.0503199997674 41.4339622641509
12.0251572327044 41.3318823773061
11.9957966532937 41.2075471698113
11.939955565673 40.9811320754717
11.9245283018868 40.9213265101798
11.8834289448422 40.7547169811321
11.8252984523754 40.5283018867924
11.8238993710692 40.5230875259926
11.7672548697175 40.3018867924528
11.7232704402516 40.1360909139306
11.7079270321865 40.0754716981132
11.648527095488 39.8490566037736
11.622641509434 39.7535061666278
11.5888903908321 39.622641509434
11.5290007356769 39.3962264150943
11.5220125786164 39.3705665659365
11.4700776137953 39.1698113207547
11.4213836477987 38.9842216953496
11.4112122282118 38.9433962264151
11.3538194330747 38.7169811320755
11.3207547169811 38.5871643859929
11.297437853977 38.4905660377358
11.2427918370841 38.2641509433962
11.2201257861635 38.1695553663625
11.190239826594 38.0377358490566
11.1400153601552 37.811320754717
11.1194968553459 37.7160470628326
11.092790392298 37.5849056603774
11.0489098678838 37.3584905660377
11.0188679245283 37.191590168739
11.0087232773596 37.1320754716981
10.9733641079338 36.9056603773585
10.9427404121292 36.6792452830189
10.9182389937107 36.4592539815288
10.9175551847565 36.4528301886792
10.8986982171915 36.2264150943396
10.8858221881168 36
10.8787314792756 35.7735849056604
10.8768051900493 35.5471698113208
10.8791062680597 35.3207547169811
10.8845435738916 35.0943396226415
10.8920121927563 34.8679245283019
10.9004799858777 34.6415094339623
10.9090254070679 34.4150943396226
10.9168443149066 34.188679245283
10.9182389937107 34.1391551376895
10.9233418180099 33.9622641509434
10.9277981081002 33.7358490566038
10.9296545848227 33.5094339622642
10.9284464961352 33.2830188679245
10.9237596219168 33.0566037735849
10.9182389937107 32.9100276230373
10.9152707070458 32.8301886792453
10.9027440506587 32.6037735849057
10.8857572198427 32.377358490566
10.864001485476 32.1509433962264
10.8371804798515 31.9245283018868
10.8176100628931 31.7862223026563
10.8052023665714 31.6981132075472
10.7679821489874 31.4716981132076
10.724967007974 31.2452830188679
10.7169811320755 31.2079569909885
10.6765065063198 31.0188679245283
10.6220194214711 30.7924528301887
10.6163522012579 30.7710237646108
10.5619588394517 30.5660377358491
10.5157232704403 30.4073487994614
10.4958961457097 30.3396226415094
10.4241111276568 30.1132075471698
10.4150943396226 30.0866482559217
10.3468563702413 29.8867924528302
10.314465408805 29.7977741915223
10.2641704586127 29.6603773584906
10.2138364779874 29.5302073676772
10.176399688711 29.4339622641509
10.1132075471698 29.2789178467366
10.0839581281805 29.2075471698113
10.0125786163522 29.0400816396964
9.98733122096024 28.9811320754717
9.91194968553459 28.8107300307906
9.88707446864633 28.7547169811321
9.81132075471698 28.5885023417856
9.78380685852397 28.5283018867924
9.71069182389937 28.3714699603118
9.67819923722026 28.3018867924528
9.61006289308176 28.1580095348043
9.57095829972927 28.0754716981132
9.50943396226415 27.9467099433942
9.46280723867066 27.8490566037736
9.40880503144654 27.7363023029869
9.35446435848236 27.622641509434
9.30817610062893 27.52560566268
9.24662108605246 27.3962264150943
9.20754716981132 27.3134836405689
9.13992078470409 27.1698113207547
9.10691823899371 27.0988095387162
9.0349395895709 26.9433962264151
9.0062893081761 26.8804398150046
8.93217012983178 26.7169811320755
8.90566037735849 26.6571986337906
8.83200850630199 26.4905660377358
8.80503144654088 26.4278800194032
8.73474428870039 26.2641509433962
8.70440251572327 26.1912793268344
8.64055263076928 26.0377358490566
8.60377358490566 25.9462725314587
8.54948690304105 25.811320754717
8.50314465408805 25.6919697848879
8.46146948112058 25.5849056603774
8.40251572327044 25.4279769379387
8.37627732173556 25.3584905660377
8.30188679245283 25.1548011493516
8.29351718279463 25.1320754716981
8.21245763611691 24.9056603773585
8.20125786163522 24.8737045204532
8.13211294007987 24.6792452830189
8.10062893081761 24.5901116455694
8.0511212592103 24.4528301886792
8 24.3134659502421
8 24.2264150943396
8 24
8 23.7735849056604
8 23.5471698113208
8 23.3207547169811
8 23.0943396226415
8 23.0543624717856
8.0187917561908 23.0943396226415
8.10062893081761 23.2675888279645
8.124919657463 23.3207547169811
8.20125786163522 23.489171674379
8.22660867094211 23.5471698113208
8.30188679245283 23.7246968462144
8.32187797044916 23.7735849056604
8.40251572327044 23.9824965924986
8.40909501694823 24
8.48950467006934 24.2264150943396
8.50314465408805 24.2662632804633
8.56643967986986 24.4528301886792
8.60377358490566 24.5635710012761
8.64257154853702 24.6792452830189
8.70440251572327 24.8608837350434
8.71961330140596 24.9056603773585
8.79868960531389 25.1320754716981
8.80503144654088 25.1496295759546
8.88059951320014 25.3584905660377
8.90566037735849 25.4251933988031
8.96589040280202 25.5849056603774
9.0062893081761 25.6880458772787
9.05484774535022 25.811320754717
9.10691823899371 25.9388486251306
9.14758403261404 26.0377358490566
9.20754716981132 26.178903790708
9.24405613626914 26.2641509433962
9.30817610062893 26.4097609706806
9.34407573045053 26.4905660377359
9.40880503144654 26.6330007876982
9.44731752846086 26.7169811320755
9.50943396226415 26.8501341010203
9.55332869482574 26.9433962264151
9.61006289308176 27.0625704160545
9.66154165684985 27.1698113207547
9.71069182389937 27.2716244725675
9.77129143209248 27.3962264150943
9.81132075471698 27.4785423880429
9.8818375283283 27.622641509434
9.91194968553459 27.6845374873354
9.99238955618593 27.8490566037736
10.0125786163522 27.8908317111548
10.1021350126911 28.0754716981132
10.1132075471698 28.0987022098316
10.2102672994708 28.3018867924528
10.2138364779874 28.3095352520047
10.314465408805 28.5249512657343
10.3160333631057 28.5283018867925
10.4150943396226 28.7467658230308
10.4187000826476 28.7547169811321
10.5157232704403 28.9769261930666
10.5175579677101 28.9811320754717
10.6120936792175 29.2075471698113
10.6163522012579 29.2182606092205
10.7018604658549 29.4339622641509
10.7169811320755 29.4743436383632
10.7864420067616 29.6603773584906
10.8176100628931 29.7494653003878
10.8655284220176 29.8867924528302
10.9182389937107 30.0494064745717
10.9388779991255 30.1132075471698
11.006520533872 30.3396226415094
11.0188679245283 30.3846434848165
11.0685940534532 30.5660377358491
11.1194968553459 30.7716625989243
11.1246500443734 30.7924528301887
11.1754535565122 31.0188679245283
11.2201257861635 31.2441854520729
11.2203444262471 31.2452830188679
11.2603602063813 31.4716981132075
11.294919019753 31.6981132075472
11.3207547169811 31.8969976622191
11.3243706267899 31.9245283018868
11.3493528117756 32.1509433962264
11.3695846364131 32.377358490566
11.3853107762771 32.6037735849057
11.3967686840488 32.8301886792453
11.4041958938291 33.0566037735849
11.4078400697535 33.2830188679245
11.407971977751 33.5094339622642
11.404901626501 33.7358490566038
11.3989980048871 33.9622641509434
11.3907131584097 34.188679245283
11.3806118094702 34.4150943396226
11.369408314396 34.6415094339623
11.3580132749053 34.8679245283019
11.3475917372543 35.0943396226415
11.3396304464507 35.3207547169811
11.3359929545037 35.5471698113208
11.3388860148376 35.7735849056604
11.3505624109768 36
11.3725963778832 36.2264150943396
11.4051121024563 36.4528301886792
11.4213836477987 36.5424639072602
11.4479438163198 36.6792452830189
11.4993846168369 36.9056603773585
11.5220125786164 36.9959466986227
11.5586267309807 37.1320754716981
11.622641509434 37.3544712258279
11.6238837296844 37.3584905660377
11.6959246764112 37.5849056603774
11.7232704402516 37.6689365938094
11.7728847806624 37.811320754717
11.8238993710692 37.9567522690831
11.8543028962625 38.0377358490566
11.9245283018868 38.2258544919961
11.9398220263506 38.2641509433962
12.0251572327044 38.4811569563408
12.0291139303491 38.4905660377358
12.1220715514971 38.7169811320755
12.125786163522 38.7262868867893
12.2182521691893 38.9433962264151
12.2264150943396 38.9632194167431
12.3171742101807 39.1698113207547
12.3270440251572 39.1931737542011
12.4185682761277 39.3962264150943
12.4276729559748 39.4173341556499
12.5221827193486 39.622641509434
12.5283018867925 39.6365942622783
12.6277898314379 39.8490566037736
12.6289308176101 39.8516247427986
12.7295597484277 40.0636214266143
12.7355878773435 40.0754716981132
12.8301886792453 40.2725886862984
12.8452782554513 40.3018867924528
12.9308176100629 40.4785472940187
12.9567177635916 40.5283018867924
13.0314465408805 40.6814945106897
13.0699345093829 40.7547169811321
13.1320754716981 40.8812439818781
13.1850883977346 40.9811320754717
13.2327044025157 41.077394535041
13.3025236296733 41.2075471698113
13.3333333333333 41.2692896218375
13.4228465142264 41.4339622641509
13.4339622641509 41.4559719997542
13.5345911949686 41.6376003221534
13.5485647191297 41.6603773584906
13.6352201257862 41.8126778689088
13.6822686513095 41.8867924528302
13.7358490566038 41.9776864812867
13.8260153696585 42.1132075471698
13.8364779874214 42.1300907874705
13.937106918239 42.2706492965714
13.9952176921858 42.3396226415094
14.0377358490566 42.3935650908219
14.1383647798742 42.4978440936117
14.2231679038725 42.5660377358491
14.2389937106918 42.5795316258025
14.3396226415094 42.6387187216775
14.440251572327 42.6713316349004
14.5408805031447 42.6759596962717
14.6415094339623 42.6510638350743
14.7421383647799 42.5949672333422
14.7752876919772 42.5660377358491
14.8427672955975 42.5079356919332
14.9433962264151 42.3879170161225
14.975016427411 42.3396226415094
15.0440251572327 42.2364044218463
15.111025588571 42.1132075471698
15.1446540880503 42.0531077566311
15.2230213282405 41.8867924528302
15.2452830188679 41.8411454248668
15.3213752038725 41.6603773584906
15.3459119496855 41.6043080883834
15.4114571095672 41.4339622641509
15.4465408805031 41.346527019722
15.4962907173017 41.2075471698113
15.5471698113208 41.0715071041113
15.5776804147482 40.9811320754717
15.6477987421384 40.78252064266
15.6567466808545 40.7547169811321
15.7332861248072 40.5283018867924
15.748427672956 40.4855360806979
15.8082757600354 40.3018867924528
15.8490566037736 40.1819589790808
15.8826317852272 40.0754716981132
15.9496855345912 39.8713534639526
15.9565220334755 39.8490566037736
16.0291131537902 39.622641509434
16.0503144654088 39.5589758355069
16.1012797313145 39.3962264150943
16.1509433962264 39.2430188032982
16.1733844668529 39.1698113207547
16.2452191241145 38.9433962264151
16.251572327044 38.9240517801898
16.3163313391716 38.7169811320755
16.3522012578616 38.6056293250997
16.3876722558702 38.4905660377358
16.4528301886792 38.2854370493433
16.4593310328596 38.2641509433962
16.5308661498205 38.0377358490566
16.5534591194969 37.9684770379589
16.6030640141538 37.811320754717
16.6540880503145 37.6552618652142
16.6764349134347 37.5849056603774
16.7513442403509 37.3584905660377
16.7547169811321 37.3487526651251
16.8279990730604 37.1320754716981
16.8553459119497 37.0553821343494
16.9075778986424 36.9056603773585
16.9559748427673 36.775038389352
16.9907087007202 36.6792452830189
17.0566037735849 36.5088934252417
17.0777936445822 36.4528301886792
17.1572327044025 36.2557154309351
17.1687378772686 36.2264150943396
17.2578616352201 36.0122783222368
17.2628251241559 36
17.3584905660377 35.774517007583
17.3588736969026 35.7735849056604
17.4554693407263 35.5471698113208
17.4591194968553 35.5388430977752
17.5514185224045 35.3207547169811
17.559748427673 35.3013769978685
17.6456526382043 35.0943396226415
17.6603773584906 35.0590284365994
17.7373151723765 34.8679245283019
17.7610062893082 34.8087885713653
17.8257467624676 34.6415094339623
17.8616352201258 34.5474347320227
17.9104531430431 34.4150943396226
17.9622641509434 34.2712832001822
17.9910766307923 34.188679245283
18.062893081761 33.9759534007029
18.0673746211964 33.9622641509434
18.1389276045264 33.7358490566038
18.1635220125786 33.6542312477207
18.2059511161117 33.5094339622642
18.2641509433962 33.299380119965
18.2685709857622 33.2830188679245
18.3266403769288 33.0566037735849
18.3647798742138 32.8980697597155
18.3807841951944 32.8301886792453
18.4311909616651 32.6037735849057
18.4654088050314 32.4407230717827
18.4785307858891 32.377358490566
18.5231996202755 32.1509433962264
18.5659574557069 31.9245283018868
18.5660377358491 31.9240855377423
18.606988913112 31.6981132075472
18.6468080594887 31.4716981132076
18.6666666666667 31.3546968979139
18.6853821611173 31.2452830188679
18.7225911492487 31.0188679245283
18.7582885531178 30.7924528301887
18.7672955974843 30.7315114464395
18.7920848064066 30.5660377358491
18.8237387314686 30.3396226415094
18.8530101264925 30.1132075471698
18.8679245283019 29.9854951003131
18.8796094921806 29.8867924528302
18.903314393606 29.6603773584906
18.9240152737846 29.4339622641509
18.9415777268665 29.2075471698113
18.9558956107689 28.9811320754717
18.9668889312686 28.7547169811321
18.9685534591195 28.7046351496722
18.9744697119881 28.5283018867925
18.9786467696198 28.3018867924528
18.9794229791398 28.0754716981132
18.9768141646485 27.8490566037736
18.9708580640604 27.622641509434
18.9685534591195 27.5656506395553
18.9615730362495 27.3962264150943
18.9490513872107 27.1698113207547
18.9334171498854 26.9433962264151
18.9148079207141 26.7169811320755
18.8933912787573 26.4905660377358
18.8693678915435 26.2641509433962
18.8679245283019 26.2516404388289
18.8428177142566 26.0377358490566
18.814150525488 25.811320754717
18.7836930981949 25.5849056603774
18.7672955974843 25.4679431735224
18.7517030312647 25.3584905660377
18.7185602642178 25.1320754716981
18.6847970482558 24.9056603773585
18.6666666666667 24.784364132319
18.6507436300021 24.6792452830189
18.6168088110263 24.4528301886792
18.583497968285 24.2264150943396
18.5660377358491 24.1042757079191
18.5510102785285 24
18.5195228337153 23.7735849056604
18.4891857545934 23.5471698113208
18.4654088050314 23.3636784080729
18.4598393688373 23.3207547169811
18.4311241798224 23.0943396226415
18.4027715161792 22.8679245283019
18.3742830378146 22.6415094339623
18.3647798742138 22.5681266673921
18.3450431408631 22.4150943396226
18.3145335659088 22.188679245283
18.2822289499055 21.9622641509434
18.2641509433962 21.844452424745
18.2475531841732 21.7358490566038
18.2100017372017 21.5094339622642
18.1691614319224 21.2830188679245
18.1635220125786 21.254462509277
18.1245137014301 21.0566037735849
18.0757416209254 20.8301886792453
18.062893081761 20.7756382291756
18.0223951081024 20.6037735849057
17.9642026270036 20.377358490566
17.9622641509434 20.3704287496103
17.9007029687261 20.1509433962264
17.8616352201258 20.0225905988614
17.83167016043 19.9245283018868
17.7610062893082 19.7108688731348
17.7567657820499 19.6981132075472
17.6755798183689 19.4716981132075
17.6603773584906 19.4322434880742
17.5878246758054 19.2452830188679
17.559748427673 19.1777435102896
17.4931603110714 19.0188679245283
17.4591194968553 18.9428001099341
17.3912153908738 18.7924528301887
17.3584905660377 18.7243740228996
17.2816021898366 18.5660377358491
17.2578616352201 18.519959739422
17.1639151797625 18.3396226415094
17.1572327044025 18.3274968076305
17.0566037735849 18.1469070425015
17.0375995178679 18.1132075471698
16.9559748427673 17.9759985904869
16.9022130869736 17.8867924528302
16.8553459119497 17.812876767816
16.7573220078693 17.6603773584906
16.7547169811321 17.6565156961809
16.6540880503145 17.5091462994742
16.6020003755366 17.4339622641509
16.5534591194969 17.3670404990631
16.4528301886792 17.2303029084954
16.4358563908032 17.2075471698113
16.3522012578616 17.1001870779308
16.2579427803446 16.9811320754717
16.251572327044 16.9734141721071
16.1509433962264 16.853116507835
16.0672712262573 16.7547169811321
16.0503144654088 16.7355528281861
15.9496855345912 16.6234114200338
15.8629062627763 16.5283018867925
15.8490566037736 16.5136885853794
15.748427672956 16.4090102960865
15.6477987421384 16.3061213626172
15.6435982029416 16.3018867924528
15.5471698113208 16.2081485847531
15.4465408805031 16.1119970347542
15.40772155351 16.0754716981132
15.3459119496855 16.0193085669276
15.2452830188679 15.9293479300322
15.1539227743129 15.8490566037736
15.1446540880503 15.8411790894591
15.0440251572327 15.7569145092522
14.9433962264151 15.6741123317735
14.8798138048524 15.622641509434
14.8427672955975 15.5936029333462
14.7421383647799 15.5159670817518
14.6415094339623 15.4396773984557
14.5832582045791 15.3962264150943
14.5408805031447 15.3655806956769
14.440251572327 15.2939734296549
14.3396226415094 15.2236046941377
14.2614045746723 15.1698113207547
14.2389937106918 15.154849046009
14.1383647798742 15.0887070375143
14.0377358490566 15.0237004229638
13.937106918239 14.959786713661
13.9109037457168 14.9433962264151
13.8364779874214 14.8981382551917
13.7358490566038 14.8379412425404
13.6352201257862 14.7787282991355
13.5345911949686 14.7204521596656
13.5285108387423 14.7169811320755
13.4339622641509 14.6644052214391
13.3333333333333 14.6093008588219
13.2327044025157 14.5549985925755
13.1320754716981 14.5014389275967
13.1113827443277 14.4905660377358
13.0314465408805 14.4495396881533
12.9308176100629 14.3985238734284
12.8301886792453 14.3480671462131
12.7295597484277 14.2980893164584
12.6606401162521 14.2641509433962
12.6289308176101 14.2488495280792
12.5283018867925 14.2006799073402
12.4276729559748 14.1527488027664
12.3270440251572 14.1049545649195
12.2264150943396 14.0571910619611
12.1853581432 14.0377358490566
12.125786163522 14.0099680800296
12.0251572327044 13.9630195886081
11.9245283018868 13.9158200645134
11.8238993710692 13.8682605669707
11.7232704402516 13.820235637578
11.7046587323742 13.811320754717
11.622641509434 13.7724980264637
11.5220125786164 13.7243422186758
11.4213836477987 13.6754979646774
11.3207547169811 13.6258943842823
11.2387510008103 13.5849056603774
11.2201257861635 13.5756616144217
11.1194968553459 13.5254290624483
11.0188679245283 13.4743670468307
10.9182389937107 13.4224651429803
10.8176100628931 13.369725237757
10.7962314997789 13.3584905660377
10.7169811320755 13.3169947037147
10.6163522012579 13.2637912618734
10.5157232704403 13.2099528617357
10.4150943396226 13.1555367961666
10.3716891193086 13.1320754716981
10.314465408805 13.1012874986343
10.2138364779874 13.0472505316434
10.1132075471698 12.9930449494062
10.0125786163522 12.9387665476287
9.95076030275986 12.9056603773585
9.91194968553459 12.8850942773823
9.81132075471698 12.8326245645273
9.71069182389937 12.7806441111313
9.61006289308176 12.7292801754113
9.51056151883748 12.6792452830189
9.50943396226415 12.6786901102359
9.40880503144654 12.6309419925827
9.30817610062893 12.5844851995734
9.20754716981132 12.5394855932604
9.10691823899371 12.496124871256
9.0062893081761 12.454604692377
9.00169286331826 12.4528301886792
8.90566037735849 12.4172750655248
8.80503144654088 12.382497315106
8.70440251572327 12.3504330035515
8.60377358490566 12.3213755744285
8.50314465408805 12.2956696488914
8.40251572327044 12.2737317104584
8.30188679245283 12.2560829560533
8.20125786163522 12.2433979489145
8.10062893081761 12.23654799665
8 12.2365003265465
8 12.2264150943396
8 12
8.10062893081761 12
};
\addplot [draw=none, fill=burlywood247187158]
table{%
x  y
8.10062893081761 12.23654799665
8.20125786163522 12.2433979489145
8.30188679245283 12.2560829560533
8.40251572327044 12.2737317104584
8.50314465408805 12.2956696488914
8.60377358490566 12.3213755744285
8.70440251572327 12.3504330035515
8.80503144654088 12.382497315106
8.90566037735849 12.4172750655248
9.00169286331826 12.4528301886792
9.0062893081761 12.454604692377
9.10691823899371 12.496124871256
9.20754716981132 12.5394855932604
9.30817610062893 12.5844851995734
9.40880503144654 12.6309419925827
9.50943396226415 12.6786901102359
9.51056151883748 12.6792452830189
9.61006289308176 12.7292801754113
9.71069182389937 12.7806441111313
9.81132075471698 12.8326245645273
9.91194968553459 12.8850942773823
9.95076030275986 12.9056603773585
10.0125786163522 12.9387665476287
10.1132075471698 12.9930449494062
10.2138364779874 13.0472505316434
10.314465408805 13.1012874986343
10.3716891193086 13.1320754716981
10.4150943396226 13.1555367961666
10.5157232704403 13.2099528617357
10.6163522012579 13.2637912618734
10.7169811320755 13.3169947037147
10.7962314997789 13.3584905660377
10.8176100628931 13.369725237757
10.9182389937107 13.4224651429803
11.0188679245283 13.4743670468307
11.1194968553459 13.5254290624483
11.2201257861635 13.5756616144217
11.2387510008103 13.5849056603774
11.3207547169811 13.6258943842823
11.4213836477987 13.6754979646774
11.5220125786164 13.7243422186758
11.622641509434 13.7724980264637
11.7046587323743 13.811320754717
11.7232704402516 13.820235637578
11.8238993710692 13.8682605669707
11.9245283018868 13.9158200645134
12.0251572327044 13.9630195886081
12.125786163522 14.0099680800296
12.1853581432 14.0377358490566
12.2264150943396 14.0571910619611
12.3270440251572 14.1049545649195
12.4276729559748 14.1527488027664
12.5283018867925 14.2006799073402
12.6289308176101 14.2488495280792
12.6606401162521 14.2641509433962
12.7295597484277 14.2980893164584
12.8301886792453 14.3480671462131
12.9308176100629 14.3985238734284
13.0314465408805 14.4495396881533
13.1113827443277 14.4905660377358
13.1320754716981 14.5014389275967
13.2327044025157 14.5549985925755
13.3333333333333 14.6093008588219
13.4339622641509 14.6644052214391
13.5285108387423 14.7169811320755
13.5345911949686 14.7204521596656
13.6352201257862 14.7787282991355
13.7358490566038 14.8379412425404
13.8364779874214 14.8981382551917
13.9109037457168 14.9433962264151
13.937106918239 14.959786713661
14.0377358490566 15.0237004229638
14.1383647798742 15.0887070375143
14.2389937106918 15.154849046009
14.2614045746723 15.1698113207547
14.3396226415094 15.2236046941377
14.440251572327 15.2939734296549
14.5408805031447 15.3655806956769
14.5832582045791 15.3962264150943
14.6415094339623 15.4396773984557
14.7421383647799 15.5159670817518
14.8427672955975 15.5936029333462
14.8798138048524 15.622641509434
14.9433962264151 15.6741123317735
15.0440251572327 15.7569145092522
15.1446540880503 15.8411790894591
15.1539227743129 15.8490566037736
15.2452830188679 15.9293479300322
15.3459119496855 16.0193085669276
15.40772155351 16.0754716981132
15.4465408805031 16.1119970347542
15.5471698113208 16.2081485847531
15.6435982029416 16.3018867924528
15.6477987421384 16.3061213626172
15.748427672956 16.4090102960865
15.8490566037736 16.5136885853794
15.8629062627763 16.5283018867925
15.9496855345912 16.6234114200338
16.0503144654088 16.7355528281861
16.0672712262573 16.7547169811321
16.1509433962264 16.853116507835
16.251572327044 16.9734141721071
16.2579427803446 16.9811320754717
16.3522012578616 17.1001870779308
16.4358563908032 17.2075471698113
16.4528301886792 17.2303029084954
16.5534591194969 17.3670404990631
16.6020003755366 17.4339622641509
16.6540880503145 17.5091462994742
16.7547169811321 17.6565156961809
16.7573220078693 17.6603773584906
16.8553459119497 17.812876767816
16.9022130869736 17.8867924528302
16.9559748427673 17.9759985904869
17.0375995178679 18.1132075471698
17.0566037735849 18.1469070425015
17.1572327044025 18.3274968076305
17.1639151797625 18.3396226415094
17.2578616352201 18.519959739422
17.2816021898366 18.5660377358491
17.3584905660377 18.7243740228996
17.3912153908738 18.7924528301887
17.4591194968553 18.9428001099341
17.4931603110714 19.0188679245283
17.559748427673 19.1777435102896
17.5878246758054 19.2452830188679
17.6603773584906 19.4322434880742
17.6755798183689 19.4716981132075
17.7567657820499 19.6981132075472
17.7610062893082 19.7108688731348
17.83167016043 19.9245283018868
17.8616352201258 20.0225905988614
17.9007029687261 20.1509433962264
17.9622641509434 20.3704287496103
17.9642026270036 20.377358490566
18.0223951081024 20.6037735849057
18.062893081761 20.7756382291756
18.0757416209254 20.8301886792453
18.1245137014301 21.0566037735849
18.1635220125786 21.254462509277
18.1691614319224 21.2830188679245
18.2100017372017 21.5094339622642
18.2475531841732 21.7358490566038
18.2641509433962 21.844452424745
18.2822289499055 21.9622641509434
18.3145335659088 22.188679245283
18.3450431408631 22.4150943396226
18.3647798742138 22.5681266673921
18.3742830378146 22.6415094339623
18.4027715161792 22.8679245283019
18.4311241798224 23.0943396226415
18.4598393688373 23.3207547169811
18.4654088050314 23.3636784080729
18.4891857545934 23.5471698113208
18.5195228337153 23.7735849056604
18.5510102785285 24
18.5660377358491 24.1042757079191
18.583497968285 24.2264150943396
18.6168088110263 24.4528301886792
18.6507436300021 24.6792452830189
18.6666666666667 24.784364132319
18.6847970482558 24.9056603773585
18.7185602642178 25.1320754716981
18.7517030312647 25.3584905660377
18.7672955974843 25.4679431735224
18.7836930981949 25.5849056603774
18.814150525488 25.811320754717
18.8428177142566 26.0377358490566
18.8679245283019 26.2516404388289
18.8693678915435 26.2641509433962
18.8933912787573 26.4905660377358
18.9148079207141 26.7169811320755
18.9334171498854 26.9433962264151
18.9490513872107 27.1698113207547
18.9615730362495 27.3962264150943
18.9685534591195 27.5656506395553
18.9708580640604 27.622641509434
18.9768141646485 27.8490566037736
18.9794229791398 28.0754716981132
18.9786467696198 28.3018867924528
18.9744697119881 28.5283018867924
18.9685534591195 28.7046351496722
18.9668889312686 28.7547169811321
18.9558956107689 28.9811320754717
18.9415777268665 29.2075471698113
18.9240152737846 29.4339622641509
18.903314393606 29.6603773584906
18.8796094921806 29.8867924528302
18.8679245283019 29.9854951003131
18.8530101264925 30.1132075471698
18.8237387314686 30.3396226415094
18.7920848064066 30.5660377358491
18.7672955974843 30.7315114464395
18.7582885531178 30.7924528301887
18.7225911492487 31.0188679245283
18.6853821611173 31.2452830188679
18.6666666666667 31.3546968979139
18.6468080594887 31.4716981132075
18.606988913112 31.6981132075472
18.5660377358491 31.9240855377423
18.5659574557069 31.9245283018868
18.5231996202755 32.1509433962264
18.4785307858891 32.377358490566
18.4654088050314 32.4407230717827
18.4311909616651 32.6037735849057
18.3807841951944 32.8301886792453
18.3647798742138 32.8980697597155
18.3266403769288 33.0566037735849
18.2685709857622 33.2830188679245
18.2641509433962 33.299380119965
18.2059511161117 33.5094339622642
18.1635220125786 33.6542312477207
18.1389276045264 33.7358490566038
18.0673746211964 33.9622641509434
18.062893081761 33.9759534007029
17.9910766307923 34.188679245283
17.9622641509434 34.2712832001822
17.9104531430431 34.4150943396226
17.8616352201258 34.5474347320227
17.8257467624676 34.6415094339623
17.7610062893082 34.8087885713653
17.7373151723765 34.8679245283019
17.6603773584906 35.0590284365994
17.6456526382043 35.0943396226415
17.559748427673 35.3013769978685
17.5514185224045 35.3207547169811
17.4591194968553 35.5388430977752
17.4554693407263 35.5471698113208
17.3588736969026 35.7735849056604
17.3584905660377 35.774517007583
17.2628251241559 36
17.2578616352201 36.0122783222368
17.1687378772686 36.2264150943396
17.1572327044025 36.2557154309351
17.0777936445822 36.4528301886792
17.0566037735849 36.5088934252417
16.9907087007202 36.6792452830189
16.9559748427673 36.775038389352
16.9075778986424 36.9056603773585
16.8553459119497 37.0553821343494
16.8279990730604 37.1320754716981
16.7547169811321 37.3487526651251
16.7513442403509 37.3584905660377
16.6764349134347 37.5849056603774
16.6540880503145 37.6552618652142
16.6030640141538 37.811320754717
16.5534591194969 37.9684770379589
16.5308661498205 38.0377358490566
16.4593310328596 38.2641509433962
16.4528301886792 38.2854370493433
16.3876722558702 38.4905660377358
16.3522012578616 38.6056293250997
16.3163313391716 38.7169811320755
16.251572327044 38.9240517801898
16.2452191241145 38.9433962264151
16.1733844668529 39.1698113207547
16.1509433962264 39.2430188032982
16.1012797313145 39.3962264150943
16.0503144654088 39.5589758355069
16.0291131537902 39.622641509434
15.9565220334755 39.8490566037736
15.9496855345912 39.8713534639526
15.8826317852272 40.0754716981132
15.8490566037736 40.1819589790808
15.8082757600355 40.3018867924528
15.748427672956 40.4855360806979
15.7332861248072 40.5283018867924
15.6567466808545 40.7547169811321
15.6477987421384 40.78252064266
15.5776804147482 40.9811320754717
15.5471698113208 41.0715071041113
15.4962907173017 41.2075471698113
15.4465408805031 41.346527019722
15.4114571095672 41.4339622641509
15.3459119496855 41.6043080883834
15.3213752038725 41.6603773584906
15.2452830188679 41.8411454248668
15.2230213282405 41.8867924528302
15.1446540880503 42.0531077566311
15.111025588571 42.1132075471698
15.0440251572327 42.2364044218463
14.975016427411 42.3396226415094
14.9433962264151 42.3879170161225
14.8427672955975 42.5079356919332
14.7752876919772 42.5660377358491
14.7421383647799 42.5949672333422
14.6415094339623 42.6510638350743
14.5408805031447 42.6759596962717
14.440251572327 42.6713316349004
14.3396226415094 42.6387187216775
14.2389937106918 42.5795316258024
14.2231679038725 42.5660377358491
14.1383647798742 42.4978440936117
14.0377358490566 42.3935650908219
13.9952176921858 42.3396226415094
13.937106918239 42.2706492965714
13.8364779874214 42.1300907874705
13.8260153696585 42.1132075471698
13.7358490566038 41.9776864812867
13.6822686513095 41.8867924528302
13.6352201257862 41.8126778689088
13.5485647191297 41.6603773584906
13.5345911949686 41.6376003221534
13.4339622641509 41.4559719997542
13.4228465142264 41.4339622641509
13.3333333333333 41.2692896218375
13.3025236296733 41.2075471698113
13.2327044025157 41.077394535041
13.1850883977346 40.9811320754717
13.1320754716981 40.8812439818781
13.0699345093829 40.7547169811321
13.0314465408805 40.6814945106897
12.9567177635916 40.5283018867924
12.9308176100629 40.4785472940187
12.8452782554513 40.3018867924528
12.8301886792453 40.2725886862984
12.7355878773435 40.0754716981132
12.7295597484277 40.0636214266143
12.6289308176101 39.8516247427986
12.6277898314379 39.8490566037736
12.5283018867925 39.6365942622783
12.5221827193486 39.622641509434
12.4276729559748 39.4173341556499
12.4185682761277 39.3962264150943
12.3270440251572 39.1931737542011
12.3171742101807 39.1698113207547
12.2264150943396 38.9632194167431
12.2182521691893 38.9433962264151
12.125786163522 38.7262868867893
12.1220715514971 38.7169811320755
12.0291139303491 38.4905660377358
12.0251572327044 38.4811569563408
11.9398220263506 38.2641509433962
11.9245283018868 38.2258544919961
11.8543028962625 38.0377358490566
11.8238993710692 37.9567522690831
11.7728847806624 37.811320754717
11.7232704402516 37.6689365938094
11.6959246764112 37.5849056603774
11.6238837296844 37.3584905660377
11.622641509434 37.3544712258279
11.5586267309807 37.1320754716981
11.5220125786164 36.9959466986227
11.4993846168369 36.9056603773585
11.4479438163198 36.6792452830189
11.4213836477987 36.5424639072602
11.4051121024563 36.4528301886792
11.3725963778832 36.2264150943396
11.3505624109768 36
11.3388860148376 35.7735849056604
11.3359929545037 35.5471698113208
11.3396304464507 35.3207547169811
11.3475917372543 35.0943396226415
11.3580132749053 34.8679245283019
11.369408314396 34.6415094339623
11.3806118094702 34.4150943396226
11.3907131584097 34.188679245283
11.3989980048871 33.9622641509434
11.404901626501 33.7358490566038
11.407971977751 33.5094339622642
11.4078400697535 33.2830188679245
11.4041958938291 33.0566037735849
11.3967686840488 32.8301886792453
11.3853107762771 32.6037735849057
11.3695846364131 32.377358490566
11.3493528117756 32.1509433962264
11.3243706267899 31.9245283018868
11.3207547169811 31.8969976622191
11.294919019753 31.6981132075472
11.2603602063813 31.4716981132075
11.2203444262471 31.2452830188679
11.2201257861635 31.2441854520729
11.1754535565122 31.0188679245283
11.1246500443734 30.7924528301887
11.1194968553459 30.7716625989243
11.0685940534532 30.5660377358491
11.0188679245283 30.3846434848165
11.006520533872 30.3396226415094
10.9388779991255 30.1132075471698
10.9182389937107 30.0494064745717
10.8655284220176 29.8867924528302
10.8176100628931 29.7494653003878
10.7864420067616 29.6603773584906
10.7169811320755 29.4743436383632
10.7018604658549 29.4339622641509
10.6163522012579 29.2182606092205
10.6120936792175 29.2075471698113
10.5175579677101 28.9811320754717
10.5157232704403 28.9769261930666
10.4187000826476 28.7547169811321
10.4150943396226 28.7467658230308
10.3160333631057 28.5283018867925
10.314465408805 28.5249512657343
10.2138364779874 28.3095352520047
10.2102672994708 28.3018867924528
10.1132075471698 28.0987022098316
10.1021350126911 28.0754716981132
10.0125786163522 27.8908317111548
9.99238955618593 27.8490566037736
9.91194968553459 27.6845374873354
9.8818375283283 27.622641509434
9.81132075471698 27.4785423880429
9.77129143209248 27.3962264150943
9.71069182389937 27.2716244725675
9.66154165684985 27.1698113207547
9.61006289308176 27.0625704160545
9.55332869482574 26.9433962264151
9.50943396226415 26.8501341010203
9.44731752846086 26.7169811320755
9.40880503144654 26.6330007876982
9.34407573045053 26.4905660377358
9.30817610062893 26.4097609706806
9.24405613626914 26.2641509433962
9.20754716981132 26.178903790708
9.14758403261404 26.0377358490566
9.10691823899371 25.9388486251306
9.05484774535022 25.811320754717
9.0062893081761 25.6880458772787
8.96589040280202 25.5849056603774
8.90566037735849 25.4251933988031
8.88059951320014 25.3584905660377
8.80503144654088 25.1496295759546
8.79868960531389 25.1320754716981
8.71961330140596 24.9056603773585
8.70440251572327 24.8608837350434
8.64257154853702 24.6792452830189
8.60377358490566 24.5635710012761
8.56643967986986 24.4528301886792
8.50314465408805 24.2662632804633
8.48950467006934 24.2264150943396
8.40909501694823 24
8.40251572327044 23.9824965924986
8.32187797044916 23.7735849056604
8.30188679245283 23.7246968462144
8.22660867094211 23.5471698113208
8.20125786163522 23.489171674379
8.124919657463 23.3207547169811
8.10062893081761 23.2675888279645
8.0187917561908 23.0943396226415
8 23.0543624717856
8 22.8679245283019
8 22.6415094339623
8 22.4150943396226
8 22.188679245283
8 21.9622641509434
8 21.7358490566038
8 21.6736874745947
8.02574778798172 21.7358490566038
8.10062893081761 21.9115569250133
8.12160283169415 21.9622641509434
8.20125786163522 22.1499308543113
8.21720064367059 22.188679245283
8.30188679245283 22.389909871733
8.31214828761585 22.4150943396226
8.40251572327044 22.632838461329
8.40599613176686 22.6415094339623
8.4981963301068 22.8679245283019
8.50314465408805 22.8799836659835
8.58813628117292 23.0943396226415
8.60377358490566 23.1339125464174
8.67518130497687 23.3207547169811
8.70440251572327 23.3983702907453
8.7587724603716 23.5471698113208
8.80503144654088 23.6768827477937
8.83871609550037 23.7735849056604
8.90566037735849 23.9706066315694
8.9154926591779 24
8.99030442643965 24.2264150943396
9.0062893081761 24.2749385583368
9.06468883302432 24.4528301886792
9.10691823899371 24.5796879742852
9.14009551233505 24.6792452830189
9.20754716981132 24.8760536521456
9.21774299397602 24.9056603773585
9.29861364684705 25.1320754716981
9.30817610062893 25.1578211732886
9.38340148602032 25.3584905660377
9.40880503144654 25.4235811289649
9.47249322471327 25.5849056603774
9.50943396226415 25.6749766851071
9.56609662829072 25.811320754717
9.61006289308176 25.9135787068745
9.66422118310561 26.0377358490566
9.71069182389937 26.1412670112582
9.76668882462104 26.2641509433962
9.81132075471698 26.3599182643209
9.87314332756026 26.4905660377359
9.91194968553459 26.5712703895184
9.98306254664723 26.7169811320755
10.0125786163522 26.7768876519436
10.095776439904 26.9433962264151
10.1132075471698 26.978176155496
10.2104921158029 27.1698113207547
10.2138364779874 27.1764209420859
10.314465408805 27.3729466866093
10.3265324428898 27.3962264150943
10.4150943396226 27.5690676514628
10.4428301982485 27.622641509434
10.5157232704403 27.7659549386992
10.5583524145592 27.8490566037736
10.6163522012579 27.9648419780669
10.6721430037968 28.0754716981132
10.7169811320755 28.1670754351638
10.7833016579425 28.3018867924528
10.8176100628931 28.3741797899084
10.8910117665241 28.5283018867925
10.9182389937107 28.587936638937
10.9945599610773 28.7547169811321
11.0188679245283 28.810486359296
11.0933467344703 28.9811320754717
11.1194968553459 29.0444617498434
11.18688846559 29.2075471698113
11.2201257861635 29.2931659221649
11.2748118750481 29.4339622641509
11.3207547169811 29.5608100815959
11.3568423789057 29.6603773584906
11.4213836477987 29.8528307347921
11.4327879654082 29.8867924528302
11.5029739100919 30.1132075471698
11.5220125786164 30.1803425316071
11.5673174307454 30.3396226415094
11.622641509434 30.5548840711605
11.6255218549708 30.5660377358491
11.678679753654 30.7924528301887
11.7232704402516 31.0061997589668
11.7259360085692 31.0188679245283
11.7686207173458 31.2452830188679
11.8060066060893 31.4716981132075
11.8238993710692 31.5959653289017
11.8388436944669 31.6981132075472
11.8674302267743 31.9245283018868
11.8915800504848 32.1509433962264
11.9115376160899 32.377358490566
11.9245283018868 32.5614737062145
11.9275986938364 32.6037735849057
11.9401401894834 32.8301886792453
11.9489267701623 33.0566037735849
11.9540959479275 33.2830188679245
11.9557898322466 33.5094339622642
11.9541762439384 33.7358490566038
11.9494747020603 33.9622641509434
11.9419885365572 34.188679245283
11.9321451995952 34.4150943396226
11.9245283018868 34.5644433558068
11.9207312870519 34.6415094339623
11.9088621171084 34.8679245283019
11.8973752846773 35.0943396226415
11.887904516955 35.3207547169811
11.8828014803111 35.5471698113208
11.8856813314758 35.7735849056604
11.9033201647606 36
11.9245283018868 36.1145418866762
11.9476580701082 36.2264150943396
12.012689757781 36.4528301886792
12.0251572327044 36.4901479736779
12.0943672348689 36.6792452830189
12.125786163522 36.7582036867219
12.1897555556604 36.9056603773585
12.2264150943396 36.9863845093127
12.2983841641031 37.1320754716981
12.3270440251572 37.1888301824304
12.4201523425002 37.3584905660377
12.4276729559748 37.3721221321329
12.5283018867925 37.5400799145682
12.5575460589243 37.5849056603774
12.6289308176101 37.6952875196127
12.7107390440879 37.811320754717
12.7295597484277 37.8385183611253
12.8301886792453 37.9715595894921
12.8850837921669 38.0377358490566
12.9308176100629 38.0944291057738
13.0314465408805 38.2076443672787
13.0871123153314 38.2641509433962
13.1320754716981 38.3114569500726
13.2327044025157 38.4061850993804
13.3333333333333 38.4904369784898
13.3335106463669 38.4905660377358
13.4339622641509 38.5669321946717
13.5345911949686 38.6328723500405
13.6352201257862 38.6883066049149
13.6997893838658 38.7169811320755
13.7358490566038 38.7338226583633
13.8364779874214 38.7693661863197
13.937106918239 38.7936696103125
14.0377358490566 38.806496164437
14.1383647798742 38.8075429393705
14.2389937106918 38.7964447523152
14.3396226415094 38.7727779697714
14.440251572327 38.7360644917336
14.4788995756143 38.7169811320755
14.5408805031447 38.6868711378645
14.6415094339623 38.6246967381843
14.7421383647799 38.5482897894206
14.806281923669 38.4905660377358
14.8427672955975 38.4580847933913
14.9433962264151 38.3547239344779
15.0204426239684 38.2641509433962
15.0440251572327 38.2366275810248
15.1446540880503 38.1054780156929
15.1914864600723 38.0377358490566
15.2452830188679 37.9603464243999
15.3395657546647 37.811320754717
15.3459119496855 37.8013379412752
15.4465408805031 37.6303666266941
15.4713998999939 37.5849056603774
15.5471698113208 37.4473858050802
15.5930714931338 37.3584905660377
15.6477987421384 37.2536909993443
15.7078493808711 37.1320754716981
15.748427672956 37.0513266086772
15.8182255121722 36.9056603773585
15.8490566037736 36.8430279378848
15.9265776995255 36.6792452830189
15.9496855345912 36.6323564276352
16.0355564197142 36.4528301886792
16.0503144654088 36.4237969758583
16.1489116054065 36.2264150943396
16.1509433962264 36.2227339583368
16.251572327044 36.0380322887321
16.271925617782 36
16.3522012578616 35.8644807056448
16.4042492590843 35.7735849056604
16.4528301886792 35.6942148120833
16.5393991371706 35.5471698113208
16.5534591194969 35.524259468165
16.6540880503145 35.3538923397039
16.6729071500863 35.3207547169811
16.7547169811321 35.1803320285976
16.8027948798817 35.0943396226415
16.8553459119497 35.0016687482794
16.9280992152416 34.8679245283019
16.9559748427673 34.8169232770265
17.047914334749 34.6415094339623
17.0566037735849 34.6248666482389
17.1572327044025 34.4239681236664
17.161502449106 34.4150943396226
17.2578616352201 34.2120423913796
17.2685023769391 34.188679245283
17.3584905660377 33.9865249974377
17.3688624253793 33.9622641509434
17.4591194968553 33.7441714458202
17.4624312226866 33.7358490566038
17.5489531360832 33.5094339622642
17.559748427673 33.4796849416292
17.6285495266223 33.2830188679245
17.6603773584906 33.1860615142896
17.7014820409644 33.0566037735849
17.7610062893082 32.8547066505032
17.7680266665601 32.8301886792453
17.8280684574075 32.6037735849057
17.8616352201258 32.465178991037
17.8824651299221 32.377358490566
17.9314537469769 32.1509433962264
17.9622641509434 31.9939914498624
17.9757483799187 31.9245283018868
18.0156226958915 31.6981132075472
18.0518775584979 31.4716981132075
18.062893081761 31.3954046969701
18.0845901182122 31.2452830188679
18.1141641452052 31.0188679245283
18.1408816825623 30.7924528301887
18.1635220125786 30.5780292800716
18.1647976471401 30.5660377358491
18.1856993861054 30.3396226415094
18.2038074464674 30.1132075471698
18.2190616801549 29.8867924528302
18.2313884706625 29.6603773584906
18.2407102275901 29.4339622641509
18.2469522627426 29.2075471698113
18.2500476595478 28.9811320754717
18.2499406511497 28.7547169811321
18.246588912963 28.5283018867925
18.2399650918267 28.3018867924528
18.2300578440531 28.0754716981132
18.2168726351982 27.8490566037736
18.2004325594597 27.622641509434
18.180779461221 27.3962264150943
18.1635220125786 27.2244268790698
18.1579231659482 27.1698113207547
18.1318247693692 26.9433962264151
18.1027740769602 26.7169811320755
18.0709208188393 26.4905660377358
18.062893081761 26.4374389838763
18.0362480479391 26.2641509433962
17.99914807106 26.0377358490566
17.9622641509434 25.8243657338792
17.9599720567724 25.811320754717
17.9188571610472 25.5849056603774
17.8765437423078 25.3584905660377
17.8616352201258 25.2794260431374
17.833433862221 25.1320754716981
17.7903080736994 24.9056603773585
17.7610062893082 24.7482901743328
17.7479848027465 24.6792452830189
17.7072483047647 24.4528301886792
17.6691341526436 24.2264150943396
17.6603773584906 24.1694390055394
17.634206798589 24
17.6029840358862 23.7735849056604
17.5754604233217 23.5471698113208
17.559748427673 23.4015419422404
17.5510896924053 23.3207547169811
17.5290043727949 23.0943396226415
17.5081829658268 22.8679245283019
17.4875109181173 22.6415094339623
17.4659425103048 22.4150943396226
17.4591194968553 22.3494874685414
17.4425385780236 22.188679245283
17.4164941462457 21.9622641509434
17.387121255126 21.7358490566038
17.3584905660377 21.5412417128363
17.3538269764302 21.5094339622642
17.3160560545903 21.2830188679245
17.2733994714073 21.0566037735849
17.2578616352201 20.9832245000984
17.225393608658 20.8301886792453
17.1717037922724 20.6037735849057
17.1572327044025 20.5487691541319
17.1119020273268 20.377358490566
17.0566037735849 20.1879332259283
17.045730230733 20.1509433962264
16.9727433317438 19.9245283018868
16.9559748427673 19.8767988016389
16.8926080663109 19.6981132075472
16.8553459119497 19.6012258860603
16.8049947919574 19.4716981132075
16.7547169811321 19.3518151289453
16.7095042936413 19.2452830188679
16.6540880503145 19.1236637455642
16.6057164272175 19.0188679245283
16.5534591194969 18.9129412970149
16.4931910376784 18.7924528301887
16.4528301886792 18.7166443160063
16.3714695300565 18.5660377358491
16.3522012578616 18.5324018549326
16.251572327044 18.359295996881
16.239965214958 18.3396226415094
16.1509433962264 18.1968011869396
16.0979890293361 18.1132075471698
16.0503144654088 18.0417539062904
15.9496855345912 17.893380922286
15.9451493177522 17.8867924528302
15.8490566037736 17.7538787529503
15.7802886493187 17.6603773584906
15.748427672956 17.6190234899551
15.6477987421384 17.4904762678583
15.6028200154232 17.4339622641509
15.5471698113208 17.367054803516
15.4465408805031 17.2480739033888
15.4117020754325 17.2075471698113
15.3459119496855 17.1341654894171
15.2452830188679 17.0238053000656
15.2057303984988 16.9811320754717
15.1446540880503 16.917839567832
15.0440251572327 16.8152864092789
14.9835955709621 16.7547169811321
14.9433962264151 16.7159605671409
14.8427672955975 16.6205127173276
14.7438904506774 16.5283018867925
14.7421383647799 16.5267283718078
14.6415094339623 16.4377765701551
14.5408805031447 16.3503070776477
14.4842663509055 16.3018867924528
14.440251572327 16.2656037829045
14.3396226415094 16.1839939932225
14.2389937106918 16.1037065817257
14.2030362944838 16.0754716981132
14.1383647798742 16.0265008222153
14.0377358490566 15.9515377058218
13.937106918239 15.877765220712
13.8973196063179 15.8490566037736
13.8364779874214 15.8067089116795
13.7358490566038 15.737806851796
13.6352201257862 15.6699960604561
13.5638276355816 15.622641509434
13.5345911949686 15.6039274392027
13.4339622641509 15.5405901101944
13.3333333333333 15.4782768853219
13.2327044025157 15.4169524775468
13.1981161825517 15.3962264150943
13.1320754716981 15.3580099201332
13.0314465408805 15.3007746843654
12.9308176100629 15.2444893131164
12.8301886792453 15.1891295257207
12.7944273047387 15.1698113207547
12.7295597484277 15.1358742979051
12.6289308176101 15.0841552674773
12.5283018867925 15.0332808918822
12.4276729559748 14.9832061729376
12.3463827573377 14.9433962264151
12.3270440251572 14.9341758298596
12.2264150943396 14.8870701211971
12.125786163522 14.8405689754957
12.0251572327044 14.7945891784069
11.9245283018868 14.7490401328682
11.8529714952732 14.7169811320755
11.8238993710692 14.7042296312701
11.7232704402516 14.66066569079
11.622641509434 14.6172958153436
11.5220125786164 14.5740365674713
11.4213836477987 14.5308097859226
11.3276897261852 14.4905660377358
11.3207547169811 14.4876374512614
11.2201257861635 14.4456342550229
11.1194968553459 14.4035331816404
11.0188679245283 14.3612936015108
10.9182389937107 14.3188854173216
10.8176100628931 14.2762896550745
10.7886744797592 14.2641509433962
10.7169811320755 14.2344654408999
10.6163522012579 14.1928875649852
10.5157232704403 14.1512016981074
10.4150943396226 14.1094418743606
10.314465408805 14.0676559488922
10.2419015951836 14.0377358490566
10.2138364779874 14.0262904314849
10.1132075471698 13.9860541284587
10.0125786163522 13.9460974508146
9.91194968553459 13.9065341539661
9.81132075471698 13.8674967192448
9.71069182389937 13.829138264741
9.66226411575345 13.811320754717
9.61006289308176 13.7923560970707
9.50943396226415 13.7573129400226
9.40880503144654 13.7235962472149
9.30817610062893 13.6914530290105
9.20754716981132 13.6611611511126
9.10691823899371 13.6330321024041
9.0062893081761 13.6074134120836
8.90658954452547 13.5849056603774
8.90566037735849 13.5847001000282
8.80503144654088 13.5662009048927
8.70440251572327 13.5513538286449
8.60377358490566 13.5406143442422
8.50314465408805 13.5344623380096
8.40251572327044 13.5333925755118
8.30188679245283 13.5379017580614
8.20125786163522 13.5484727584667
8.10062893081761 13.565557357045
8.01919565098039 13.5849056603774
8 13.5898538239629
8 13.5849056603774
8 13.3584905660377
8 13.1320754716981
8 12.9056603773585
8 12.6792452830189
8 12.4528301886792
8 12.2365003265465
8.10062893081761 12.23654799665
};
\addplot [draw=none, fill=lightsalmon242160126]
table{%
x  y
8.10062893081761 13.565557357045
8.20125786163522 13.5484727584667
8.30188679245283 13.5379017580614
8.40251572327044 13.5333925755118
8.50314465408805 13.5344623380096
8.60377358490566 13.5406143442422
8.70440251572327 13.5513538286449
8.80503144654088 13.5662009048927
8.90566037735849 13.5847001000282
8.90658954452547 13.5849056603774
9.0062893081761 13.6074134120836
9.10691823899371 13.6330321024041
9.20754716981132 13.6611611511126
9.30817610062893 13.6914530290105
9.40880503144654 13.7235962472149
9.50943396226415 13.7573129400226
9.61006289308176 13.7923560970707
9.66226411575345 13.811320754717
9.71069182389937 13.829138264741
9.81132075471698 13.8674967192448
9.91194968553459 13.9065341539661
10.0125786163522 13.9460974508146
10.1132075471698 13.9860541284587
10.2138364779874 14.0262904314849
10.2419015951836 14.0377358490566
10.314465408805 14.0676559488922
10.4150943396226 14.1094418743606
10.5157232704403 14.1512016981074
10.6163522012579 14.1928875649852
10.7169811320755 14.2344654408999
10.7886744797592 14.2641509433962
10.8176100628931 14.2762896550745
10.9182389937107 14.3188854173216
11.0188679245283 14.3612936015108
11.1194968553459 14.4035331816404
11.2201257861635 14.4456342550229
11.3207547169811 14.4876374512614
11.3276897261852 14.4905660377358
11.4213836477987 14.5308097859226
11.5220125786164 14.5740365674713
11.622641509434 14.6172958153436
11.7232704402516 14.66066569079
11.8238993710692 14.7042296312701
11.8529714952732 14.7169811320755
11.9245283018868 14.7490401328682
12.0251572327044 14.7945891784069
12.125786163522 14.8405689754957
12.2264150943396 14.8870701211971
12.3270440251572 14.9341758298596
12.3463827573377 14.9433962264151
12.4276729559748 14.9832061729376
12.5283018867925 15.0332808918822
12.6289308176101 15.0841552674773
12.7295597484277 15.1358742979051
12.7944273047387 15.1698113207547
12.8301886792453 15.1891295257207
12.9308176100629 15.2444893131164
13.0314465408805 15.3007746843654
13.1320754716981 15.3580099201332
13.1981161825517 15.3962264150943
13.2327044025157 15.4169524775468
13.3333333333333 15.4782768853219
13.4339622641509 15.5405901101944
13.5345911949686 15.6039274392027
13.5638276355816 15.622641509434
13.6352201257862 15.6699960604561
13.7358490566038 15.737806851796
13.8364779874214 15.8067089116795
13.8973196063179 15.8490566037736
13.937106918239 15.877765220712
14.0377358490566 15.9515377058218
14.1383647798742 16.0265008222153
14.2030362944838 16.0754716981132
14.2389937106918 16.1037065817257
14.3396226415094 16.1839939932225
14.440251572327 16.2656037829045
14.4842663509055 16.3018867924528
14.5408805031447 16.3503070776477
14.6415094339623 16.4377765701551
14.7421383647799 16.5267283718078
14.7438904506774 16.5283018867925
14.8427672955975 16.6205127173276
14.9433962264151 16.7159605671409
14.9835955709621 16.7547169811321
15.0440251572327 16.8152864092789
15.1446540880503 16.917839567832
15.2057303984988 16.9811320754717
15.2452830188679 17.0238053000656
15.3459119496855 17.1341654894171
15.4117020754325 17.2075471698113
15.4465408805031 17.2480739033888
15.5471698113208 17.367054803516
15.6028200154232 17.4339622641509
15.6477987421384 17.4904762678583
15.748427672956 17.6190234899551
15.7802886493187 17.6603773584906
15.8490566037736 17.7538787529503
15.9451493177522 17.8867924528302
15.9496855345912 17.893380922286
16.0503144654088 18.0417539062905
16.0979890293361 18.1132075471698
16.1509433962264 18.1968011869396
16.239965214958 18.3396226415094
16.251572327044 18.359295996881
16.3522012578616 18.5324018549326
16.3714695300565 18.5660377358491
16.4528301886792 18.7166443160063
16.4931910376784 18.7924528301887
16.5534591194969 18.9129412970149
16.6057164272175 19.0188679245283
16.6540880503145 19.1236637455642
16.7095042936413 19.2452830188679
16.7547169811321 19.3518151289453
16.8049947919574 19.4716981132075
16.8553459119497 19.6012258860603
16.8926080663109 19.6981132075472
16.9559748427673 19.8767988016389
16.9727433317438 19.9245283018868
17.045730230733 20.1509433962264
17.0566037735849 20.1879332259283
17.1119020273268 20.377358490566
17.1572327044025 20.5487691541319
17.1717037922724 20.6037735849057
17.225393608658 20.8301886792453
17.2578616352201 20.9832245000984
17.2733994714073 21.0566037735849
17.3160560545903 21.2830188679245
17.3538269764302 21.5094339622642
17.3584905660377 21.5412417128363
17.387121255126 21.7358490566038
17.4164941462457 21.9622641509434
17.4425385780236 22.188679245283
17.4591194968553 22.3494874685414
17.4659425103048 22.4150943396226
17.4875109181173 22.6415094339623
17.5081829658268 22.8679245283019
17.5290043727949 23.0943396226415
17.5510896924053 23.3207547169811
17.559748427673 23.4015419422404
17.5754604233217 23.5471698113208
17.6029840358862 23.7735849056604
17.634206798589 24
17.6603773584906 24.1694390055394
17.6691341526436 24.2264150943396
17.7072483047647 24.4528301886792
17.7479848027465 24.6792452830189
17.7610062893082 24.7482901743328
17.7903080736994 24.9056603773585
17.833433862221 25.1320754716981
17.8616352201258 25.2794260431374
17.8765437423078 25.3584905660377
17.9188571610472 25.5849056603774
17.9599720567724 25.811320754717
17.9622641509434 25.8243657338792
17.99914807106 26.0377358490566
18.0362480479391 26.2641509433962
18.062893081761 26.4374389838763
18.0709208188393 26.4905660377358
18.1027740769602 26.7169811320755
18.1318247693692 26.9433962264151
18.1579231659482 27.1698113207547
18.1635220125786 27.2244268790698
18.180779461221 27.3962264150943
18.2004325594597 27.622641509434
18.2168726351982 27.8490566037736
18.2300578440531 28.0754716981132
18.2399650918267 28.3018867924528
18.246588912963 28.5283018867925
18.2499406511497 28.7547169811321
18.2500476595478 28.9811320754717
18.2469522627426 29.2075471698113
18.2407102275901 29.4339622641509
18.2313884706625 29.6603773584906
18.2190616801549 29.8867924528302
18.2038074464674 30.1132075471698
18.1856993861054 30.3396226415094
18.1647976471401 30.5660377358491
18.1635220125786 30.5780292800716
18.1408816825623 30.7924528301887
18.1141641452052 31.0188679245283
18.0845901182122 31.2452830188679
18.062893081761 31.3954046969701
18.0518775584979 31.4716981132075
18.0156226958915 31.6981132075472
17.9757483799187 31.9245283018868
17.9622641509434 31.9939914498624
17.9314537469769 32.1509433962264
17.8824651299221 32.377358490566
17.8616352201258 32.465178991037
17.8280684574075 32.6037735849057
17.7680266665601 32.8301886792453
17.7610062893082 32.8547066505032
17.7014820409644 33.0566037735849
17.6603773584906 33.1860615142896
17.6285495266223 33.2830188679245
17.559748427673 33.4796849416292
17.5489531360832 33.5094339622642
17.4624312226866 33.7358490566038
17.4591194968553 33.7441714458202
17.3688624253793 33.9622641509434
17.3584905660377 33.9865249974377
17.2685023769391 34.188679245283
17.2578616352201 34.2120423913796
17.161502449106 34.4150943396226
17.1572327044025 34.4239681236664
17.0566037735849 34.6248666482389
17.047914334749 34.6415094339623
16.9559748427673 34.8169232770265
16.9280992152416 34.8679245283019
16.8553459119497 35.0016687482794
16.8027948798817 35.0943396226415
16.7547169811321 35.1803320285976
16.6729071500863 35.3207547169811
16.6540880503145 35.3538923397039
16.5534591194969 35.524259468165
16.5393991371706 35.5471698113208
16.4528301886792 35.6942148120833
16.4042492590843 35.7735849056604
16.3522012578616 35.8644807056448
16.271925617782 36
16.251572327044 36.0380322887321
16.1509433962264 36.2227339583368
16.1489116054065 36.2264150943396
16.0503144654088 36.4237969758583
16.0355564197142 36.4528301886792
15.9496855345912 36.6323564276352
15.9265776995255 36.6792452830189
15.8490566037736 36.8430279378848
15.8182255121722 36.9056603773585
15.748427672956 37.0513266086772
15.7078493808711 37.1320754716981
15.6477987421384 37.2536909993443
15.5930714931338 37.3584905660377
15.5471698113208 37.4473858050802
15.4713998999939 37.5849056603774
15.4465408805031 37.6303666266941
15.3459119496855 37.8013379412752
15.3395657546647 37.811320754717
15.2452830188679 37.9603464243999
15.1914864600723 38.0377358490566
15.1446540880503 38.1054780156929
15.0440251572327 38.2366275810248
15.0204426239684 38.2641509433962
14.9433962264151 38.3547239344779
14.8427672955975 38.4580847933913
14.806281923669 38.4905660377358
14.7421383647799 38.5482897894206
14.6415094339623 38.6246967381843
14.5408805031447 38.6868711378645
14.4788995756143 38.7169811320755
14.440251572327 38.7360644917336
14.3396226415094 38.7727779697714
14.2389937106918 38.7964447523152
14.1383647798742 38.8075429393705
14.0377358490566 38.806496164437
13.937106918239 38.7936696103125
13.8364779874214 38.7693661863197
13.7358490566038 38.7338226583633
13.6997893838658 38.7169811320755
13.6352201257862 38.6883066049149
13.5345911949686 38.6328723500405
13.4339622641509 38.5669321946717
13.3335106463669 38.4905660377358
13.3333333333333 38.4904369784898
13.2327044025157 38.4061850993804
13.1320754716981 38.3114569500726
13.0871123153314 38.2641509433962
13.0314465408805 38.2076443672787
12.9308176100629 38.0944291057738
12.8850837921669 38.0377358490566
12.8301886792453 37.9715595894921
12.7295597484277 37.8385183611253
12.7107390440879 37.811320754717
12.6289308176101 37.6952875196127
12.5575460589243 37.5849056603774
12.5283018867925 37.5400799145682
12.4276729559748 37.3721221321329
12.4201523425002 37.3584905660377
12.3270440251572 37.1888301824304
12.2983841641031 37.1320754716981
12.2264150943396 36.9863845093127
12.1897555556604 36.9056603773585
12.125786163522 36.7582036867219
12.0943672348689 36.6792452830189
12.0251572327044 36.4901479736779
12.012689757781 36.4528301886792
11.9476580701082 36.2264150943396
11.9245283018868 36.1145418866762
11.9033201647606 36
11.8856813314758 35.7735849056604
11.8828014803111 35.5471698113208
11.887904516955 35.3207547169811
11.8973752846773 35.0943396226415
11.9088621171084 34.8679245283019
11.9207312870519 34.6415094339623
11.9245283018868 34.5644433558068
11.9321451995952 34.4150943396226
11.9419885365572 34.188679245283
11.9494747020603 33.9622641509434
11.9541762439384 33.7358490566038
11.9557898322466 33.5094339622642
11.9540959479275 33.2830188679245
11.9489267701623 33.0566037735849
11.9401401894834 32.8301886792453
11.9275986938364 32.6037735849057
11.9245283018868 32.5614737062145
11.9115376160899 32.377358490566
11.8915800504848 32.1509433962264
11.8674302267743 31.9245283018868
11.8388436944669 31.6981132075472
11.8238993710692 31.5959653289017
11.8060066060893 31.4716981132075
11.7686207173458 31.2452830188679
11.7259360085692 31.0188679245283
11.7232704402516 31.0061997589668
11.678679753654 30.7924528301887
11.6255218549708 30.5660377358491
11.622641509434 30.5548840711605
11.5673174307454 30.3396226415094
11.5220125786164 30.1803425316071
11.5029739100919 30.1132075471698
11.4327879654082 29.8867924528302
11.4213836477987 29.8528307347921
11.3568423789057 29.6603773584906
11.3207547169811 29.5608100815959
11.2748118750481 29.4339622641509
11.2201257861635 29.2931659221649
11.18688846559 29.2075471698113
11.1194968553459 29.0444617498434
11.0933467344703 28.9811320754717
11.0188679245283 28.810486359296
10.9945599610773 28.7547169811321
10.9182389937107 28.587936638937
10.8910117665241 28.5283018867925
10.8176100628931 28.3741797899084
10.7833016579425 28.3018867924528
10.7169811320755 28.1670754351638
10.6721430037968 28.0754716981132
10.6163522012579 27.9648419780669
10.5583524145592 27.8490566037736
10.5157232704403 27.7659549386992
10.4428301982485 27.622641509434
10.4150943396226 27.5690676514628
10.3265324428898 27.3962264150943
10.314465408805 27.3729466866093
10.2138364779874 27.1764209420859
10.2104921158029 27.1698113207547
10.1132075471698 26.978176155496
10.095776439904 26.9433962264151
10.0125786163522 26.7768876519436
9.98306254664723 26.7169811320755
9.91194968553459 26.5712703895184
9.87314332756026 26.4905660377359
9.81132075471698 26.3599182643209
9.76668882462104 26.2641509433962
9.71069182389937 26.1412670112582
9.66422118310561 26.0377358490566
9.61006289308176 25.9135787068745
9.56609662829072 25.811320754717
9.50943396226415 25.6749766851071
9.47249322471327 25.5849056603774
9.40880503144654 25.4235811289649
9.38340148602032 25.3584905660377
9.30817610062893 25.1578211732886
9.29861364684705 25.1320754716981
9.21774299397602 24.9056603773585
9.20754716981132 24.8760536521456
9.14009551233505 24.6792452830189
9.10691823899371 24.5796879742852
9.06468883302432 24.4528301886792
9.0062893081761 24.2749385583368
8.99030442643966 24.2264150943396
8.9154926591779 24
8.90566037735849 23.9706066315694
8.83871609550037 23.7735849056604
8.80503144654088 23.6768827477937
8.7587724603716 23.5471698113208
8.70440251572327 23.3983702907453
8.67518130497687 23.3207547169811
8.60377358490566 23.1339125464174
8.58813628117292 23.0943396226415
8.50314465408805 22.8799836659835
8.4981963301068 22.8679245283019
8.40599613176686 22.6415094339623
8.40251572327044 22.632838461329
8.31214828761585 22.4150943396226
8.30188679245283 22.389909871733
8.21720064367059 22.188679245283
8.20125786163522 22.1499308543113
8.12160283169415 21.9622641509434
8.10062893081761 21.9115569250133
8.02574778798172 21.7358490566038
8 21.6736874745947
8 21.5094339622642
8 21.2830188679245
8 21.0566037735849
8 20.8301886792453
8 20.6037735849057
8 20.377358490566
8 20.1509433962264
8 19.9245283018868
8 19.6981132075472
8 19.4716981132075
8 19.3892236693858
8.01986686916632 19.4716981132075
8.07877301820808 19.6981132075472
8.10062893081761 19.7766102105552
8.1407777859608 19.9245283018868
8.20125786163522 20.1363705401398
8.20530895071119 20.1509433962264
8.27233496587405 20.377358490566
8.30188679245283 20.4728799322871
8.34124817281904 20.6037735849057
8.40251572327044 20.7998632163623
8.4117150076817 20.8301886792453
8.4835910103446 21.0566037735849
8.50314465408805 21.1159536605296
8.556495200897 21.2830188679245
8.60377358490566 21.4267788304932
8.63009472907929 21.5094339622642
8.70413203432992 21.7358490566038
8.70440251572327 21.7366458675745
8.77846868426643 21.9622641509434
8.80503144654088 22.0415082469681
8.85271717699266 22.188679245283
8.90566037735849 22.3492956601517
8.92662532169504 22.4150943396226
8.99996365604596 22.6415094339623
9.0062893081761 22.6606597419764
9.07257207070733 22.8679245283019
9.10691823899371 22.9747934654435
9.14420815889989 23.0943396226415
9.20754716981132 23.2969313978933
9.21480425819909 23.3207547169811
9.2846323001785 23.5471698113208
9.30817610062893 23.6231518450566
9.35404826275499 23.7735849056604
9.40880503144654 23.9512264540135
9.42369551330804 24
9.49462086951791 24.2264150943396
9.50943396226415 24.2722383097661
9.56789481172635 24.4528301886792
9.61006289308176 24.5779391196593
9.64443394456928 24.6792452830189
9.71069182389937 24.8654693729308
9.7251531044205 24.9056603773585
9.81080048235352 25.1320754716981
9.81132075471698 25.1333885447164
9.90203426158903 25.3584905660377
9.91194968553459 25.3820536967615
9.9989864642791 25.5849056603774
10.0125786163522 25.6154203078426
10.1017062990913 25.811320754717
10.1132075471698 25.8358453900758
10.2100026239601 26.0377358490566
10.2138364779874 26.0455535771037
10.314465408805 26.2462883935688
10.3236336293052 26.2641509433962
10.4150943396226 26.4400545332948
10.4419666236771 26.4905660377358
10.5157232704403 26.6285051494234
10.5640623426597 26.7169811320755
10.6163522012579 26.8129201537632
10.6888825445914 26.9433962264151
10.7169811320755 26.9944259839978
10.8152681061668 27.1698113207547
10.8176100628931 27.1740587657212
10.9182389937107 27.3534172926765
10.9426451369523 27.3962264150943
11.0188679245283 27.5333158381791
11.0692024702331 27.622641509434
11.1194968553459 27.7147361530907
11.1936655651894 27.8490566037736
11.2201257861635 27.8988072330625
11.3149260106137 28.0754716981132
11.3207547169811 28.0868184057182
11.4213836477987 28.2809361078865
11.4323360142178 28.3018867924528
11.5220125786164 28.4826447159694
11.544794532327 28.5283018867925
11.622641509434 28.6937507241158
11.6514611720598 28.7547169811321
11.7232704402516 28.9168775450562
11.7518377950944 28.9811320754717
11.8238993710692 29.1553362458537
11.8455786340425 29.2075471698113
11.9245283018868 29.4133452707893
11.9324694212738 29.4339622641509
12.0128069061138 29.6603773584906
12.0251572327044 29.6984063043686
12.0866608949445 29.8867924528302
12.125786163522 30.0190428260745
12.1538356337917 30.1132075471698
12.2148047397 30.3396226415094
12.2264150943396 30.3872559281759
12.2704514706329 30.5660377358491
12.3202379449353 30.7924528301887
12.3270440251572 30.8267731821571
12.365741335851 31.0188679245283
12.4063786273016 31.2452830188679
12.4276729559748 31.3780579029953
12.4430347551153 31.4716981132075
12.4763194292156 31.6981132075472
12.505946363778 31.9245283018868
12.5283018867925 32.1165530865559
12.5324502369907 32.1509433962264
12.5567532956571 32.377358490566
12.5782614315054 32.6037735849057
12.5971593102896 32.8301886792453
12.6135813493877 33.0566037735849
12.6276320425802 33.2830188679245
12.6289308176101 33.3084079083028
12.6399545363921 33.5094339622642
12.6501585699511 33.7358490566038
12.658391693067 33.9622641509434
12.665007140994 34.188679245283
12.6705920209388 34.4150943396226
12.6761023915166 34.6415094339623
12.6830692531038 34.8679245283019
12.6939175196035 35.0943396226415
12.712436259744 35.3207547169811
12.7295597484277 35.4458897587146
12.7457944792522 35.5471698113208
12.8039040103402 35.7735849056604
12.8301886792453 35.8434329530035
12.8990456650409 36
12.9308176100629 36.0555362200514
13.0314465408805 36.2073886950454
13.0462303293006 36.2264150943396
13.1320754716981 36.3211537004505
13.2327044025157 36.4153182219808
13.2811093694975 36.4528301886792
13.3333333333333 36.4898141188907
13.4339622641509 36.5475108553857
13.5345911949686 36.5919258633482
13.6352201257862 36.6233067830928
13.7358490566038 36.6419230925903
13.8364779874214 36.6480555012415
13.937106918239 36.6419858801778
14.0377358490566 36.6239880133456
14.1383647798742 36.5943192243509
14.2389937106918 36.5532128115932
14.3396226415094 36.5008711653251
14.4158915062594 36.4528301886792
14.440251572327 36.4374146557452
14.5408805031447 36.3634075563796
14.6415094339623 36.279548657328
14.6986147298352 36.2264150943396
14.7421383647799 36.1867024379931
14.8427672955975 36.086329487082
14.9229264501024 36
14.9433962264151 35.9787790585883
15.0440251572327 35.8673210253955
15.1243811542468 35.7735849056604
15.1446540880503 35.7511213289835
15.2452830188679 35.6341586607748
15.3176434213877 35.5471698113208
15.3459119496855 35.5149429458155
15.4465408805031 35.3962485480847
15.5089871075067 35.3207547169811
15.5471698113208 35.2765145324463
15.6477987421384 35.1565657040618
15.6986514803184 35.0943396226415
15.748427672956 35.0351417644193
15.8490566037736 34.9118337370567
15.8837281597278 34.8679245283019
15.9496855345912 34.7858330752264
16.0503144654088 34.6562130232663
16.0612905475642 34.6415094339623
16.1509433962264 34.5224530206432
16.2286111514901 34.4150943396226
16.251572327044 34.383435185782
16.3522012578616 34.2384169727128
16.3852061387665 34.188679245283
16.4528301886792 34.0861332131933
16.5307038215811 33.9622641509434
16.5534591194969 33.925548983866
16.6540880503145 33.7549351278192
16.6648172116377 33.7358490566038
16.7547169811321 33.5715811872991
16.7870475068031 33.5094339622642
16.8553459119497 33.3728613179594
16.8980504608574 33.2830188679245
16.9559748427673 33.1542357522012
16.9977743627755 33.0566037735849
17.0566037735849 32.9086015993046
17.0863732760033 32.8301886792453
17.1572327044025 32.624797989465
17.164198611149 32.6037735849057
17.2311512867571 32.377358490566
17.2578616352201 32.273307269824
17.2884043089728 32.1509433962264
17.3366541994709 31.9245283018868
17.3584905660377 31.8021025826445
17.3767656501754 31.6981132075472
17.4095851366556 31.4716981132075
17.4363867798225 31.2452830188679
17.4578984007366 31.0188679245283
17.4591194968553 31.0021326813364
17.4743748943533 30.7924528301887
17.4867298443195 30.5660377358491
17.4953756447191 30.3396226415094
17.5006012177785 30.1132075471698
17.5026186224745 29.8867924528302
17.5015806436256 29.6603773584906
17.4975955764868 29.4339622641509
17.490738997087 29.2075471698113
17.4810627979969 28.9811320754717
17.4686019371764 28.7547169811321
17.4591194968553 28.6130509355667
17.453264398141 28.5283018867925
17.4349570708524 28.3018867924528
17.4138983847165 28.0754716981132
17.3901050650323 27.8490566037736
17.3635917472441 27.622641509434
17.3584905660377 27.5829464017134
17.333996972647 27.3962264150943
17.3016633748507 27.1698113207547
17.2667086377062 26.9433962264151
17.2578616352201 26.8899297728775
17.2288238511898 26.7169811320755
17.1883686872434 26.4905660377358
17.1572327044025 26.3258833048082
17.1454326440437 26.2641509433962
17.1000066397878 26.0377358490566
17.0566037735849 25.8304252276223
17.0525718276121 25.811320754717
17.003175732859 25.5849056603774
16.9559748427673 25.3739421640894
16.9524968301848 25.3584905660377
16.9009670727703 25.1320754716981
16.8553459119497 24.9311002872275
16.8495417367082 24.9056603773585
16.7993689737898 24.6792452830189
16.7547169811321 24.4652597133085
16.7521124839379 24.4528301886792
16.7100984000858 24.2264150943396
16.675827229393 24
16.6540880503145 23.8030759381017
16.6508804059693 23.7735849056604
16.6343383751678 23.5471698113208
16.623250748513 23.3207547169811
16.6146205782039 23.0943396226415
16.6061110235886 22.8679245283019
16.5960187620917 22.6415094339623
16.5830940668429 22.4150943396226
16.5663952011229 22.188679245283
16.5534591194969 22.0506693083543
16.5451956151272 21.9622641509434
16.5188798384737 21.7358490566038
16.4869425473471 21.5094339622642
16.4528301886792 21.3059051273017
16.4489719746162 21.2830188679245
16.4044811367796 21.0566037735849
16.3532486502486 20.8301886792453
16.3522012578616 20.8260927791653
16.2946953826346 20.6037735849057
16.251572327044 20.4552151712152
16.2286631506394 20.377358490566
16.1547330772672 20.1509433962264
16.1509433962264 20.1403679828544
16.0723618720113 19.9245283018868
16.0503144654088 19.8690073602782
15.9812771557324 19.6981132075472
15.9496855345912 19.6258796967895
15.8810134463397 19.4716981132075
15.8490566037736 19.4049888953986
15.7710800849997 19.2452830188679
15.748427672956 19.2018987571268
15.6509691126435 19.0188679245283
15.6477987421384 19.0132723497065
15.5471698113208 18.8389334477344
15.5197840025496 18.7924528301887
15.4465408805031 18.6750225676699
15.3771380382565 18.5660377358491
15.3459119496855 18.5195462662445
15.2452830188679 18.3726747580646
15.2221763132716 18.3396226415094
15.1446540880503 18.2340769904097
15.0540072475784 18.1132075471698
15.0440251572327 18.1005058870258
14.9433962264151 17.9748905965806
14.8713613536571 17.8867924528302
14.8427672955975 17.8533290542792
14.7421383647799 17.7378324231608
14.6732974301568 17.6603773584906
14.6415094339623 17.6260774960314
14.5408805031447 17.519579985099
14.4584055618609 17.4339622641509
14.440251572327 17.4158586171924
14.3396226415094 17.3174345581524
14.2389937106918 17.2208061447591
14.224910253928 17.2075471698113
14.1383647798742 17.1291603691819
14.0377358490566 17.0396508026265
13.9707343883974 16.9811320754717
13.937106918239 16.9528611227751
13.8364779874214 16.8698675722189
13.7358490566038 16.7882601893021
13.6937044807783 16.7547169811321
13.6352201257862 16.7099065769243
13.5345911949686 16.6342045925459
13.4339622641509 16.5597131927576
13.3907282774505 16.5283018867925
13.3333333333333 16.4881902249767
13.2327044025157 16.4191598205773
13.1320754716981 16.3512231909695
13.057730322024 16.3018867924528
13.0314465408805 16.2851396700364
12.9308176100629 16.222388026484
12.8301886792453 16.1606990171465
12.7295597484277 16.1000405370725
12.6879066878551 16.0754716981132
12.6289308176101 16.0422145091585
12.5283018867925 15.9868029316472
12.4276729559748 15.9326076592311
12.3270440251572 15.8796943864114
12.2669842976603 15.8490566037736
12.2264150943396 15.8293716764589
12.125786163522 15.7824337347832
12.0251572327044 15.7373472478398
11.9245283018868 15.6941129231549
11.8238993710692 15.6524861161285
11.7490296991746 15.622641509434
11.7232704402516 15.6127398863375
11.622641509434 15.5756732043534
11.5220125786164 15.5397040094487
11.4213836477987 15.5047411082825
11.3207547169811 15.4707247757616
11.2201257861635 15.4376190836339
11.1194968553459 15.4054071260787
11.0895887567393 15.3962264150943
11.0188679245283 15.3751412955581
10.9182389937107 15.3462007703321
10.8176100628931 15.3181801558873
10.7169811320755 15.2911229228476
10.6163522012579 15.2650893989073
10.5157232704403 15.2401574525826
10.4150943396226 15.2164235328231
10.314465408805 15.1940040249152
10.2138364779874 15.1730369028304
10.1966909493273 15.1698113207547
10.1132075471698 15.1544656610224
10.0125786163522 15.1377891429776
9.91194968553459 15.1230567168695
9.81132075471698 15.1105006689751
9.71069182389937 15.1003846325894
9.61006289308176 15.0930064627178
9.50943396226415 15.0887013398794
9.40880503144654 15.0878450786331
9.30817610062893 15.0908576062207
9.20754716981132 15.0982065649318
9.10691823899371 15.1104109788431
9.0062893081761 15.1280449121181
8.90566037735849 15.1517410329499
8.84509367183184 15.1698113207547
8.80503144654088 15.1830410269424
8.70440251572327 15.223723567895
8.60377358490566 15.2735539229283
8.50314465408805 15.3335921930649
8.41445331907789 15.3962264150943
8.40251572327044 15.4057604974896
8.30188679245283 15.4974350898129
8.20125786163522 15.6051714306053
8.18671495255479 15.622641509434
8.10062893081761 15.7428970938554
8.03415251070968 15.8490566037736
8 15.9141642578187
8 15.8490566037736
8 15.622641509434
8 15.3962264150943
8 15.1698113207547
8 14.9433962264151
8 14.7169811320755
8 14.4905660377358
8 14.2641509433962
8 14.0377358490566
8 13.811320754717
8 13.5898538239629
8.01919565098039 13.5849056603774
8.10062893081761 13.565557357045
};
\addplot [draw=none, fill=salmon228128101]
table{%
x  y
8.90566037735849 15.1517410329499
9.0062893081761 15.1280449121181
9.10691823899371 15.1104109788431
9.20754716981132 15.0982065649318
9.30817610062893 15.0908576062207
9.40880503144654 15.0878450786331
9.50943396226415 15.0887013398794
9.61006289308176 15.0930064627178
9.71069182389937 15.1003846325894
9.81132075471698 15.1105006689751
9.91194968553459 15.1230567168695
10.0125786163522 15.1377891429776
10.1132075471698 15.1544656610224
10.1966909493273 15.1698113207547
10.2138364779874 15.1730369028304
10.314465408805 15.1940040249152
10.4150943396226 15.2164235328231
10.5157232704403 15.2401574525826
10.6163522012579 15.2650893989073
10.7169811320755 15.2911229228476
10.8176100628931 15.3181801558873
10.9182389937107 15.3462007703321
11.0188679245283 15.3751412955581
11.0895887567393 15.3962264150943
11.1194968553459 15.4054071260787
11.2201257861635 15.4376190836339
11.3207547169811 15.4707247757616
11.4213836477987 15.5047411082825
11.5220125786164 15.5397040094487
11.622641509434 15.5756732043534
11.7232704402516 15.6127398863375
11.7490296991746 15.622641509434
11.8238993710692 15.6524861161285
11.9245283018868 15.6941129231549
12.0251572327044 15.7373472478398
12.125786163522 15.7824337347832
12.2264150943396 15.8293716764589
12.2669842976603 15.8490566037736
12.3270440251572 15.8796943864114
12.4276729559748 15.9326076592311
12.5283018867925 15.9868029316472
12.6289308176101 16.0422145091585
12.6879066878551 16.0754716981132
12.7295597484277 16.1000405370725
12.8301886792453 16.1606990171465
12.9308176100629 16.222388026484
13.0314465408805 16.2851396700364
13.057730322024 16.3018867924528
13.1320754716981 16.3512231909695
13.2327044025157 16.4191598205773
13.3333333333333 16.4881902249767
13.3907282774505 16.5283018867925
13.4339622641509 16.5597131927576
13.5345911949686 16.6342045925459
13.6352201257862 16.7099065769243
13.6937044807783 16.7547169811321
13.7358490566038 16.7882601893021
13.8364779874214 16.8698675722189
13.937106918239 16.9528611227751
13.9707343883974 16.9811320754717
14.0377358490566 17.0396508026265
14.1383647798742 17.1291603691819
14.224910253928 17.2075471698113
14.2389937106918 17.2208061447591
14.3396226415094 17.3174345581524
14.440251572327 17.4158586171924
14.4584055618609 17.4339622641509
14.5408805031447 17.519579985099
14.6415094339623 17.6260774960314
14.6732974301568 17.6603773584906
14.7421383647799 17.7378324231608
14.8427672955975 17.8533290542792
14.8713613536571 17.8867924528302
14.9433962264151 17.9748905965806
15.0440251572327 18.1005058870258
15.0540072475784 18.1132075471698
15.1446540880503 18.2340769904097
15.2221763132716 18.3396226415094
15.2452830188679 18.3726747580646
15.3459119496855 18.5195462662445
15.3771380382565 18.5660377358491
15.4465408805031 18.6750225676699
15.5197840025496 18.7924528301887
15.5471698113208 18.8389334477344
15.6477987421384 19.0132723497065
15.6509691126435 19.0188679245283
15.748427672956 19.2018987571268
15.7710800849997 19.2452830188679
15.8490566037736 19.4049888953986
15.8810134463397 19.4716981132075
15.9496855345912 19.6258796967895
15.9812771557324 19.6981132075472
16.0503144654088 19.8690073602782
16.0723618720113 19.9245283018868
16.1509433962264 20.1403679828544
16.1547330772672 20.1509433962264
16.2286631506394 20.377358490566
16.251572327044 20.4552151712152
16.2946953826346 20.6037735849057
16.3522012578616 20.8260927791653
16.3532486502486 20.8301886792453
16.4044811367796 21.0566037735849
16.4489719746162 21.2830188679245
16.4528301886792 21.3059051273017
16.4869425473471 21.5094339622642
16.5188798384737 21.7358490566038
16.5451956151272 21.9622641509434
16.5534591194969 22.0506693083543
16.5663952011229 22.188679245283
16.5830940668429 22.4150943396226
16.5960187620917 22.6415094339623
16.6061110235886 22.8679245283019
16.6146205782039 23.0943396226415
16.623250748513 23.3207547169811
16.6343383751678 23.5471698113208
16.6508804059693 23.7735849056604
16.6540880503145 23.8030759381017
16.675827229393 24
16.7100984000858 24.2264150943396
16.7521124839379 24.4528301886792
16.7547169811321 24.4652597133085
16.7993689737898 24.6792452830189
16.8495417367082 24.9056603773585
16.8553459119497 24.9311002872275
16.9009670727703 25.1320754716981
16.9524968301848 25.3584905660377
16.9559748427673 25.3739421640894
17.003175732859 25.5849056603774
17.0525718276121 25.811320754717
17.0566037735849 25.8304252276223
17.1000066397878 26.0377358490566
17.1454326440437 26.2641509433962
17.1572327044025 26.3258833048082
17.1883686872434 26.4905660377358
17.2288238511898 26.7169811320755
17.2578616352201 26.8899297728775
17.2667086377062 26.9433962264151
17.3016633748507 27.1698113207547
17.333996972647 27.3962264150943
17.3584905660377 27.5829464017134
17.3635917472441 27.622641509434
17.3901050650323 27.8490566037736
17.4138983847165 28.0754716981132
17.4349570708524 28.3018867924528
17.453264398141 28.5283018867925
17.4591194968553 28.6130509355667
17.4686019371764 28.7547169811321
17.4810627979969 28.9811320754717
17.490738997087 29.2075471698113
17.4975955764868 29.4339622641509
17.5015806436256 29.6603773584906
17.5026186224745 29.8867924528302
17.5006012177785 30.1132075471698
17.4953756447191 30.3396226415094
17.4867298443195 30.5660377358491
17.4743748943533 30.7924528301887
17.4591194968553 31.0021326813364
17.4578984007366 31.0188679245283
17.4363867798225 31.2452830188679
17.4095851366556 31.4716981132075
17.3767656501754 31.6981132075472
17.3584905660377 31.8021025826445
17.3366541994709 31.9245283018868
17.2884043089728 32.1509433962264
17.2578616352201 32.273307269824
17.2311512867571 32.377358490566
17.164198611149 32.6037735849057
17.1572327044025 32.624797989465
17.0863732760033 32.8301886792453
17.0566037735849 32.9086015993046
16.9977743627755 33.0566037735849
16.9559748427673 33.1542357522012
16.8980504608574 33.2830188679245
16.8553459119497 33.3728613179594
16.7870475068031 33.5094339622642
16.7547169811321 33.5715811872991
16.6648172116377 33.7358490566038
16.6540880503145 33.7549351278192
16.5534591194969 33.925548983866
16.5307038215811 33.9622641509434
16.4528301886792 34.0861332131933
16.3852061387665 34.188679245283
16.3522012578616 34.2384169727128
16.251572327044 34.383435185782
16.2286111514901 34.4150943396226
16.1509433962264 34.5224530206432
16.0612905475642 34.6415094339623
16.0503144654088 34.6562130232663
15.9496855345912 34.7858330752264
15.8837281597278 34.8679245283019
15.8490566037736 34.9118337370567
15.748427672956 35.0351417644193
15.6986514803184 35.0943396226415
15.6477987421384 35.1565657040618
15.5471698113208 35.2765145324463
15.5089871075067 35.3207547169811
15.4465408805031 35.3962485480847
15.3459119496855 35.5149429458155
15.3176434213877 35.5471698113208
15.2452830188679 35.6341586607748
15.1446540880503 35.7511213289835
15.1243811542468 35.7735849056604
15.0440251572327 35.8673210253955
14.9433962264151 35.9787790585883
14.9229264501024 36
14.8427672955975 36.086329487082
14.7421383647799 36.1867024379931
14.6986147298352 36.2264150943396
14.6415094339623 36.279548657328
14.5408805031447 36.3634075563796
14.440251572327 36.4374146557452
14.4158915062594 36.4528301886792
14.3396226415094 36.5008711653251
14.2389937106918 36.5532128115932
14.1383647798742 36.5943192243509
14.0377358490566 36.6239880133456
13.937106918239 36.6419858801778
13.8364779874214 36.6480555012415
13.7358490566038 36.6419230925903
13.6352201257862 36.6233067830928
13.5345911949686 36.5919258633482
13.4339622641509 36.5475108553857
13.3333333333333 36.4898141188907
13.2811093694975 36.4528301886792
13.2327044025157 36.4153182219808
13.1320754716981 36.3211537004505
13.0462303293006 36.2264150943396
13.0314465408805 36.2073886950454
12.9308176100629 36.0555362200514
12.8990456650409 36
12.8301886792453 35.8434329530035
12.8039040103402 35.7735849056604
12.7457944792522 35.5471698113208
12.7295597484277 35.4458897587146
12.712436259744 35.3207547169811
12.6939175196035 35.0943396226415
12.6830692531038 34.8679245283019
12.6761023915166 34.6415094339623
12.6705920209388 34.4150943396226
12.665007140994 34.188679245283
12.658391693067 33.9622641509434
12.6501585699511 33.7358490566038
12.6399545363921 33.5094339622642
12.6289308176101 33.3084079083028
12.6276320425802 33.2830188679245
12.6135813493877 33.0566037735849
12.5971593102896 32.8301886792453
12.5782614315054 32.6037735849057
12.5567532956571 32.377358490566
12.5324502369907 32.1509433962264
12.5283018867925 32.1165530865559
12.505946363778 31.9245283018868
12.4763194292156 31.6981132075472
12.4430347551153 31.4716981132075
12.4276729559748 31.3780579029953
12.4063786273016 31.2452830188679
12.365741335851 31.0188679245283
12.3270440251572 30.8267731821571
12.3202379449353 30.7924528301887
12.2704514706329 30.5660377358491
12.2264150943396 30.3872559281759
12.2148047397 30.3396226415094
12.1538356337917 30.1132075471698
12.125786163522 30.0190428260745
12.0866608949445 29.8867924528302
12.0251572327044 29.6984063043686
12.0128069061138 29.6603773584906
11.9324694212738 29.4339622641509
11.9245283018868 29.4133452707893
11.8455786340425 29.2075471698113
11.8238993710692 29.1553362458537
11.7518377950944 28.9811320754717
11.7232704402516 28.9168775450562
11.6514611720598 28.7547169811321
11.622641509434 28.6937507241158
11.5447945323271 28.5283018867925
11.5220125786164 28.4826447159694
11.4323360142178 28.3018867924528
11.4213836477987 28.2809361078865
11.3207547169811 28.0868184057182
11.3149260106137 28.0754716981132
11.2201257861635 27.8988072330625
11.1936655651894 27.8490566037736
11.1194968553459 27.7147361530907
11.0692024702331 27.622641509434
11.0188679245283 27.5333158381791
10.9426451369523 27.3962264150943
10.9182389937107 27.3534172926765
10.8176100628931 27.1740587657212
10.8152681061668 27.1698113207547
10.7169811320755 26.9944259839978
10.6888825445914 26.9433962264151
10.6163522012579 26.8129201537632
10.5640623426597 26.7169811320755
10.5157232704403 26.6285051494234
10.4419666236771 26.4905660377358
10.4150943396226 26.4400545332948
10.3236336293052 26.2641509433962
10.314465408805 26.2462883935688
10.2138364779874 26.0455535771037
10.2100026239601 26.0377358490566
10.1132075471698 25.8358453900758
10.1017062990913 25.811320754717
10.0125786163522 25.6154203078426
9.9989864642791 25.5849056603774
9.91194968553459 25.3820536967615
9.90203426158903 25.3584905660377
9.81132075471698 25.1333885447164
9.81080048235352 25.1320754716981
9.7251531044205 24.9056603773585
9.71069182389937 24.8654693729308
9.64443394456928 24.6792452830189
9.61006289308176 24.5779391196593
9.56789481172635 24.4528301886792
9.50943396226415 24.2722383097661
9.49462086951791 24.2264150943396
9.42369551330804 24
9.40880503144654 23.9512264540135
9.35404826275499 23.7735849056604
9.30817610062893 23.6231518450566
9.2846323001785 23.5471698113208
9.21480425819909 23.3207547169811
9.20754716981132 23.2969313978933
9.14420815889989 23.0943396226415
9.10691823899371 22.9747934654435
9.07257207070733 22.8679245283019
9.0062893081761 22.6606597419764
8.99996365604596 22.6415094339623
8.92662532169504 22.4150943396226
8.90566037735849 22.3492956601517
8.85271717699266 22.188679245283
8.80503144654088 22.0415082469681
8.77846868426643 21.9622641509434
8.70440251572327 21.7366458675745
8.70413203432992 21.7358490566038
8.63009472907929 21.5094339622642
8.60377358490566 21.4267788304932
8.556495200897 21.2830188679245
8.50314465408805 21.1159536605296
8.4835910103446 21.0566037735849
8.4117150076817 20.8301886792453
8.40251572327044 20.7998632163623
8.34124817281904 20.6037735849057
8.30188679245283 20.4728799322871
8.27233496587405 20.377358490566
8.20530895071119 20.1509433962264
8.20125786163522 20.1363705401398
8.1407777859608 19.9245283018868
8.10062893081761 19.7766102105552
8.07877301820808 19.6981132075472
8.01986686916632 19.4716981132075
8 19.3892236693858
8 19.2452830188679
8 19.0188679245283
8 18.7924528301887
8 18.5660377358491
8 18.3396226415094
8 18.1132075471698
8 17.8867924528302
8 17.6603773584906
8 17.4339622641509
8 17.2075471698113
8 16.9811320754717
8 16.7547169811321
8 16.5283018867925
8 16.3018867924528
8 16.0754716981132
8 15.9141642578187
8.03415251070968 15.8490566037736
8.10062893081761 15.7428970938554
8.18671495255478 15.622641509434
8.20125786163522 15.6051714306053
8.30188679245283 15.4974350898129
8.40251572327044 15.4057604974896
8.41445331907789 15.3962264150943
8.50314465408805 15.3335921930649
8.60377358490566 15.2735539229283
8.70440251572327 15.223723567895
8.80503144654088 15.1830410269424
8.84509367183184 15.1698113207547
8.90566037735849 15.1517410329499

10.1044242031291 16.7547169811321
10.0125786163522 16.7884101960552
9.91194968553459 16.8333486149848
9.81132075471698 16.8874452656855
9.71069182389937 16.9519039157652
9.67107225998012 16.9811320754717
9.61006289308176 17.0327630449891
9.50943396226415 17.1319238336281
9.44333642066864 17.2075471698113
9.40880503144654 17.2541232539034
9.30817610062893 17.4103850920554
9.29474068789571 17.4339622641509
9.20754716981132 17.6224076840211
9.19202871836067 17.6603773584906
9.11976293852128 17.8867924528302
9.10691823899371 17.9408881380336
9.0700310931257 18.1132075471698
9.037199782665 18.3396226415094
9.01793428064283 18.5660377358491
9.00995922487722 18.7924528301887
9.01143024073002 19.0188679245283
9.0208341790734 19.2452830188679
9.03691791749742 19.4716981132075
9.05863648745037 19.6981132075472
9.08511453775499 19.9245283018868
9.10691823899371 20.0840670981579
9.11578868272138 20.1509433962264
9.15030443909913 20.377358490566
9.18766176650947 20.6037735849057
9.20754716981132 20.714299727702
9.22774742511645 20.8301886792453
9.27014033570261 21.0566037735849
9.30817610062893 21.2509056705897
9.31426087170568 21.2830188679245
9.36031034915774 21.5094339622642
9.40744994654602 21.7358490566038
9.40880503144654 21.7419498212065
9.45615440266722 21.9622641509434
9.50562757520283 22.188679245283
9.50943396226415 22.2051653416306
9.55640091360436 22.4150943396226
9.60787138221467 22.6415094339623
9.61006289308176 22.6506517357061
9.66072313892242 22.8679245283019
9.71069182389937 23.0777624705516
9.71454502301096 23.0943396226415
9.77024492264117 23.3207547169811
9.81132075471698 23.4815220161784
9.82783501017228 23.5471698113208
9.88828540486534 23.7735849056604
9.91194968553459 23.8569950057853
9.9523482762188 24
10.0125786163522 24.199410542912
10.0207549993941 24.2264150943396
10.0948254456609 24.4528301886792
10.1132075471698 24.5051014896408
10.1753204695871 24.6792452830189
10.2138364779874 24.7798839338737
10.2629492551739 24.9056603773585
10.314465408805 25.0293253025705
10.358358950267 25.1320754716981
10.4150943396226 25.2577072948322
10.461948273434 25.3584905660377
10.5157232704403 25.4691132792743
10.5738124898612 25.5849056603774
10.6163522012579 25.666939628419
10.6937009603451 25.811320754717
10.7169811320755 25.8538330719729
10.8176100628931 26.0317505870698
10.8211119285995 26.0377358490566
10.9182389937107 26.2022266981634
10.9560118572428 26.2641509433962
11.0188679245283 26.3672477290552
11.0963506267249 26.4905660377358
11.1194968553459 26.5277442405029
11.2201257861635 26.6848012965317
11.2413653502895 26.7169811320755
11.3207547169811 26.8396517211711
11.389558599419 26.9433962264151
11.4213836477987 26.9926889587257
11.5220125786164 27.144962445058
11.5388627213017 27.1698113207547
11.622641509434 27.2979126375351
11.6880897475582 27.3962264150943
11.7232704402516 27.4513742313237
11.8238993710692 27.6064979808371
11.8346043247987 27.622641509434
11.9245283018868 27.7654249367077
11.9778216944248 27.8490566037736
12.0251572327044 27.9277649012347
12.1148385458688 28.0754716981132
12.125786163522 28.0947003304974
12.2264150943396 28.2690838391302
12.2455570610952 28.3018867924528
12.3270440251572 28.4522321501241
12.368552661744 28.5283018867924
12.4276729559748 28.6457698189552
12.4828521195506 28.7547169811321
12.5283018867925 28.8527183771416
12.5882422840357 28.9811320754717
12.6289308176101 29.0770439495805
12.6846938041104 29.2075471698113
12.7295597484277 29.3239579203838
12.7723181023601 29.4339622641509
12.8301886792453 29.6002544690065
12.8513294508964 29.6603773584906
12.9224507036105 29.8867924528302
12.9308176100629 29.916476302955
12.9870808513778 30.1132075471698
13.0314465408805 30.2886043780315
13.0445852001217 30.3396226415094
13.0972460007321 30.5660377358491
13.1320754716981 30.7330587474307
13.1447757911484 30.7924528301887
13.1893653020261 31.0188679245283
13.2304005230868 31.2452830188679
13.2327044025157 31.2586392899344
13.2709383039916 31.4716981132076
13.3100783096213 31.6981132075472
13.3333333333333 31.8344628220237
13.3495560084392 31.9245283018868
13.3907834863955 32.1509433962264
13.4333428349506 32.377358490566
13.4339622641509 32.3805527421803
13.4810555204436 32.6037735849057
13.5323680263506 32.8301886792453
13.5345911949686 32.8395038004498
13.5926959560507 33.0566037735849
13.6352201257862 33.2015316191128
13.6627290274883 33.2830188679245
13.7358490566038 33.4794157618554
13.7491480666376 33.5094339622642
13.8364779874214 33.6879623228915
13.8656902364103 33.7358490566038
13.937106918239 33.8420976757667
14.0377358490566 33.9544614160776
14.0470145942135 33.9622641509434
14.1383647798742 34.0325874187406
14.2389937106918 34.0845429151626
14.3396226415094 34.1152140818719
14.440251572327 34.1282506981937
14.5408805031447 34.126493696787
14.6415094339623 34.1121658910129
14.7421383647799 34.0870094063699
14.8427672955975 34.0523857710936
14.9433962264151 34.0093494522524
15.0367156159792 33.9622641509434
15.0440251572327 33.9586453132221
15.1446540880503 33.9001124093305
15.2452830188679 33.8349797739527
15.3459119496855 33.7635115913397
15.3811830863922 33.7358490566038
15.4465408805031 33.6848947922905
15.5471698113208 33.5995367529236
15.645997597367 33.5094339622642
15.6477987421384 33.5077844862141
15.748427672956 33.4071397132111
15.8490566037736 33.2994315342543
15.8632377016744 33.2830188679245
15.9496855345912 33.180928736204
16.0476882682568 33.0566037735849
16.0503144654088 33.0531496328191
16.1509433962264 32.9096537383223
16.2025394475061 32.8301886792453
16.251572327044 32.7494357085823
16.3330207840665 32.6037735849057
16.3522012578616 32.5654024631064
16.438706432279 32.377358490566
16.4528301886792 32.3403997988602
16.5202984126428 32.1509433962264
16.5534591194969 32.02901618776
16.5805544485751 31.9245283018868
16.6225976608753 31.6981132075472
16.6510063029256 31.4716981132076
16.6540880503145 31.4309616572623
16.6677888268939 31.2452830188679
16.6760655076626 31.0188679245283
16.6776142976166 30.7924528301887
16.6737091174023 30.5660377358491
16.6653618767479 30.3396226415094
16.6540880503145 30.1263000499242
16.653350781223 30.1132075471698
16.637708247871 29.8867924528302
16.6195577341656 29.6603773584906
16.5993540753439 29.4339622641509
16.5774543891742 29.2075471698113
16.5541306345601 28.9811320754717
16.5534591194969 28.9749310621905
16.5286418806248 28.7547169811321
16.5021030422344 28.5283018867925
16.4746254734192 28.3018867924528
16.4528301886792 28.1283412704733
16.4460113884269 28.0754716981132
16.415786135794 27.8490566037736
16.3846994266698 27.622641509434
16.3526631802762 27.3962264150943
16.3522012578616 27.3931127237902
16.3187571214917 27.1698113207547
16.2838116707736 26.9433962264151
16.251572327044 26.7416395822667
16.2476274888973 26.7169811320755
16.2096039911486 26.4905660377358
16.1703708205205 26.2641509433962
16.1509433962264 26.1568012042481
16.129591525772 26.0377358490566
16.0874192658306 25.811320754717
16.0503144654088 25.6177276672023
16.0441227659824 25.5849056603774
15.9998057759208 25.3584905660377
15.9550599659032 25.1320754716981
15.9496855345912 25.1053300768966
15.9105460221893 24.9056603773585
15.8672395950372 24.6792452830189
15.8490566037736 24.5793338171773
15.8268211277766 24.4528301886792
15.7919850561277 24.2264150943396
15.7669839626135 24
15.7545055343969 23.7735849056604
15.7496317642965 23.5471698113208
15.748427672956 23.4252310013994
15.7473989721807 23.3207547169811
15.7447858395839 23.0943396226415
15.7398309970872 22.8679245283019
15.7311535761322 22.6415094339623
15.7177219851716 22.4150943396226
15.6987381317259 22.188679245283
15.6735700520228 21.9622641509434
15.6477987421384 21.7787218998192
15.6416740598363 21.7358490566038
15.6024252634337 21.5094339622641
15.5556013646749 21.2830188679245
15.5471698113208 21.2477292212629
15.5004538981374 21.0566037735849
15.4465408805031 20.8638745109271
15.4368772688006 20.8301886792453
15.3640945238096 20.6037735849057
15.3459119496855 20.5527481904947
15.2817034150963 20.377358490566
15.2452830188679 20.2866540579938
15.1892313397554 20.1509433962264
15.1446540880503 20.0515151823923
15.0860418040442 19.9245283018868
15.0440251572327 19.8399356118483
14.971470784812 19.6981132075472
14.9433962264151 19.6467448806535
14.8448475450848 19.4716981132075
14.8427672955975 19.4682182387571
14.7421383647799 19.3044438665805
14.704662278534 19.2452830188679
14.6415094339623 19.150767224711
14.5507003930011 19.0188679245283
14.5408805031447 19.0052906399301
14.440251572327 18.8699755088138
14.3808658641131 18.7924528301887
14.3396226415094 18.7409653771109
14.2389937106918 18.6188581310095
14.1941778182147 18.5660377358491
14.1383647798742 18.5028955042596
14.0377358490566 18.392212436623
13.9885227495536 18.3396226415094
13.937106918239 18.2867312993483
13.8364779874214 18.1860869430508
13.7615512956778 18.1132075471698
13.7358490566038 18.0890901651778
13.6352201257862 17.9974086064218
13.5345911949686 17.9081112004427
13.5098049798404 17.8867924528302
13.4339622641509 17.8237198832342
13.3333333333333 17.7423417421667
13.2327044025157 17.6631020092196
13.2291198891464 17.6603773584906
13.1320754716981 17.588956392892
13.0314465408805 17.5169323917182
12.9308176100629 17.4469147678739
12.911482927817 17.4339622641509
12.8301886792453 17.3812047556258
12.7295597484277 17.3180013117722
12.6289308176101 17.2568015199652
12.5449497684689 17.2075471698113
12.5283018867925 17.198091415481
12.4276729559748 17.1435927033372
12.3270440251572 17.0912445343994
12.2264150943396 17.0411544977547
12.125786163522 16.9934455340162
12.0980652255001 16.9811320754717
12.0251572327044 16.9498171188545
11.9245283018868 16.9093538256745
11.8238993710692 16.8716113378498
11.7232704402516 16.8367055038354
11.622641509434 16.804728218727
11.5220125786164 16.775750445193
11.4400902728803 16.7547169811321
11.4213836477987 16.7501065698561
11.3207547169811 16.728620714803
11.2201257861635 16.7101783524983
11.1194968553459 16.694846211509
11.0188679245283 16.6827173190788
10.9182389937107 16.6739159685933
10.8176100628931 16.6686017348493
10.7169811320755 16.6669732667462
10.6163522012579 16.6692723472633
10.5157232704403 16.6757885611328
10.4150943396226 16.6868648347407
10.314465408805 16.7029040886712
10.2138364779874 16.7243772552806
10.1132075471698 16.7518329531681
10.1044242031291 16.7547169811321
};
\addplot [draw=none, fill=indianred2159879]
table{%
x  y
10.1132075471698 16.7518329531681
10.2138364779874 16.7243772552806
10.314465408805 16.7029040886712
10.4150943396226 16.6868648347407
10.5157232704403 16.6757885611328
10.6163522012579 16.6692723472633
10.7169811320755 16.6669732667462
10.8176100628931 16.6686017348493
10.9182389937107 16.6739159685933
11.0188679245283 16.6827173190788
11.1194968553459 16.694846211509
11.2201257861635 16.7101783524983
11.3207547169811 16.728620714803
11.4213836477987 16.7501065698561
11.4400902728803 16.7547169811321
11.5220125786164 16.775750445193
11.622641509434 16.804728218727
11.7232704402516 16.8367055038354
11.8238993710692 16.8716113378498
11.9245283018868 16.9093538256745
12.0251572327044 16.9498171188545
12.0980652255001 16.9811320754717
12.125786163522 16.9934455340162
12.2264150943396 17.0411544977547
12.3270440251572 17.0912445343994
12.4276729559748 17.1435927033372
12.5283018867925 17.198091415481
12.5449497684689 17.2075471698113
12.6289308176101 17.2568015199652
12.7295597484277 17.3180013117722
12.8301886792453 17.3812047556258
12.911482927817 17.4339622641509
12.9308176100629 17.4469147678739
13.0314465408805 17.5169323917182
13.1320754716981 17.588956392892
13.2291198891464 17.6603773584906
13.2327044025157 17.6631020092196
13.3333333333333 17.7423417421667
13.4339622641509 17.8237198832342
13.5098049798404 17.8867924528302
13.5345911949686 17.9081112004427
13.6352201257862 17.9974086064218
13.7358490566038 18.0890901651778
13.7615512956778 18.1132075471698
13.8364779874214 18.1860869430508
13.937106918239 18.2867312993483
13.9885227495535 18.3396226415094
14.0377358490566 18.392212436623
14.1383647798742 18.5028955042596
14.1941778182147 18.5660377358491
14.2389937106918 18.6188581310095
14.3396226415094 18.7409653771109
14.3808658641131 18.7924528301887
14.440251572327 18.8699755088138
14.5408805031447 19.0052906399301
14.5507003930011 19.0188679245283
14.6415094339623 19.150767224711
14.704662278534 19.2452830188679
14.7421383647799 19.3044438665805
14.8427672955975 19.4682182387571
14.8448475450848 19.4716981132075
14.9433962264151 19.6467448806535
14.971470784812 19.6981132075472
15.0440251572327 19.8399356118483
15.0860418040442 19.9245283018868
15.1446540880503 20.0515151823923
15.1892313397554 20.1509433962264
15.2452830188679 20.2866540579938
15.2817034150963 20.377358490566
15.3459119496855 20.5527481904947
15.3640945238096 20.6037735849057
15.4368772688006 20.8301886792453
15.4465408805031 20.8638745109271
15.5004538981374 21.0566037735849
15.5471698113208 21.2477292212629
15.5556013646749 21.2830188679245
15.6024252634337 21.5094339622642
15.6416740598363 21.7358490566038
15.6477987421384 21.7787218998192
15.6735700520228 21.9622641509434
15.6987381317259 22.188679245283
15.7177219851716 22.4150943396226
15.7311535761322 22.6415094339623
15.7398309970872 22.8679245283019
15.7447858395839 23.0943396226415
15.7473989721807 23.3207547169811
15.748427672956 23.4252310013994
15.7496317642965 23.5471698113208
15.7545055343969 23.7735849056604
15.7669839626135 24
15.7919850561277 24.2264150943396
15.8268211277766 24.4528301886792
15.8490566037736 24.5793338171773
15.8672395950372 24.6792452830189
15.9105460221893 24.9056603773585
15.9496855345912 25.1053300768966
15.9550599659032 25.1320754716981
15.9998057759208 25.3584905660377
16.0441227659824 25.5849056603774
16.0503144654088 25.6177276672023
16.0874192658306 25.811320754717
16.129591525772 26.0377358490566
16.1509433962264 26.1568012042481
16.1703708205205 26.2641509433962
16.2096039911486 26.4905660377358
16.2476274888973 26.7169811320755
16.251572327044 26.7416395822667
16.2838116707736 26.9433962264151
16.3187571214917 27.1698113207547
16.3522012578616 27.3931127237902
16.3526631802762 27.3962264150943
16.3846994266698 27.622641509434
16.415786135794 27.8490566037736
16.4460113884269 28.0754716981132
16.4528301886792 28.1283412704733
16.4746254734192 28.3018867924528
16.5021030422344 28.5283018867925
16.5286418806248 28.7547169811321
16.5534591194969 28.9749310621905
16.5541306345601 28.9811320754717
16.5774543891742 29.2075471698113
16.5993540753439 29.4339622641509
16.6195577341656 29.6603773584906
16.637708247871 29.8867924528302
16.653350781223 30.1132075471698
16.6540880503145 30.1263000499242
16.6653618767479 30.3396226415094
16.6737091174023 30.5660377358491
16.6776142976166 30.7924528301887
16.6760655076626 31.0188679245283
16.6677888268939 31.2452830188679
16.6540880503145 31.4309616572623
16.6510063029256 31.4716981132075
16.6225976608753 31.6981132075472
16.5805544485751 31.9245283018868
16.5534591194969 32.02901618776
16.5202984126428 32.1509433962264
16.4528301886792 32.3403997988602
16.438706432279 32.377358490566
16.3522012578616 32.5654024631064
16.3330207840665 32.6037735849057
16.251572327044 32.7494357085823
16.2025394475061 32.8301886792453
16.1509433962264 32.9096537383223
16.0503144654088 33.0531496328191
16.0476882682568 33.0566037735849
15.9496855345912 33.180928736204
15.8632377016744 33.2830188679245
15.8490566037736 33.2994315342543
15.748427672956 33.4071397132111
15.6477987421384 33.5077844862141
15.645997597367 33.5094339622642
15.5471698113208 33.5995367529236
15.4465408805031 33.6848947922905
15.3811830863922 33.7358490566038
15.3459119496855 33.7635115913397
15.2452830188679 33.8349797739527
15.1446540880503 33.9001124093305
15.0440251572327 33.9586453132221
15.0367156159792 33.9622641509434
14.9433962264151 34.0093494522524
14.8427672955975 34.0523857710936
14.7421383647799 34.0870094063699
14.6415094339623 34.1121658910129
14.5408805031447 34.126493696787
14.440251572327 34.1282506981937
14.3396226415094 34.1152140818719
14.2389937106918 34.0845429151626
14.1383647798742 34.0325874187406
14.0470145942135 33.9622641509434
14.0377358490566 33.9544614160776
13.937106918239 33.8420976757667
13.8656902364103 33.7358490566038
13.8364779874214 33.6879623228915
13.7491480666376 33.5094339622642
13.7358490566038 33.4794157618554
13.6627290274883 33.2830188679245
13.6352201257862 33.2015316191128
13.5926959560507 33.0566037735849
13.5345911949686 32.8395038004498
13.5323680263506 32.8301886792453
13.4810555204436 32.6037735849057
13.4339622641509 32.3805527421803
13.4333428349506 32.377358490566
13.3907834863955 32.1509433962264
13.3495560084392 31.9245283018868
13.3333333333333 31.8344628220237
13.3100783096213 31.6981132075472
13.2709383039916 31.4716981132076
13.2327044025157 31.2586392899344
13.2304005230868 31.2452830188679
13.1893653020261 31.0188679245283
13.1447757911484 30.7924528301887
13.1320754716981 30.7330587474307
13.0972460007321 30.5660377358491
13.0445852001217 30.3396226415094
13.0314465408805 30.2886043780315
12.9870808513778 30.1132075471698
12.9308176100629 29.916476302955
12.9224507036105 29.8867924528302
12.8513294508964 29.6603773584906
12.8301886792453 29.6002544690065
12.7723181023601 29.4339622641509
12.7295597484277 29.3239579203838
12.6846938041104 29.2075471698113
12.6289308176101 29.0770439495805
12.5882422840357 28.9811320754717
12.5283018867925 28.8527183771416
12.4828521195506 28.7547169811321
12.4276729559748 28.6457698189552
12.368552661744 28.5283018867925
12.3270440251572 28.4522321501241
12.2455570610952 28.3018867924528
12.2264150943396 28.2690838391302
12.125786163522 28.0947003304974
12.1148385458688 28.0754716981132
12.0251572327044 27.9277649012347
11.9778216944248 27.8490566037736
11.9245283018868 27.7654249367077
11.8346043247987 27.622641509434
11.8238993710692 27.6064979808371
11.7232704402516 27.4513742313237
11.6880897475582 27.3962264150943
11.622641509434 27.2979126375351
11.5388627213017 27.1698113207547
11.5220125786164 27.1449624450579
11.4213836477987 26.9926889587257
11.389558599419 26.9433962264151
11.3207547169811 26.8396517211711
11.2413653502895 26.7169811320755
11.2201257861635 26.6848012965317
11.1194968553459 26.5277442405029
11.0963506267249 26.4905660377358
11.0188679245283 26.3672477290552
10.9560118572428 26.2641509433962
10.9182389937107 26.2022266981634
10.8211119285995 26.0377358490566
10.8176100628931 26.0317505870698
10.7169811320755 25.8538330719729
10.6937009603451 25.811320754717
10.6163522012579 25.666939628419
10.5738124898612 25.5849056603774
10.5157232704403 25.4691132792743
10.461948273434 25.3584905660377
10.4150943396226 25.2577072948322
10.358358950267 25.1320754716981
10.314465408805 25.0293253025705
10.2629492551739 24.9056603773585
10.2138364779874 24.7798839338737
10.1753204695871 24.6792452830189
10.1132075471698 24.5051014896408
10.0948254456609 24.4528301886792
10.0207549993941 24.2264150943396
10.0125786163522 24.199410542912
9.9523482762188 24
9.91194968553459 23.8569950057853
9.88828540486534 23.7735849056604
9.82783501017228 23.5471698113208
9.81132075471698 23.4815220161784
9.77024492264117 23.3207547169811
9.71454502301096 23.0943396226415
9.71069182389937 23.0777624705516
9.66072313892242 22.8679245283019
9.61006289308176 22.6506517357061
9.60787138221467 22.6415094339623
9.55640091360436 22.4150943396226
9.50943396226415 22.2051653416306
9.50562757520283 22.188679245283
9.45615440266722 21.9622641509434
9.40880503144654 21.7419498212065
9.40744994654602 21.7358490566038
9.36031034915774 21.5094339622642
9.31426087170568 21.2830188679245
9.30817610062893 21.2509056705897
9.27014033570261 21.0566037735849
9.22774742511645 20.8301886792453
9.20754716981132 20.714299727702
9.18766176650947 20.6037735849057
9.15030443909913 20.377358490566
9.11578868272138 20.1509433962264
9.10691823899371 20.0840670981579
9.08511453775499 19.9245283018868
9.05863648745037 19.6981132075472
9.03691791749742 19.4716981132075
9.0208341790734 19.2452830188679
9.01143024073002 19.0188679245283
9.00995922487722 18.7924528301887
9.01793428064283 18.5660377358491
9.037199782665 18.3396226415094
9.0700310931257 18.1132075471698
9.10691823899371 17.9408881380336
9.11976293852128 17.8867924528302
9.19202871836067 17.6603773584906
9.20754716981132 17.6224076840211
9.29474068789571 17.4339622641509
9.30817610062893 17.4103850920554
9.40880503144654 17.2541232539034
9.44333642066864 17.2075471698113
9.50943396226415 17.1319238336281
9.61006289308176 17.0327630449891
9.67107225998012 16.9811320754717
9.71069182389937 16.9519039157652
9.81132075471698 16.8874452656855
9.91194968553459 16.8333486149848
10.0125786163522 16.7884101960552
10.1044242031291 16.7547169811321
10.1132075471698 16.7518329531681

11.494410653437 18.5660377358491
11.4213836477987 18.5741431390965
11.3207547169811 18.5935439775158
11.2201257861635 18.6221184715742
11.1194968553459 18.6608872270209
11.0188679245283 18.7110796614494
10.9182389937107 18.7741859523202
10.8938159669532 18.7924528301887
10.8176100628931 18.8558503466694
10.7169811320755 18.957511707944
10.6657800611995 19.0188679245283
10.6163522012579 19.0862978064382
10.5185301754784 19.2452830188679
10.5157232704403 19.2505889885123
10.4154108367604 19.4716981132075
10.4150943396226 19.4725351858628
10.3407391338684 19.6981132075472
10.314465408805 19.7984770539898
10.2853211734166 19.9245283018868
10.2447859811465 20.1509433962264
10.2154749349476 20.377358490566
10.2138364779874 20.3948508809729
10.196233986443 20.6037735849057
10.1845814653852 20.8301886792453
10.1793492672307 21.0566037735849
10.1796580496475 21.2830188679245
10.1848163327913 21.5094339622642
10.1942960371443 21.7358490566038
10.2077166318444 21.9622641509434
10.2138364779874 22.0403834486652
10.2251571272485 22.188679245283
10.2464304691894 22.4150943396226
10.2713733152358 22.6415094339623
10.3001647663303 22.8679245283019
10.314465408805 22.9636435771436
10.3336327848564 23.0943396226415
10.3722204447943 23.3207547169811
10.4150943396226 23.5411181148352
10.4162602143861 23.5471698113208
10.4677446090903 23.7735849056604
10.5157232704403 23.9577971362155
10.5267539196065 24
10.5953234420452 24.2264150943396
10.6163522012579 24.2874451239515
10.6745130593124 24.4528301886792
10.7169811320755 24.5603099422478
10.7654101534868 24.6792452830189
10.8176100628931 24.7953558138659
10.8691402429071 24.9056603773585
10.9182389937107 25.0028860306336
10.9864299194801 25.1320754716981
11.0188679245283 25.1901513890592
11.117436233333 25.3584905660377
11.1194968553459 25.3618811909028
11.2201257861635 25.5197884707151
11.2637688985047 25.5849056603774
11.3207547169811 25.6684405819277
11.4213836477987 25.8090368000002
11.4231066769178 25.811320754717
11.5220125786164 25.9423488767873
11.5973634900694 26.0377358490566
11.622641509434 26.0700803829146
11.7232704402516 26.1928531609282
11.78435272551 26.2641509433962
11.8238993710692 26.3113931508221
11.9245283018868 26.4263354022271
11.9831928916681 26.4905660377358
12.0251572327044 26.5381050478865
12.125786163522 26.6472806435759
12.1925490263516 26.7169811320755
12.2264150943396 26.7539307569805
12.3270440251572 26.8589590319927
12.4105512232757 26.9433962264151
12.4276729559748 26.9616629863403
12.5283018867925 27.0638520129993
12.6289308176101 27.1636488512372
12.6355115105333 27.1698113207547
12.7295597484277 27.2639024494117
12.8301886792453 27.3622155694309
12.8667190592458 27.3962264150943
12.9308176100629 27.4606443636818
13.0314465408805 27.5582792505648
13.1001907922322 27.622641509434
13.1320754716981 27.6552331303982
13.2327044025157 27.7528007176284
13.3333333333333 27.8483883967042
13.3340966906744 27.8490566037736
13.4339622641509 27.9461893958718
13.5345911949686 28.0417396897281
13.5727471975715 28.0754716981132
13.6352201257862 28.1378756464024
13.7358490566038 28.2327589545993
13.8136773613981 28.3018867924528
13.8364779874214 28.3252627409907
13.937106918239 28.4172928267423
14.0377358490566 28.5029684832723
14.0732907348146 28.5283018867925
14.1383647798742 28.5841250093207
14.2389937106918 28.6546684561288
14.3396226415094 28.7066354949677
14.440251572327 28.7301607203283
14.5408805031447 28.7081365001995
14.6415094339623 28.6085620188264
14.6805594862606 28.5283018867925
14.7421383647799 28.3868241632732
14.7658158586901 28.3018867924528
14.8232660749055 28.0754716981132
14.8427672955975 27.990118253275
14.86750758449 27.8490566037736
14.9034406626659 27.622641509434
14.9340773487452 27.3962264150943
14.9433962264151 27.318796076341
14.9585430386755 27.1698113207547
14.9781677145339 26.9433962264151
14.9936721528168 26.7169811320755
15.0050989941449 26.4905660377358
15.012548984567 26.2641509433962
15.0161855458249 26.0377358490566
15.0162421579565 25.811320754717
15.0130334383569 25.5849056603774
15.0069700125024 25.3584905660377
14.9985752429532 25.1320754716981
14.9884970880003 24.9056603773585
14.9774986734773 24.6792452830189
14.9663966405498 24.4528301886792
14.9559095217507 24.2264150943396
14.9464164101693 24
14.9433962264151 23.9217175664359
14.9376508687645 23.7735849056604
14.9288654795724 23.5471698113208
14.9188569270067 23.3207547169811
14.9062110156283 23.0943396226415
14.8895650859977 22.8679245283019
14.8677177565896 22.6415094339623
14.8427672955975 22.4397297990596
14.8396116612089 22.4150943396226
14.8039375786442 22.188679245283
14.7603844170824 21.9622641509434
14.7421383647799 21.8816495461568
14.7077272691754 21.7358490566038
14.6456432755553 21.5094339622642
14.6415094339623 21.4960692939268
14.5725845736218 21.2830188679245
14.5408805031447 21.1953944070643
14.4882415221657 21.0566037735849
14.440251572327 20.9415402579815
14.3914903036003 20.8301886792453
14.3396226415094 20.7209872317551
14.2811079102975 20.6037735849057
14.2389937106918 20.5251173910092
14.1558046150717 20.377358490566
14.1383647798742 20.3482107270341
14.0377358490566 20.1879247539373
14.0133020634211 20.1509433962264
13.937106918239 20.0412974551923
13.8516474094776 19.9245283018868
13.8364779874214 19.9047084946163
13.7358490566038 19.7795038260076
13.6669196339164 19.6981132075472
13.6352201257862 19.6620742746211
13.5345911949686 19.5533870106713
13.4548350630208 19.4716981132075
13.4339622641509 19.4510033310658
13.3333333333333 19.356528994336
13.2327044025157 19.2670299023485
13.206720795866 19.2452830188679
13.1320754716981 19.1844530762616
13.0314465408805 19.1071668915792
12.9308176100629 19.0344337458472
12.9076674580454 19.0188679245283
12.8301886792453 18.9679329766083
12.7295597484277 18.9063105601913
12.6289308176101 18.8491106275976
12.5283018867925 18.7964019368258
12.5199291635994 18.7924528301887
12.4276729559748 18.7497524560277
12.3270440251572 18.7078005470029
12.2264150943396 18.6705703010945
12.125786163522 18.6382481339263
12.0251572327044 18.6110557730725
11.9245283018868 18.5892556348844
11.8238993710692 18.5731574044056
11.7519727012146 18.5660377358491
11.7232704402516 18.5632421756356
11.622641509434 18.5598576656069
11.5220125786164 18.5631910138834
11.494410653437 18.5660377358491
};
\addplot [draw=none, fill=indianred1986462]
table{%
x  y
11.5220125786163 18.5631910138834
11.622641509434 18.5598576656069
11.7232704402516 18.5632421756356
11.7519727012146 18.5660377358491
11.8238993710692 18.5731574044056
11.9245283018868 18.5892556348844
12.0251572327044 18.6110557730725
12.125786163522 18.6382481339263
12.2264150943396 18.6705703010945
12.3270440251572 18.7078005470029
12.4276729559748 18.7497524560277
12.5199291635994 18.7924528301887
12.5283018867925 18.7964019368258
12.6289308176101 18.8491106275976
12.7295597484277 18.9063105601913
12.8301886792453 18.9679329766083
12.9076674580454 19.0188679245283
12.9308176100629 19.0344337458472
13.0314465408805 19.1071668915792
13.1320754716981 19.1844530762616
13.206720795866 19.2452830188679
13.2327044025157 19.2670299023485
13.3333333333333 19.356528994336
13.4339622641509 19.4510033310658
13.4548350630208 19.4716981132075
13.5345911949686 19.5533870106713
13.6352201257862 19.6620742746211
13.6669196339164 19.6981132075472
13.7358490566038 19.7795038260076
13.8364779874214 19.9047084946163
13.8516474094776 19.9245283018868
13.937106918239 20.0412974551923
14.0133020634211 20.1509433962264
14.0377358490566 20.1879247539373
14.1383647798742 20.3482107270341
14.1558046150717 20.377358490566
14.2389937106918 20.5251173910092
14.2811079102975 20.6037735849057
14.3396226415094 20.7209872317551
14.3914903036003 20.8301886792453
14.440251572327 20.9415402579815
14.4882415221657 21.0566037735849
14.5408805031447 21.1953944070643
14.5725845736218 21.2830188679245
14.6415094339623 21.4960692939268
14.6456432755553 21.5094339622642
14.7077272691754 21.7358490566038
14.7421383647799 21.8816495461568
14.7603844170824 21.9622641509434
14.8039375786442 22.188679245283
14.8396116612089 22.4150943396226
14.8427672955975 22.4397297990596
14.8677177565896 22.6415094339623
14.8895650859977 22.8679245283019
14.9062110156283 23.0943396226415
14.9188569270067 23.3207547169811
14.9288654795724 23.5471698113208
14.9376508687645 23.7735849056604
14.9433962264151 23.9217175664359
14.9464164101693 24
14.9559095217507 24.2264150943396
14.9663966405498 24.4528301886792
14.9774986734773 24.6792452830189
14.9884970880003 24.9056603773585
14.9985752429532 25.1320754716981
15.0069700125024 25.3584905660377
15.0130334383569 25.5849056603774
15.0162421579565 25.811320754717
15.0161855458249 26.0377358490566
15.012548984567 26.2641509433962
15.0050989941449 26.4905660377358
14.9936721528168 26.7169811320755
14.9781677145339 26.9433962264151
14.9585430386755 27.1698113207547
14.9433962264151 27.318796076341
14.9340773487452 27.3962264150943
14.9034406626659 27.622641509434
14.86750758449 27.8490566037736
14.8427672955975 27.990118253275
14.8232660749055 28.0754716981132
14.7658158586901 28.3018867924528
14.7421383647799 28.3868241632732
14.6805594862606 28.5283018867925
14.6415094339623 28.6085620188264
14.5408805031447 28.7081365001995
14.440251572327 28.7301607203283
14.3396226415094 28.7066354949677
14.2389937106918 28.6546684561288
14.1383647798742 28.5841250093207
14.0732907348146 28.5283018867925
14.0377358490566 28.5029684832723
13.937106918239 28.4172928267423
13.8364779874214 28.3252627409907
13.8136773613981 28.3018867924528
13.7358490566038 28.2327589545993
13.6352201257862 28.1378756464024
13.5727471975715 28.0754716981132
13.5345911949686 28.0417396897281
13.4339622641509 27.9461893958718
13.3340966906744 27.8490566037736
13.3333333333333 27.8483883967042
13.2327044025157 27.7528007176284
13.1320754716981 27.6552331303982
13.1001907922322 27.622641509434
13.0314465408805 27.5582792505648
12.9308176100629 27.4606443636818
12.8667190592458 27.3962264150943
12.8301886792453 27.3622155694309
12.7295597484277 27.2639024494117
12.6355115105333 27.1698113207547
12.6289308176101 27.1636488512372
12.5283018867925 27.0638520129993
12.4276729559748 26.9616629863403
12.4105512232757 26.9433962264151
12.3270440251572 26.8589590319927
12.2264150943396 26.7539307569805
12.1925490263516 26.7169811320755
12.125786163522 26.6472806435759
12.0251572327044 26.5381050478865
11.9831928916681 26.4905660377358
11.9245283018868 26.4263354022271
11.8238993710692 26.3113931508221
11.78435272551 26.2641509433962
11.7232704402516 26.1928531609282
11.622641509434 26.0700803829146
11.5973634900694 26.0377358490566
11.5220125786164 25.9423488767873
11.4231066769178 25.811320754717
11.4213836477987 25.8090368000002
11.3207547169811 25.6684405819277
11.2637688985047 25.5849056603774
11.2201257861635 25.5197884707151
11.1194968553459 25.3618811909028
11.117436233333 25.3584905660377
11.0188679245283 25.1901513890592
10.9864299194801 25.1320754716981
10.9182389937107 25.0028860306336
10.8691402429071 24.9056603773585
10.8176100628931 24.7953558138659
10.7654101534868 24.6792452830189
10.7169811320755 24.5603099422478
10.6745130593124 24.4528301886792
10.6163522012579 24.2874451239515
10.5953234420452 24.2264150943396
10.5267539196065 24
10.5157232704403 23.9577971362155
10.4677446090903 23.7735849056604
10.4162602143861 23.5471698113208
10.4150943396226 23.5411181148352
10.3722204447943 23.3207547169811
10.3336327848564 23.0943396226415
10.314465408805 22.9636435771436
10.3001647663303 22.8679245283019
10.2713733152358 22.6415094339623
10.2464304691894 22.4150943396226
10.2251571272485 22.188679245283
10.2138364779874 22.0403834486652
10.2077166318444 21.9622641509434
10.1942960371443 21.7358490566038
10.1848163327913 21.5094339622642
10.1796580496475 21.2830188679245
10.1793492672307 21.0566037735849
10.1845814653852 20.8301886792453
10.196233986443 20.6037735849057
10.2138364779874 20.3948508809729
10.2154749349476 20.377358490566
10.2447859811465 20.1509433962264
10.2853211734166 19.9245283018868
10.314465408805 19.7984770539898
10.3407391338684 19.6981132075472
10.4150943396226 19.4725351858628
10.4154108367604 19.4716981132075
10.5157232704403 19.2505889885123
10.5185301754784 19.2452830188679
10.6163522012579 19.0862978064382
10.6657800611995 19.0188679245283
10.7169811320755 18.957511707944
10.8176100628931 18.8558503466694
10.8938159669532 18.7924528301887
10.9182389937107 18.7741859523202
11.0188679245283 18.7110796614494
11.1194968553459 18.6608872270209
11.2201257861635 18.6221184715742
11.3207547169811 18.5935439775158
11.4213836477987 18.5741431390965
11.494410653437 18.5660377358491
11.5220125786163 18.5631910138834

11.6976404001463 21.0566037735849
11.622641509434 21.1296926112909
11.5220125786164 21.2536752298852
11.50227597957 21.2830188679245
11.4213836477987 21.4157701929421
11.3742534034881 21.5094339622642
11.3207547169811 21.6299713184822
11.2811204730868 21.7358490566038
11.2201257861635 21.9285460166349
11.2109736608269 21.9622641509434
11.1596625771798 22.188679245283
11.1212983455308 22.4150943396226
11.1194968553459 22.429752685579
11.0967050333648 22.6415094339623
11.0833488112272 22.8679245283019
11.0812677511977 23.0943396226415
11.0910011216316 23.3207547169811
11.1135154997048 23.5471698113208
11.1194968553459 23.5827728382985
11.1517716927934 23.7735849056604
11.2069241345614 24
11.2201257861635 24.0401236955736
11.2837050059213 24.2264150943396
11.3207547169811 24.3122176735904
11.385186962811 24.4528301886792
11.4213836477987 24.5193671989021
11.5152527510732 24.6792452830189
11.5220125786164 24.6895503046584
11.622641509434 24.8308408057069
11.6809692616846 24.9056603773585
11.7232704402516 24.9567840451775
11.8238993710692 25.0678989587217
11.8877402319545 25.1320754716981
11.9245283018868 25.168171531368
12.0251572327044 25.2576274441098
12.125786163522 25.3391046689235
12.1527047630854 25.3584905660377
12.2264150943396 25.4116672393623
12.3270440251572 25.4763711447496
12.4276729559748 25.5336923108764
12.5283018867925 25.5835389348389
12.5316919290304 25.5849056603774
12.6289308176101 25.6249440770399
12.7295597484277 25.6581649027773
12.8301886792453 25.6826463582458
12.9308176100629 25.6976007382968
13.0314465408805 25.7019857639264
13.1320754716981 25.6944467674603
13.2327044025157 25.673237859987
13.3333333333333 25.6361124042059
13.4259587235119 25.5849056603774
13.4339622641509 25.5799760777792
13.5345911949686 25.4979564262182
13.6352201257862 25.3864441918796
13.655586989853 25.3584905660377
13.7358490566038 25.228774167107
13.7842431968161 25.1320754716981
13.8364779874214 25.0030225664415
13.8699190678059 24.9056603773585
13.9293870884791 24.6792452830189
13.937106918239 24.6392235929303
13.9693217066623 24.4528301886792
13.9950062151613 24.2264150943396
14.0086587184246 24
14.0114043766475 23.7735849056604
14.0038019603306 23.5471698113208
13.9859739601607 23.3207547169811
13.957742321854 23.0943396226415
13.937106918239 22.9734666835795
13.9179596264772 22.8679245283019
13.8655840374828 22.6415094339623
13.8364779874214 22.537846847914
13.7993087520223 22.4150943396226
13.7358490566038 22.2362894038834
13.7174693490901 22.188679245283
13.6352201257862 22.0006044341497
13.6168439437373 21.9622641509434
13.5345911949686 21.8066605500263
13.4933022834812 21.7358490566038
13.4339622641509 21.6416093358206
13.3416662615066 21.5094339622642
13.3333333333333 21.4981992675388
13.2327044025157 21.3754156418946
13.1476074775039 21.2830188679245
13.1320754716981 21.2668607165154
13.0314465408805 21.1737306996789
12.9308176100629 21.0922333148533
12.8797223881942 21.0566037735849
12.8301886792453 21.022917176416
12.7295597484277 20.9651487604245
12.6289308176101 20.9179075945677
12.5283018867925 20.8812592244953
12.4276729559748 20.8553969844992
12.3270440251572 20.8406638575297
12.2264150943396 20.8375806519274
12.125786163522 20.8468826874204
12.0251572327044 20.8695680988977
11.9245283018868 20.9069622419324
11.8238993710692 20.9608047844687
11.7232704402516 21.0333693412461
11.6976404001463 21.0566037735849
};
\addplot [draw=none, fill=firebrick1823347]
table{%
x  y
11.7232704402516 21.0333693412461
11.8238993710692 20.9608047844687
11.9245283018868 20.9069622419324
12.0251572327044 20.8695680988977
12.125786163522 20.8468826874204
12.2264150943396 20.8375806519274
12.3270440251572 20.8406638575297
12.4276729559748 20.8553969844992
12.5283018867925 20.8812592244953
12.6289308176101 20.9179075945677
12.7295597484277 20.9651487604245
12.8301886792453 21.022917176416
12.8797223881942 21.0566037735849
12.9308176100629 21.0922333148533
13.0314465408805 21.1737306996789
13.1320754716981 21.2668607165154
13.1476074775039 21.2830188679245
13.2327044025157 21.3754156418946
13.3333333333333 21.4981992675388
13.3416662615066 21.5094339622642
13.4339622641509 21.6416093358206
13.4933022834812 21.7358490566038
13.5345911949686 21.8066605500263
13.6168439437373 21.9622641509434
13.6352201257862 22.0006044341497
13.7174693490901 22.188679245283
13.7358490566038 22.2362894038834
13.7993087520223 22.4150943396226
13.8364779874214 22.537846847914
13.8655840374828 22.6415094339623
13.9179596264772 22.8679245283019
13.937106918239 22.9734666835795
13.957742321854 23.0943396226415
13.9859739601607 23.3207547169811
14.0038019603306 23.5471698113208
14.0114043766475 23.7735849056604
14.0086587184246 24
13.9950062151613 24.2264150943396
13.9693217066623 24.4528301886792
13.937106918239 24.6392235929303
13.9293870884791 24.6792452830189
13.8699190678059 24.9056603773585
13.8364779874214 25.0030225664415
13.7842431968161 25.1320754716981
13.7358490566038 25.228774167107
13.655586989853 25.3584905660377
13.6352201257862 25.3864441918796
13.5345911949686 25.4979564262182
13.4339622641509 25.5799760777792
13.4259587235119 25.5849056603774
13.3333333333333 25.6361124042059
13.2327044025157 25.673237859987
13.1320754716981 25.6944467674603
13.0314465408805 25.7019857639264
12.9308176100629 25.6976007382968
12.8301886792453 25.6826463582458
12.7295597484277 25.6581649027773
12.6289308176101 25.6249440770399
12.5316919290304 25.5849056603774
12.5283018867925 25.5835389348389
12.4276729559748 25.5336923108764
12.3270440251572 25.4763711447496
12.2264150943396 25.4116672393623
12.1527047630854 25.3584905660377
12.125786163522 25.3391046689235
12.0251572327044 25.2576274441098
11.9245283018868 25.168171531368
11.8877402319545 25.1320754716981
11.8238993710692 25.0678989587217
11.7232704402516 24.9567840451775
11.6809692616846 24.9056603773585
11.622641509434 24.8308408057069
11.5220125786164 24.6895503046584
11.5152527510732 24.6792452830189
11.4213836477987 24.5193671989021
11.385186962811 24.4528301886792
11.3207547169811 24.3122176735904
11.2837050059213 24.2264150943396
11.2201257861635 24.0401236955736
11.2069241345614 24
11.1517716927934 23.7735849056604
11.1194968553459 23.5827728382985
11.1135154997048 23.5471698113208
11.0910011216316 23.3207547169811
11.0812677511977 23.0943396226415
11.0833488112272 22.8679245283019
11.0967050333648 22.6415094339623
11.1194968553459 22.429752685579
11.1212983455308 22.4150943396226
11.1596625771798 22.188679245283
11.2109736608269 21.9622641509434
11.2201257861635 21.9285460166349
11.2811204730868 21.7358490566038
11.3207547169811 21.6299713184822
11.3742534034881 21.5094339622642
11.4213836477987 21.4157701929421
11.50227597957 21.2830188679245
11.5220125786164 21.2536752298852
11.622641509434 21.1296926112909
11.6976404001463 21.0566037735849
11.7232704402516 21.0333693412461
};
\addplot [dash pattern=on 3.7pt off 1.6pt, draw=dimgray85]
table{%
x  y
20.5583820763196 21.0566037735849
20.5786163522013 21.1487193844482
20.6080743987508 21.2830188679245
20.6549946792251 21.5094339622642
20.6792452830189 21.6332806495972
20.6992943520821 21.7358490566038
20.7411087054259 21.9622641509434
20.7798742138365 22.1840865392454
20.780674934987 22.188679245283
20.8179550761842 22.4150943396226
20.8532338362682 22.6415094339623
20.8805031446541 22.826536216123
20.8865802147172 22.8679245283019
20.9179781253226 23.0943396226415
20.9476182892565 23.3207547169811
20.9755421620416 23.5471698113208
20.9811320754717 23.5953834554016
21.0016682981064 23.7735849056604
21.0260798772759 24
21.0487860834562 24.2264150943396
21.0697499035088 24.4528301886792
21.0817610062893 24.5945240228611
21.0888848930487 24.6792452830189
21.1061127679484 24.9056603773585
21.1214106383918 25.1320754716981
21.1346895835281 25.3584905660377
21.1458534475191 25.5849056603774
21.1548012014372 25.811320754717
21.1614290642126 26.0377358490566
21.1656323293706 26.2641509433962
21.1673068748244 26.4905660377358
21.1663503580509 26.7169811320755
21.1626631175752 26.9433962264151
21.1561488143144 27.1698113207547
21.1467148545759 27.3962264150943
21.1342726425765 27.622641509434
21.1187377167804 27.8490566037736
21.1000298338722 28.0754716981132
21.0817610062893 28.2636918540962
21.0780742557953 28.3018867924528
21.0528192221193 28.5283018867924
21.0242076534931 28.7547169811321
20.9921866517841 28.9811320754717
20.9811320754717 29.0515098639253
20.9567706632387 29.2075471698113
20.9179400521426 29.4339622641509
20.8805031446541 29.634399408183
20.8756825540362 29.6603773584906
20.8301774797371 29.8867924528302
20.7813596793128 30.1132075471698
20.7798742138365 30.1196663041896
20.7296220050861 30.3396226415094
20.6792452830189 30.5481184188959
20.6749471121153 30.5660377358491
20.6179542092349 30.7924528301887
20.5786163522013 30.9428112171644
20.5588664770207 31.0188679245283
20.4984698716827 31.2452830188679
20.4779874213836 31.3212234892343
20.437698943807 31.4716981132075
20.3776698664758 31.6981132075472
20.377358490566 31.6993475102682
20.3210528030576 31.9245283018868
20.2767295597484 32.1216624026313
20.2702673223411 32.1509433962264
20.2261941096715 32.377358490566
20.1853754592098 32.6037735849057
20.1761006289308 32.6564835755209
20.1460122459983 32.8301886792453
20.1065403061263 33.0566037735849
20.0754716981132 33.2308193938915
20.0662299575487 33.2830188679245
20.0247791852867 33.5094339622642
19.9817127941526 33.7358490566038
19.9748427672956 33.770720999475
19.937085322281 33.9622641509434
19.890750392225 34.188679245283
19.874213836478 34.2670481248539
19.8428236970905 34.4150943396226
19.7934067060261 34.6415094339623
19.7735849056604 34.7303959833677
19.7426670533714 34.8679245283019
19.6908308721364 35.0943396226415
19.6729559748428 35.171627761312
19.6381050792255 35.3207547169811
19.584809011227 35.5471698113208
19.5723270440252 35.600298953252
19.5311294957156 35.7735849056604
19.4774831196565 36
19.4716981132075 36.0247490567113
19.4239670720695 36.2264150943396
19.3710917984681 36.4528301886793
19.3710691823899 36.4529293713121
19.3188208619334 36.6792452830189
19.2704402515723 36.8936947283996
19.2677071161462 36.9056603773585
19.2176456802657 37.1320754716981
19.1698113207547 37.3554335791683
19.1691490367013 37.3584905660377
19.1220319917795 37.5849056603774
19.076786697292 37.811320754717
19.0691823899371 37.8512046419003
19.0332631988403 38.0377358490566
18.9918249573049 38.2641509433962
18.9685534591195 38.3987793247829
18.9525402215071 38.4905660377358
18.9155302710652 38.7169811320755
18.8811677921792 38.9433962264151
18.8679245283019 39.0385824489284
18.8494980681874 39.1698113207547
18.8208002830534 39.3962264150943
18.7953826978254 39.622641509434
18.7733641977888 39.8490566037736
18.7672955974843 39.9229789863083
18.7546026441696 40.0754716981132
18.7390400770623 40.3018867924528
18.7264405196472 40.5283018867924
18.716398273366 40.7547169811321
18.708450126861 40.9811320754717
18.7021124114199 41.2075471698113
18.6969029093705 41.4339622641509
18.6923512920992 41.6603773584906
18.6880028955439 41.8867924528302
18.6834192555515 42.1132075471698
18.6781773412406 42.3396226415094
18.6718684365173 42.5660377358491
18.6666666666667 42.717672778497
18.6640615253091 42.7924528301887
18.6543085475035 43.0188679245283
18.6423023877364 43.2452830188679
18.6276763713381 43.4716981132076
18.610074207253 43.6981132075472
18.5891491999658 43.9245283018868
18.5660377358491 44.1373427943303
18.5645400641245 44.1509433962264
18.5355103686386 44.377358490566
18.5020904587285 44.6037735849057
18.4654088050314 44.8215299550678
18.4639300695432 44.8301886792453
18.4200304422234 45.0566037735849
18.3706718963504 45.2830188679245
18.3647798742138 45.307130101178
18.3146546324035 45.5094339622642
18.2641509433962 45.6926488504176
18.2520687512302 45.7358490566038
18.1818245034513 45.9622641509434
18.1635220125786 46.0156738841809
18.1033246559842 46.188679245283
18.062893081761 46.2942573140299
18.0158623991834 46.4150943396226
17.9622641509434 46.5405385963038
17.91837061102 46.6415094339623
17.8616352201258 46.7606587543075
17.8096019001141 46.8679245283019
17.7610062893082 46.9595571088389
17.6880773257334 47.0943396226415
17.6603773584906 47.1412438763351
17.559748427673 47.3079278813486
17.5518227304566 47.3207547169811
17.4591194968553 47.4582881778781
17.3976709368849 47.5471698113208
17.3584905660377 47.5991925178019
17.2578616352201 47.7290922453286
17.2223635175169 47.7735849056604
17.1572327044025 47.8485415600946
17.0566037735849 47.9605298401223
17.0198843329319 48
};
\addplot [dash pattern=on 3.7pt off 1.6pt, draw=dimgray85]
table{%
x  y
12.2947232158011 48
12.2264150943396 47.9211235646425
12.125786163522 47.7963706561815
12.1086723605905 47.7735849056604
12.0251572327044 47.6457151310182
11.9645768074988 47.5471698113208
11.9245283018868 47.4743321828343
11.8437816391044 47.3207547169811
11.8238993710692 47.2790455998154
11.738919306501 47.0943396226415
11.7232704402516 47.0571901160206
11.6458333341617 46.8679245283019
11.622641509434 46.8065265194469
11.561813794419 46.6415094339623
11.5220125786164 46.525423382153
11.484962164342 46.4150943396226
11.4213836477987 46.2129257154268
11.4138932529759 46.188679245283
11.3483244676005 45.9622641509434
11.3207547169811 45.8614774053243
11.2869134314455 45.7358490566038
11.2290342573972 45.5094339622642
11.2201257861635 45.4726423510178
11.1748443483821 45.2830188679245
11.1230964678366 45.0566037735849
11.1194968553459 45.0400454444222
11.0744763471237 44.8301886792453
11.0277539004476 44.6037735849057
11.0188679245283 44.5587745286876
10.9835176440972 44.377358490566
10.9409809876638 44.1509433962264
10.9182389937107 44.0254014981228
10.9002191016481 43.9245283018868
10.8611851130329 43.6981132075472
10.8232773184788 43.4716981132076
10.8176100628931 43.4367655684821
10.7870431807126 43.2452830188679
10.7518332685172 43.0188679245283
10.7174338155803 42.7924528301887
10.7169811320755 42.7894049622677
10.684428258041 42.5660377358491
10.6520616717271 42.3396226415094
10.6202490337367 42.1132075471698
10.6163522012579 42.0850979440385
10.589461565888 41.8867924528302
10.5591764207871 41.6603773584906
10.5292710888011 41.4339622641509
10.5157232704403 41.3305453542385
10.5000140163869 41.2075471698113
10.471333861335 40.9811320754717
10.442967520864 40.7547169811321
10.4150943396226 40.5297092130906
10.4149249251526 40.5283018867924
10.3877214074386 40.3018867924528
10.3608909357058 40.0754716981132
10.3344849941856 39.8490566037736
10.314465408805 39.6747809735205
10.3086697074338 39.622641509434
10.2837523040481 39.3962264150943
10.2594878712389 39.1698113207547
10.2359832176646 38.9433962264151
10.2138364779874 38.7218752726084
10.2133644443219 38.7169811320755
10.1920669022048 38.4905660377358
10.1718865383135 38.2641509433962
10.1529633604403 38.0377358490566
10.1354399323528 37.811320754717
10.1194573178929 37.5849056603774
10.1132075471698 37.487296151107
10.1052433305977 37.3584905660377
10.0928670655969 37.1320754716981
10.0823545838361 36.9056603773585
10.0737794254539 36.6792452830189
10.0671777845146 36.4528301886792
10.0625390036825 36.2264150943396
10.0597970352488 36
10.0588240448544 35.7735849056604
10.0594271701744 35.5471698113208
10.061349019932 35.3207547169811
10.0642718677294 35.0943396226415
10.0678247985481 34.8679245283019
10.0715925524025 34.6415094339623
10.0751246945583 34.4150943396226
10.077944023592 34.188679245283
10.0795536141269 33.9622641509434
10.0794423690493 33.7358490566038
10.0770893149494 33.5094339622642
10.0719671060894 33.2830188679245
10.0635453562569 33.0566037735849
10.0512945647436 32.8301886792453
10.0346915954325 32.6037735849057
10.01322786437 32.377358490566
10.0125786163522 32.3718289873749
9.98662428277724 32.1509433962264
9.95428997377827 31.9245283018868
9.91583977530733 31.6981132075472
9.91194968553459 31.6782506789066
9.87124835973918 31.4716981132075
9.82009526560419 31.2452830188679
9.81132075471698 31.2104893561351
9.76252432889278 31.0188679245283
9.71069182389937 30.8354426794174
9.69840282761629 30.7924528301887
9.62800330191071 30.5660377358491
9.61006289308176 30.5124119857508
9.55152010125914 30.3396226415094
9.50943396226415 30.2230520962346
9.46925962834491 30.1132075471698
9.40880503144654 29.9563639258124
9.38164493170213 29.8867924528302
9.30817610062893 29.7064871781037
9.28915745375558 29.6603773584906
9.20754716981132 29.4692025621911
9.19233188417112 29.4339622641509
9.10691823899371 29.2413977208878
9.09174766600559 29.2075471698113
9.0062893081761 29.0207122616919
8.98801749742112 28.9811320754717
8.90566037735849 28.805302178761
8.88177361106015 28.7547169811321
8.80503144654088 28.5936828278562
8.77365268181314 28.5283018867925
8.70440251572327 28.3846232371549
8.66428013712133 28.3018867924528
8.60377358490566 28.1770741010012
8.55425453666439 28.0754716981132
8.50314465408805 27.97011832442
8.44413257372855 27.8490566037736
8.40251572327044 27.7629373944332
8.3344151134853 27.622641509434
8.30188679245283 27.5547899125887
8.22553450358824 27.3962264150943
8.20125786163522 27.3450008968152
8.11784315747764 27.1698113207547
8.10062893081761 27.1329623334465
8.01160311691063 26.9433962264151
8 26.9181471479747
};
\addplot [gray136, dash pattern=on 1pt off 1.65pt]
table {%
8 8
24 24
};
\end{axis}

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
\definecolor{jsdgreen}{HTML}{2E7D32}
\definecolor{fklblue}{HTML}{1F6FB2}
\definecolor{rklgold}{HTML}{B8863B}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=30pt},
  width=.35\columnwidth, height=90pt, scale only axis,
  axis lines*=left,
  axis line style={line width=0.4pt, draw=black!55},
  tick align=outside,
  tick style={line width=0.4pt, draw=black!55},
  xlabel={Training step},
  xmin=0, xmax=3000,
  xtick={0,1000,2000,3000},
  xticklabels={0,1k,2k,3k},
  ymajorgrids, grid style={line width=0.3pt, draw=black!12},
  label style={font=\footnotesize},
  tick label style={font=\scriptsize},
  xlabel style={yshift=5pt},
  ylabel style={yshift=-4pt},
  legend cell align=left,
]
\nextgroupplot[
  ylabel={Distillation divergence $d_{\mathrm{pos}}$},
  ymin=0, ymax=0.116,
  ytick={0,0.02,0.04,0.06,0.08,0.10},
  yticklabels={0,0.02,0.04,0.06,0.08,0.10},
  legend style={at={(1.188,1.02)}, anchor=south, legend columns=-1,
    draw=none, fill=none, font=\footnotesize, inner sep=1pt,
    /tikz/every even column/.append style={column sep=5pt}}
]
\addplot[fill=fklblue, fill opacity=0.30, draw=none, forget plot]
  table {%
2 0.0278869
4 0.028916
6 0.0335639
8 0.0361564
10 0.0382019
12 0.0403202
14 0.0431506
16 0.0440535
18 0.0396795
20 0.039992
22 0.0543222
24 0.0533587
26 0.055653
28 0.0554078
30 0.05855
32 0.0540922
34 0.0545361
36 0.0536086
38 0.053014
40 0.0528942
42 0.0522103
44 0.0503595
46 0.0487122
48 0.0425661
50 0.0407393
52 0.0393049
54 0.0387255
56 0.0361501
58 0.0345481
60 0.0339915
62 0.0339152
64 0.0264019
66 0.0256968
68 0.0264681
70 0.0301859
72 0.0267298
74 0.0261732
76 0.0272935
78 0.0282271
80 0.0288049
82 0.031177
84 0.028672
86 0.0266796
88 0.0325707
90 0.0316409
92 0.0325895
94 0.0331002
96 0.0346474
98 0.0362653
100 0.0364608
102 0.0377082
104 0.038826
106 0.0381116
108 0.0458091
110 0.0503976
112 0.0533066
114 0.0532722
116 0.0566201
118 0.0594273
120 0.0585582
122 0.0588926
124 0.0560246
126 0.0604533
128 0.0629606
130 0.0666025
132 0.0608763
134 0.0574852
136 0.0496151
138 0.0483678
140 0.0470347
142 0.044342
144 0.0687994
146 0.0666769
148 0.0688294
150 0.0709003
152 0.0687781
154 0.0641165
156 0.0634457
158 0.069693
160 0.0730859
162 0.0737402
164 0.0753444
166 0.0757714
168 0.0532225
170 0.100286
172 0.097071
174 0.0970198
176 0.1002
178 0.107933
180 0.113172
182 0.102307
184 0.10106
186 0.097346
188 0.103789
190 0.103199
192 0.101481
194 0.0501991
196 0.0534105
198 0.0521534
200 0.0499416
202 0.0459116
204 0.0390179
206 0.039547
208 0.0415558
210 0.0409083
212 0.0387563
214 0.029817
216 0.0305443
218 0.0278515
220 0.0265716
222 0.0264646
224 0.0304476
226 0.0438273
228 0.0435157
230 0.0424038
232 0.0411285
234 0.0400477
236 0.0410926
238 0.0429493
240 0.0444013
242 0.0459682
244 0.0468406
246 0.0457069
248 0.0458665
250 0.0425743
252 0.0284437
254 0.0277506
256 0.0290855
258 0.0304722
260 0.03052
262 0.0306775
264 0.0269437
266 0.0266275
268 0.0274866
270 0.0318292
272 0.0314621
274 0.0319057
276 0.0296788
278 0.030008
280 0.0312276
282 0.0310063
284 0.0311529
286 0.0426079
288 0.0426078
290 0.0415943
292 0.041285
294 0.0362247
296 0.0351669
298 0.0359919
300 0.0362508
302 0.0364323
304 0.0338073
306 0.0328931
308 0.0344466
310 0.0236305
312 0.0254361
314 0.0240931
316 0.0243451
318 0.0252418
320 0.0262882
322 0.038869
324 0.039963
326 0.0429651
328 0.0433048
330 0.0442425
332 0.0417432
334 0.0399949
336 0.0383085
338 0.0393546
340 0.0404629
342 0.0404882
344 0.0377778
346 0.0304367
348 0.0289599
350 0.0299295
352 0.0271154
354 0.0304911
356 0.0310886
358 0.0334419
360 0.0357244
362 0.0357337
364 0.0346117
366 0.0336168
368 0.033164
370 0.0361628
372 0.0296421
374 0.0299901
376 0.030626
378 0.0321103
380 0.0284646
382 0.0332712
384 0.0306491
386 0.0295929
388 0.0298128
390 0.0291891
392 0.0323062
394 0.0280072
396 0.0297232
398 0.0294004
400 0.0302928
402 0.0289721
404 0.0294171
406 0.02547
408 0.0265742
410 0.0268268
412 0.0272558
414 0.0263186
416 0.024858
418 0.0254644
420 0.0240516
422 0.0240781
424 0.0232957
426 0.0235147
428 0.023787
430 0.0257012
432 0.0253795
434 0.0270894
436 0.0275583
438 0.0265309
440 0.0263316
442 0.0246683
444 0.0335016
446 0.0325951
448 0.0321982
450 0.0332213
452 0.0328585
454 0.031461
456 0.0300561
458 0.0318474
460 0.0341859
462 0.033602
464 0.035907
466 0.0364088
468 0.0312997
470 0.0451287
472 0.0442413
474 0.041815
476 0.0418103
478 0.043924
480 0.0471203
482 0.0431662
484 0.0442059
486 0.040381
488 0.0424041
490 0.0428397
492 0.0412078
494 0.0256133
496 0.0264103
498 0.0265201
500 0.0273471
502 0.0279302
504 0.0244661
506 0.0244838
508 0.0241812
510 0.0235615
512 0.0227599
514 0.0203987
516 0.0190779
518 0.0186445
520 0.0205515
522 0.0226908
524 0.0247141
526 0.0437826
528 0.0431121
530 0.0423035
532 0.0416657
534 0.0428706
536 0.0440449
538 0.0451328
540 0.0466055
542 0.0471165
544 0.046366
546 0.0444194
548 0.0431342
550 0.0403002
552 0.0218955
554 0.0207306
556 0.0220475
558 0.0219625
560 0.0215568
562 0.0216731
564 0.0196101
566 0.019131
568 0.0195163
570 0.0197003
572 0.0196472
574 0.0196079
576 0.0181423
578 0.0182092
580 0.0188813
582 0.0180856
584 0.0187682
586 0.0232055
588 0.0244375
590 0.0242087
592 0.02316
594 0.0220067
596 0.0211357
598 0.0213485
600 0.0214365
602 0.0209638
604 0.0203283
606 0.0203239
608 0.0208153
610 0.0162609
612 0.0175053
614 0.0165948
616 0.0179509
618 0.0174624
620 0.0190844
622 0.0208783
624 0.0219354
626 0.02417
628 0.02365
630 0.0253851
632 0.0246796
634 0.0235073
636 0.0237273
638 0.0231839
640 0.0238231
642 0.0237329
644 0.0240575
646 0.0234319
648 0.0228102
650 0.0224496
652 0.0210491
654 0.0209488
656 0.0203702
658 0.0226355
660 0.0256426
662 0.0268588
664 0.0270772
666 0.0265147
668 0.0259299
670 0.0292895
672 0.02782
674 0.029883
676 0.030249
678 0.029957
680 0.0288816
682 0.028969
684 0.0259167
686 0.0202492
688 0.0214464
690 0.0210675
692 0.0217221
694 0.0183244
696 0.019938
698 0.0186268
700 0.0180397
702 0.0173759
704 0.0176498
706 0.0166095
708 0.0172606
710 0.0178623
712 0.0190086
714 0.018292
716 0.0186088
718 0.02061
720 0.0195533
722 0.0199749
724 0.0192759
726 0.0198221
728 0.0219429
730 0.0237984
732 0.0238031
734 0.0239257
736 0.0235872
738 0.0218862
740 0.0222455
742 0.0203644
744 0.0220489
746 0.0221789
748 0.0254652
750 0.0260532
752 0.0265842
754 0.0249219
756 0.0241139
758 0.0245823
760 0.0268375
762 0.0269157
764 0.0291799
766 0.029479
768 0.0295534
770 0.0323847
772 0.0318016
774 0.0254875
776 0.0249278
778 0.0264925
780 0.0280599
782 0.0265853
784 0.0263063
786 0.0221031
788 0.0218973
790 0.0212815
792 0.0219987
794 0.0193857
796 0.0194902
798 0.0202783
800 0.0215471
802 0.0218843
804 0.021399
806 0.0208192
808 0.0251956
810 0.0251876
812 0.0246885
814 0.0237375
816 0.0226408
818 0.0231627
820 0.023681
822 0.0250773
824 0.0279164
826 0.054844
828 0.0537253
830 0.0521774
832 0.0486908
834 0.0487914
836 0.0494033
838 0.0496902
840 0.0500342
842 0.0508241
844 0.0517257
846 0.0507499
848 0.0489957
850 0.046382
852 0.0202802
854 0.0199477
856 0.0206655
858 0.0203896
860 0.0198114
862 0.0200158
864 0.0178929
866 0.0168167
868 0.0183744
870 0.0177055
872 0.0179444
874 0.0187697
876 0.0161538
878 0.0166865
880 0.0164688
882 0.0159463
884 0.0164805
886 0.0200982
888 0.0210409
890 0.0215468
892 0.0195293
894 0.0185711
896 0.0183295
898 0.0191359
900 0.0187204
902 0.0180608
904 0.0177447
906 0.0175297
908 0.018754
910 0.0154884
912 0.0169875
914 0.0164398
916 0.0172001
918 0.0165134
920 0.0179237
922 0.0200893
924 0.0206264
926 0.0341971
928 0.0335867
930 0.0347732
932 0.0347557
934 0.0346647
936 0.036474
938 0.0350879
940 0.0354968
942 0.0358861
944 0.0350592
946 0.0307924
948 0.0292665
950 0.0291729
952 0.0165376
954 0.017264
956 0.0177376
958 0.0183852
960 0.0219924
962 0.0216763
964 0.0203336
966 0.0196977
968 0.0189266
970 0.0216118
972 0.0206719
974 0.0211925
976 0.0216568
978 0.0216
980 0.0207001
982 0.0220059
984 0.0211185
986 0.015166
988 0.0164719
990 0.016071
992 0.0176459
994 0.0156236
996 0.0171026
998 0.0174216
1000 0.0178955
1002 0.0175803
1004 0.01801
1006 0.0166615
1008 0.0182002
1010 0.0181745
1012 0.019129
1014 0.0178901
1016 0.017153
1018 0.0198488
1020 0.018793
1022 0.0201852
1024 0.0196046
1026 0.021594
1028 0.0221477
1030 0.0233791
1032 0.0233724
1034 0.024589
1036 0.0244136
1038 0.0239185
1040 0.0246729
1042 0.0215847
1044 0.0319518
1046 0.031704
1048 0.0383557
1050 0.0382173
1052 0.0372952
1054 0.0356636
1056 0.034998
1058 0.035538
1060 0.0381625
1062 0.0380613
1064 0.0391035
1066 0.03939
1068 0.0296816
1070 0.0335767
1072 0.0328317
1074 0.0276109
1076 0.0268867
1078 0.0283787
1080 0.030258
1082 0.0292873
1084 0.0296023
1086 0.0249897
1088 0.0248368
1090 0.0239691
1092 0.025045
1094 0.0185669
1096 0.0186613
1098 0.0190245
1100 0.0196473
1102 0.0201838
1104 0.0195997
1106 0.0192221
1108 0.0205057
1110 0.0198737
1112 0.0193458
1114 0.0181584
1116 0.0172137
1118 0.0180824
1120 0.0190167
1122 0.0196377
1124 0.0220108
1126 0.0363725
1128 0.0367207
1130 0.0349532
1132 0.0332702
1134 0.0337313
1136 0.0340709
1138 0.0345185
1140 0.0350904
1142 0.0344386
1144 0.0349163
1146 0.0352046
1148 0.0341174
1150 0.0320094
1152 0.0213465
1154 0.0209335
1156 0.0227757
1158 0.0224698
1160 0.0215358
1162 0.0220232
1164 0.0206874
1166 0.0201124
1168 0.0210412
1170 0.0188607
1172 0.0184548
1174 0.0183944
1176 0.0147483
1178 0.0141988
1180 0.0138548
1182 0.0135704
1184 0.0143477
1186 0.0151846
1188 0.0161631
1190 0.0160192
1192 0.015821
1194 0.0148926
1196 0.0152014
1198 0.0156612
1200 0.0158906
1202 0.0157826
1204 0.0150574
1206 0.015749
1208 0.0155618
1210 0.0158958
1212 0.0154201
1214 0.0147926
1216 0.0159005
1218 0.0155104
1220 0.0158468
1222 0.0178176
1224 0.0179178
1226 0.0193451
1228 0.0192449
1230 0.0200794
1232 0.0194771
1234 0.0185792
1236 0.0195965
1238 0.0188484
1240 0.0188354
1242 0.0188759
1244 0.0188806
1246 0.0172078
1248 0.0173503
1250 0.0167391
1252 0.0153474
1254 0.0159076
1256 0.0171075
1258 0.0175124
1260 0.0203522
1262 0.0206521
1264 0.0205517
1266 0.0199864
1268 0.0196979
1270 0.0218432
1272 0.0196385
1274 0.0204278
1276 0.0212002
1278 0.0211642
1280 0.0201117
1282 0.0202372
1284 0.0192713
1286 0.0140009
1288 0.0145376
1290 0.0141367
1292 0.0147021
1294 0.0132056
1296 0.0139185
1298 0.0132574
1300 0.0134652
1302 0.0129657
1304 0.0127756
1306 0.0124263
1308 0.0137712
1310 0.0142751
1312 0.0154403
1314 0.0155209
1316 0.0148958
1318 0.0155906
1320 0.0150583
1322 0.0152187
1324 0.0153676
1326 0.0160327
1328 0.0172082
1330 0.0189137
1332 0.0185191
1334 0.0202352
1336 0.0199873
1338 0.0193158
1340 0.0198442
1342 0.0192145
1344 0.0241195
1346 0.0250468
1348 0.0289383
1350 0.0300555
1352 0.0294399
1354 0.0270623
1356 0.0263625
1358 0.0250374
1360 0.0252252
1362 0.0257504
1364 0.0295168
1366 0.0292951
1368 0.0257296
1370 0.0489492
1372 0.0489977
1374 0.048289
1376 0.047643
1378 0.0488792
1380 0.0496359
1382 0.0487271
1384 0.0482252
1386 0.0457845
1388 0.0463238
1390 0.0461438
1392 0.0464676
1394 0.0147098
1396 0.0151903
1398 0.0148949
1400 0.0157497
1402 0.0164731
1404 0.0167125
1406 0.0164925
1408 0.0192465
1410 0.0189211
1412 0.0191061
1414 0.0180783
1416 0.0173876
1418 0.0186503
1420 0.0195871
1422 0.0203543
1424 0.022324
1426 0.0431065
1428 0.0422197
1430 0.0415382
1432 0.0386592
1434 0.0385965
1436 0.039037
1438 0.0387378
1440 0.0386396
1442 0.0390858
1444 0.0395734
1446 0.0397996
1448 0.0379815
1450 0.0355364
1452 0.0172296
1454 0.0164039
1456 0.0182294
1458 0.0181754
1460 0.0173593
1462 0.0175836
1464 0.0166003
1466 0.0162012
1468 0.0174723
1470 0.0169956
1472 0.0174689
1474 0.0171098
1476 0.0153161
1478 0.0150932
1480 0.0130931
1482 0.012659
1484 0.0130695
1486 0.0130734
1488 0.0144863
1490 0.0141572
1492 0.0133286
1494 0.0119283
1496 0.0113464
1498 0.0120424
1500 0.0119218
1502 0.0122938
1504 0.0117156
1506 0.0121633
1508 0.0120482
1510 0.0128406
1512 0.0124501
1514 0.0125596
1516 0.0140411
1518 0.0132041
1520 0.0140665
1522 0.0161606
1524 0.0175316
1526 0.018906
1528 0.0187239
1530 0.019967
1532 0.0197131
1534 0.0184285
1536 0.0197205
1538 0.019981
1540 0.018766
1542 0.0185062
1544 0.0184744
1546 0.0155906
1548 0.014681
1550 0.0143426
1552 0.0140773
1554 0.0136959
1556 0.0161152
1558 0.0161619
1560 0.0180096
1562 0.0183406
1564 0.0185572
1566 0.0189988
1568 0.0192918
1570 0.0229451
1572 0.0230894
1574 0.0228872
1576 0.0240953
1578 0.0242655
1580 0.0229444
1582 0.0239121
1584 0.0236185
1586 0.0189401
1588 0.0192957
1590 0.0186239
1592 0.0194614
1594 0.0188075
1596 0.0165444
1598 0.0162414
1600 0.015398
1602 0.014743
1604 0.0147601
1606 0.0130175
1608 0.0141371
1610 0.0145954
1612 0.0155816
1614 0.0150417
1616 0.0141991
1618 0.014681
1620 0.0134797
1622 0.0141569
1624 0.0142846
1626 0.0152803
1628 0.0162135
1630 0.0176859
1632 0.0178145
1634 0.0172834
1636 0.0170989
1638 0.0167663
1640 0.0172917
1642 0.016477
1644 0.02042
1646 0.0208059
1648 0.0255042
1650 0.0257559
1652 0.0250488
1654 0.0225714
1656 0.022134
1658 0.0225693
1660 0.0231545
1662 0.0222285
1664 0.024372
1666 0.0245218
1668 0.0221007
1670 0.0299981
1672 0.0300601
1674 0.0245576
1676 0.0240037
1678 0.0257722
1680 0.0276995
1682 0.0265037
1684 0.0260481
1686 0.0247483
1688 0.0259823
1690 0.0241335
1692 0.0243573
1694 0.0161525
1696 0.015838
1698 0.0159674
1700 0.0166912
1702 0.0174114
1704 0.0157237
1706 0.0151299
1708 0.0158543
1710 0.0160609
1712 0.0150375
1714 0.0148987
1716 0.015561
1718 0.0154612
1720 0.016195
1722 0.0166346
1724 0.0179001
1726 0.040075
1728 0.0404313
1730 0.0389359
1732 0.0383497
1734 0.0386309
1736 0.0389532
1738 0.0389374
1740 0.0392884
1742 0.040052
1744 0.0397506
1746 0.0388421
1748 0.0379527
1750 0.0362668
1752 0.0162249
1754 0.0158711
1756 0.0175268
1758 0.0173719
1760 0.0172558
1762 0.017246
1764 0.0166698
1766 0.0162495
1768 0.017249
1770 0.016667
1772 0.0173156
1774 0.0167693
1776 0.0145157
1778 0.0137758
1780 0.0116174
1782 0.0117293
1784 0.0122561
1786 0.0122751
1788 0.0134928
1790 0.0137204
1792 0.0130892
1794 0.0120411
1796 0.0117593
1798 0.0121394
1800 0.0116966
1802 0.0117718
1804 0.0112967
1806 0.0110875
1808 0.0114909
1810 0.011391
1812 0.0114462
1814 0.0111615
1816 0.0116872
1818 0.0156184
1820 0.0164942
1822 0.0170658
1824 0.0177053
1826 0.0213325
1828 0.0213213
1830 0.0220816
1832 0.0222068
1834 0.0216644
1836 0.0221806
1838 0.0218255
1840 0.0225079
1842 0.0223727
1844 0.017735
1846 0.0165562
1848 0.016836
1850 0.0163962
1852 0.0133648
1854 0.0128118
1856 0.0132784
1858 0.0137901
1860 0.0150525
1862 0.0145234
1864 0.0139107
1866 0.0142933
1868 0.0144416
1870 0.0170685
1872 0.0173288
1874 0.0181574
1876 0.0189753
1878 0.0190822
1880 0.0177199
1882 0.0187159
1884 0.0187446
1886 0.0168017
1888 0.0167078
1890 0.0162949
1892 0.0161024
1894 0.0149091
1896 0.0141689
1898 0.0138725
1900 0.0141768
1902 0.0145859
1904 0.0149084
1906 0.0146939
1908 0.0152144
1910 0.015973
1912 0.016686
1914 0.0162646
1916 0.0164563
1918 0.0203431
1920 0.0194936
1922 0.018059
1924 0.0181637
1926 0.0188787
1928 0.0188465
1930 0.0195234
1932 0.0191137
1934 0.0183785
1936 0.0174664
1938 0.0168639
1940 0.0175689
1942 0.0143571
1944 0.0233099
1946 0.0234965
1948 0.026474
1950 0.0256166
1952 0.0250144
1954 0.0240111
1956 0.0235656
1958 0.0232553
1960 0.0229523
1962 0.0233391
1964 0.0243374
1966 0.0243498
1968 0.0186855
1970 0.0241148
1972 0.0232048
1974 0.020221
1976 0.0197134
1978 0.0197606
1980 0.0212937
1982 0.0207975
1984 0.0222581
1986 0.021139
1988 0.0209364
1990 0.0198408
1992 0.0200582
1994 0.0154678
1996 0.0158818
1998 0.016298
2000 0.0166911
2002 0.0171742
2004 0.0171137
2006 0.0158883
2008 0.0169202
2010 0.0165882
2012 0.0161079
2014 0.014282
2016 0.0136425
2018 0.014466
2020 0.0152811
2022 0.0155295
2024 0.0169936
2026 0.0236446
2028 0.0236167
2030 0.0227703
2032 0.0224618
2034 0.0222001
2036 0.0226879
2038 0.0230823
2040 0.023595
2042 0.023809
2044 0.0236665
2046 0.0241405
2048 0.0239416
2050 0.0211774
2052 0.0156686
2054 0.015139
2056 0.0177415
2058 0.0183231
2060 0.0175841
2062 0.0176476
2064 0.0165848
2066 0.0159242
2068 0.0169151
2070 0.0158713
2072 0.0163007
2074 0.0155812
2076 0.0147914
2078 0.0147437
2080 0.013987
2082 0.013672
2084 0.0136417
2086 0.0144892
2088 0.0156754
2090 0.0152883
2092 0.0144629
2094 0.0137631
2096 0.0138451
2098 0.0142053
2100 0.0142791
2102 0.0143864
2104 0.0138913
2106 0.0141017
2108 0.0154751
2110 0.0131979
2112 0.0128295
2114 0.0125637
2116 0.0131777
2118 0.0128995
2120 0.0143774
2122 0.0143916
2124 0.0159807
2126 0.0176828
2128 0.0179948
2130 0.0190644
2132 0.0188326
2134 0.0179359
2136 0.0186882
2138 0.0184242
2140 0.0178264
2142 0.0181254
2144 0.0181481
2146 0.0171657
2148 0.0172772
2150 0.0172698
2152 0.0144011
2154 0.0141663
2156 0.0147802
2158 0.0149352
2160 0.0170461
2162 0.0167508
2164 0.0166598
2166 0.0174434
2168 0.0171777
2170 0.0180121
2172 0.0167329
2174 0.0176043
2176 0.0180478
2178 0.0182827
2180 0.0176253
2182 0.0176037
2184 0.0181776
2186 0.0152652
2188 0.0153598
2190 0.0153804
2192 0.0156507
2194 0.0150704
2196 0.0139751
2198 0.0129548
2200 0.0130869
2202 0.0125874
2204 0.0117293
2206 0.0117946
2208 0.0120639
2210 0.0119063
2212 0.0129625
2214 0.0127838
2216 0.0123253
2218 0.0144334
2220 0.013883
2222 0.0137399
2224 0.0140959
2226 0.0145329
2228 0.015895
2230 0.0165627
2232 0.017741
2234 0.0184472
2236 0.0176879
2238 0.0175059
2240 0.0174026
2242 0.01538
2244 0.0183626
2246 0.0188081
2248 0.0196664
2250 0.0193901
2252 0.0191029
2254 0.0174464
2256 0.0154652
2258 0.0147758
2260 0.0149446
2262 0.014881
2264 0.0167521
2266 0.0175184
2268 0.0158612
2270 0.0376005
2272 0.0369302
2274 0.0374777
2276 0.0371303
2278 0.0389882
2280 0.0405123
2282 0.0390361
2284 0.0385617
2286 0.0375981
2288 0.0366869
2290 0.0351134
2292 0.0357443
2294 0.0145659
2296 0.0148524
2298 0.0162867
2300 0.0170991
2302 0.0168034
2304 0.0170117
2306 0.0166318
2308 0.0181291
2310 0.0183774
2312 0.018355
2314 0.0178863
2316 0.0175206
2318 0.0176584
2320 0.0180951
2322 0.0174622
2324 0.0173764
2326 0.0259322
2328 0.0270251
2330 0.0255807
2332 0.0246385
2334 0.0241176
2336 0.0245464
2338 0.0249804
2340 0.0252125
2342 0.0251591
2344 0.0254777
2346 0.0253681
2348 0.0255161
2350 0.0242422
2352 0.0156715
2354 0.0147097
2356 0.016319
2358 0.016709
2360 0.0162964
2362 0.0160598
2364 0.0146779
2366 0.0147976
2368 0.0161523
2370 0.0142498
2372 0.0146594
2374 0.0144768
2376 0.01365
2378 0.0137486
2380 0.0130983
2382 0.0121527
2384 0.0123542
2386 0.0127658
2388 0.0134451
2390 0.0128008
2392 0.0129123
2394 0.011766
2396 0.0118338
2398 0.0128648
2400 0.0126133
2402 0.0126476
2404 0.0124391
2406 0.0120438
2408 0.0123685
2410 0.0128725
2412 0.0128662
2414 0.0130289
2416 0.0145914
2418 0.0137575
2420 0.0141931
2422 0.013626
2424 0.0142929
2426 0.0161119
2428 0.0157756
2430 0.0168039
2432 0.0165441
2434 0.0155599
2436 0.0173142
2438 0.0169286
2440 0.0177398
2442 0.0173117
2444 0.0171075
2446 0.0169516
2448 0.015761
2450 0.015498
2452 0.0129089
2454 0.0125959
2456 0.0130785
2458 0.0138442
2460 0.0153582
2462 0.0146888
2464 0.0129918
2466 0.0132654
2468 0.013375
2470 0.0143129
2472 0.0145151
2474 0.0149374
2476 0.0154281
2478 0.0154165
2480 0.0154815
2482 0.0166569
2484 0.0166949
2486 0.0154403
2488 0.0155123
2490 0.0159491
2492 0.0167834
2494 0.015955
2496 0.014865
2498 0.0146158
2500 0.0140383
2502 0.0134779
2504 0.0131536
2506 0.012963
2508 0.013315
2510 0.0128277
2512 0.0143728
2514 0.0138531
2516 0.0136495
2518 0.0160537
2520 0.0152357
2522 0.015173
2524 0.0153176
2526 0.0167941
2528 0.0176821
2530 0.0182129
2532 0.0176226
2534 0.0179805
2536 0.0169958
2538 0.0167037
2540 0.0169447
2542 0.0147364
2544 0.0158775
2546 0.0164117
2548 0.016249
2550 0.0150213
2552 0.0144803
2554 0.0120805
2556 0.011329
2558 0.0105514
2560 0.010603
2562 0.0119262
2564 0.0128773
2566 0.0135028
2568 0.0128961
2570 0.0306691
2572 0.0303449
2574 0.0303034
2576 0.0309314
2578 0.0329516
2580 0.0344349
2582 0.0340687
2584 0.0331938
2586 0.0323727
2588 0.0342818
2590 0.0328454
2592 0.0336032
2594 0.0154922
2596 0.0155326
2598 0.0163656
2600 0.0165569
2602 0.015505
2604 0.0154191
2606 0.0155564
2608 0.020237
2610 0.0203352
2612 0.0200154
2614 0.018761
2616 0.0187864
2618 0.0191236
2620 0.0195633
2622 0.0198117
2624 0.0191361
2626 0.0233067
2628 0.023411
2630 0.0220162
2632 0.0203765
2634 0.020492
2636 0.0212138
2638 0.0219931
2640 0.0223429
2642 0.0219121
2644 0.0220634
2646 0.0217831
2648 0.0215285
2650 0.0214677
2652 0.0157282
2654 0.0157056
2656 0.0183706
2658 0.0182203
2660 0.0179437
2662 0.0174704
2664 0.0160415
2666 0.0156349
2668 0.016794
2670 0.0163321
2672 0.0162772
2674 0.0157614
2676 0.0142162
2678 0.014027
2680 0.0128005
2682 0.0111451
2684 0.0112321
2686 0.0113424
2688 0.0116174
2690 0.0118321
2692 0.0117048
2694 0.0109556
2696 0.0109943
2698 0.0122196
2700 0.0117423
2702 0.0120955
2704 0.0120086
2706 0.0113128
2708 0.0119893
2710 0.0124377
2712 0.0122605
2714 0.0120074
2716 0.012675
2718 0.0120255
2720 0.012967
2722 0.0126083
2724 0.0129936
2726 0.0166363
2728 0.016784
2730 0.0176038
2732 0.0182362
2734 0.0168381
2736 0.0172382
2738 0.0165193
2740 0.0172796
2742 0.0170392
2744 0.0171786
2746 0.0167266
2748 0.0169207
2750 0.0167043
2752 0.0131383
2754 0.0131572
2756 0.0146346
2758 0.0148288
2760 0.0157061
2762 0.0155109
2764 0.0146731
2766 0.0144318
2768 0.0143369
2770 0.0151753
2772 0.0158016
2774 0.0157125
2776 0.0164415
2778 0.0168118
2780 0.0152819
2782 0.0157694
2784 0.015901
2786 0.0150113
2788 0.0149491
2790 0.0146706
2792 0.0149443
2794 0.0144221
2796 0.0133438
2798 0.0130435
2800 0.0131043
2802 0.0127148
2804 0.0120882
2806 0.0124356
2808 0.0121805
2810 0.0126595
2812 0.0134048
2814 0.0134497
2816 0.0136791
2818 0.0166266
2820 0.0166824
2822 0.0166481
2824 0.0169959
2826 0.0175566
2828 0.0187645
2830 0.0201636
2832 0.0205051
2834 0.0195627
2836 0.0188059
2838 0.0180865
2840 0.0186681
2842 0.0157271
2844 0.0161376
2846 0.0168159
2848 0.0163799
2850 0.0163555
2852 0.0156398
2854 0.0129143
2856 0.0118138
2858 0.0119693
2860 0.0138016
2862 0.0150085
2864 0.0157252
2866 0.0158833
2868 0.0164964
2870 0.0345127
2872 0.0339187
2874 0.0343957
2876 0.0345083
2878 0.0358749
2880 0.0370126
2882 0.0369193
2884 0.0355945
2886 0.0335689
2888 0.0335805
2890 0.0325436
2892 0.0320576
2894 0.0134595
2896 0.0135995
2898 0.0140011
2900 0.0146022
2902 0.0136515
2904 0.014057
2906 0.0138183
2908 0.0142893
2910 0.0145004
2912 0.0142065
2914 0.0139759
2916 0.0145408
2918 0.0146132
2920 0.0174557
2922 0.0179136
2924 0.0184058
2926 0.0214378
2928 0.0230385
2930 0.0214897
2932 0.0211024
2934 0.0210535
2936 0.0217846
2938 0.0224051
2940 0.0212729
2942 0.0224466
2944 0.0204534
2946 0.0195616
2948 0.019414
2950 0.0188682
2952 0.014716
2954 0.0141189
2956 0.0158702
2958 0.0156916
2960 0.0157772
2962 0.0156718
2964 0.0144
2966 0.0140364
2968 0.0146007
2970 0.0135763
2972 0.0140647
2974 0.013648
2976 0.0127626
2978 0.0123399
2980 0.0122093
2982 0.0114935
2984 0.0119787
2986 0.0118581
2988 0.0125538
2990 0.0117312
2992 0.0106444
2994 0.00928565
2996 0.00866761
2998 0.00833076
3000 0.00705491
3000 0.00520699
2998 0.00602319
2996 0.00673639
2994 0.00752971
2992 0.00895901
2990 0.00987408
2988 0.010202
2986 0.00892645
2984 0.00911286
2982 0.00873885
2980 0.00945358
2978 0.0106514
2976 0.0110219
2974 0.0114866
2972 0.0119611
2970 0.0117129
2968 0.0126206
2966 0.0123971
2964 0.0137389
2962 0.0146465
2960 0.0146718
2958 0.0146302
2956 0.0153401
2954 0.0138191
2952 0.0141146
2950 0.01618
2948 0.0161096
2946 0.0169761
2944 0.0167428
2942 0.0162594
2940 0.0160867
2938 0.0154722
2936 0.01527
2934 0.0146025
2932 0.0151557
2930 0.0156579
2928 0.0174704
2926 0.0169233
2924 0.0143101
2922 0.0143575
2920 0.0142928
2918 0.0143143
2916 0.014113
2914 0.0132993
2912 0.0122252
2910 0.0122687
2908 0.0118381
2906 0.0109883
2904 0.0104562
2902 0.00977016
2900 0.00917532
2898 0.00908257
2896 0.00891587
2894 0.0085795
2892 0.0173728
2890 0.0172615
2888 0.0179724
2886 0.0179708
2884 0.0195349
2882 0.0199321
2880 0.0210642
2878 0.0199969
2876 0.0192027
2874 0.0185269
2872 0.0183973
2870 0.0186337
2868 0.011468
2866 0.011699
2864 0.0112476
2862 0.0104501
2860 0.00995232
2858 0.00958403
2856 0.00939291
2854 0.0105924
2852 0.0117679
2850 0.0120481
2848 0.0124638
2846 0.0123935
2844 0.0120002
2842 0.0112028
2840 0.0115587
2838 0.0109387
2836 0.011577
2834 0.01228
2832 0.0121837
2830 0.0105486
2828 0.00946268
2826 0.00892009
2824 0.00841824
2822 0.00862057
2820 0.00866123
2818 0.00935119
2816 0.0087583
2814 0.0091298
2812 0.0093736
2810 0.00800626
2808 0.0079592
2806 0.00816946
2804 0.00834239
2802 0.00821063
2800 0.00857182
2798 0.00904164
2796 0.00904195
2794 0.00884309
2792 0.00928028
2790 0.00890643
2788 0.00925627
2786 0.00906314
2784 0.0108187
2782 0.0114346
2780 0.0124416
2778 0.0134123
2776 0.0139469
2774 0.0132189
2772 0.0128394
2770 0.0138017
2768 0.0132097
2766 0.0135414
2764 0.0130355
2762 0.0128649
2760 0.0127224
2758 0.0110149
2756 0.010126
2754 0.0102905
2752 0.0106947
2750 0.010354
2748 0.011176
2746 0.0114617
2744 0.0122603
2742 0.0123869
2740 0.0130665
2738 0.0132095
2736 0.0138923
2734 0.0134012
2732 0.014711
2730 0.0145494
2728 0.0129402
2726 0.0132564
2724 0.0123874
2722 0.0120368
2720 0.0123171
2718 0.011596
2716 0.0119187
2714 0.0108912
2712 0.0112828
2710 0.0112697
2708 0.0105375
2706 0.0094559
2704 0.00955129
2702 0.00957251
2700 0.00913864
2698 0.0096546
2696 0.00926162
2694 0.00934152
2692 0.0107461
2690 0.011206
2688 0.0111604
2686 0.0100022
2684 0.0103816
2682 0.0100374
2680 0.0102503
2678 0.010553
2676 0.0107604
2674 0.0118364
2672 0.0122202
2670 0.0115278
2668 0.0120099
2666 0.0113213
2664 0.0118168
2662 0.0130686
2660 0.0131759
2658 0.0128567
2656 0.0132516
2654 0.0125632
2652 0.0128127
2650 0.015935
2648 0.0158805
2646 0.0161974
2644 0.0164776
2642 0.0167178
2640 0.0159809
2638 0.0153356
2636 0.0148149
2634 0.0139585
2632 0.0145312
2630 0.0169976
2628 0.017892
2626 0.0164175
2624 0.0126533
2622 0.0128327
2620 0.0126695
2618 0.0117235
2616 0.0115979
2614 0.0108411
2612 0.011342
2610 0.0114585
2608 0.0109485
2606 0.010938
2604 0.0111519
2602 0.0118204
2600 0.011598
2598 0.0103885
2596 0.00979985
2594 0.00993279
2592 0.0207089
2590 0.0212105
2588 0.0223315
2586 0.0219665
2584 0.0239382
2582 0.0241092
2580 0.0241728
2578 0.0225059
2576 0.0214693
2574 0.0208015
2572 0.0208208
2570 0.0210734
2568 0.0104218
2566 0.0105428
2564 0.0100805
2562 0.0091856
2560 0.00914901
2558 0.0079344
2556 0.0079265
2554 0.00814724
2552 0.00909585
2550 0.0098394
2548 0.0102165
2546 0.0105739
2544 0.0103762
2542 0.00966693
2540 0.0110609
2538 0.0108955
2536 0.0114983
2534 0.0122946
2532 0.012575
2530 0.0125158
2528 0.0115286
2526 0.0106792
2524 0.00972334
2522 0.0101486
2520 0.0102725
2518 0.0109433
2516 0.0100787
2514 0.0107959
2512 0.0113435
2510 0.0104851
2508 0.0102305
2506 0.0104612
2504 0.0112823
2502 0.0112773
2500 0.0121533
2498 0.0109979
2496 0.0109762
2494 0.0101788
2492 0.0104388
2490 0.0102198
2488 0.0107031
2486 0.0102048
2484 0.0119645
2482 0.0121803
2480 0.0116357
2478 0.0125613
2476 0.0126822
2474 0.0118925
2472 0.0119698
2470 0.0128145
2468 0.0122581
2466 0.0123157
2464 0.0116389
2462 0.0121475
2460 0.013153
2458 0.0123835
2456 0.0116079
2454 0.010946
2452 0.0112644
2450 0.0121393
2448 0.0130158
2446 0.0129298
2444 0.0131351
2442 0.0133023
2440 0.0137127
2438 0.0140177
2436 0.0147538
2434 0.0137306
2432 0.0150742
2430 0.0152975
2428 0.0144824
2426 0.0144446
2424 0.0118676
2422 0.0110773
2420 0.011275
2418 0.0105715
2416 0.011317
2414 0.0105983
2412 0.0115499
2410 0.0116877
2408 0.0113766
2406 0.0100199
2404 0.00995969
2402 0.0101563
2400 0.00974032
2398 0.00978846
2396 0.00947945
2394 0.00981942
2392 0.0111578
2390 0.0113674
2388 0.0111365
2386 0.0102358
2384 0.00969067
2382 0.0097515
2380 0.00993525
2378 0.0121586
2376 0.0120162
2374 0.0131479
2372 0.0135885
2370 0.0128593
2368 0.012661
2366 0.011972
2364 0.012576
2362 0.0128952
2360 0.0125842
2358 0.0133051
2356 0.0130467
2354 0.0105742
2352 0.011041
2350 0.0146826
2348 0.0161588
2346 0.0162516
2344 0.0169446
2342 0.0168655
2340 0.0161003
2338 0.0173368
2336 0.0173181
2334 0.0166812
2332 0.0165955
2330 0.0169979
2328 0.0182479
2326 0.017161
2324 0.0138715
2322 0.0131722
2320 0.0133041
2318 0.0124667
2316 0.0128647
2314 0.0139281
2312 0.0130903
2310 0.0127038
2308 0.0128161
2306 0.0126162
2304 0.0130725
2302 0.0131352
2300 0.0131995
2298 0.0123496
2296 0.0119212
2294 0.0118563
2292 0.0232962
2290 0.0224282
2288 0.0233239
2286 0.0231834
2284 0.0245576
2282 0.0249027
2280 0.0251587
2278 0.0235892
2276 0.0232428
2274 0.0228337
2272 0.0238859
2270 0.0243989
2268 0.0137762
2266 0.0132181
2264 0.0131546
2262 0.0116168
2260 0.011572
2258 0.0112307
2256 0.0105391
2254 0.0108601
2252 0.0124796
2250 0.0127229
2248 0.0135332
2246 0.013646
2244 0.013203
2242 0.0122846
2240 0.0133998
2238 0.012513
2236 0.0128803
2234 0.0137014
2232 0.0137627
2230 0.0138596
2228 0.0132631
2226 0.0119896
2224 0.0115203
2222 0.0114817
2220 0.0112193
2218 0.0122249
2216 0.01152
2214 0.0121435
2212 0.0125505
2210 0.0110031
2208 0.0110026
2206 0.0109072
2204 0.0107727
2202 0.0108039
2200 0.011573
2198 0.0113303
2196 0.0121686
2194 0.0129396
2192 0.0133635
2190 0.0135727
2188 0.0136843
2186 0.0135994
2184 0.0152767
2182 0.0152639
2180 0.014962
2178 0.0149546
2176 0.014738
2174 0.0137404
2172 0.0136502
2170 0.0132662
2168 0.0125819
2166 0.012933
2164 0.0122107
2162 0.0118524
2160 0.0117535
2158 0.0106867
2156 0.0104185
2154 0.0108946
2152 0.0112524
2150 0.0115619
2148 0.0119813
2146 0.0129423
2144 0.013893
2142 0.0140656
2140 0.014855
2138 0.0151707
2136 0.0157066
2134 0.0149816
2132 0.0163034
2130 0.0169484
2128 0.0154994
2126 0.0156177
2124 0.0140623
2122 0.0129836
2120 0.013013
2118 0.0122908
2116 0.0129981
2114 0.0112013
2112 0.0113442
2110 0.0114827
2108 0.011595
2106 0.0113093
2104 0.0124179
2102 0.0126381
2100 0.0125754
2098 0.0129603
2096 0.0123492
2094 0.0125209
2092 0.0126847
2090 0.0129234
2088 0.0129117
2086 0.0123996
2084 0.0102947
2082 0.0101761
2080 0.0111047
2078 0.0120433
2076 0.0120752
2074 0.0128113
2072 0.0131922
2070 0.0137257
2068 0.0158964
2066 0.0148774
2064 0.0149938
2062 0.015524
2060 0.0153157
2058 0.014861
2056 0.0142887
2054 0.0130458
2052 0.0133412
2050 0.0200293
2048 0.0225163
2046 0.0226852
2044 0.0216166
2042 0.022079
2040 0.0214096
2038 0.0213269
2036 0.0210475
2034 0.0202245
2032 0.0206721
2030 0.0211604
2028 0.0228368
2026 0.0219891
2024 0.0145313
2022 0.0135689
2020 0.0140339
2018 0.0131698
2016 0.0129965
2014 0.0126565
2012 0.0127205
2010 0.0128347
2008 0.0125814
2006 0.0142208
2004 0.0139679
2002 0.0139674
2000 0.013247
1998 0.0125985
1996 0.0121806
1994 0.0121244
1992 0.0175965
1990 0.0167454
1988 0.0182077
1986 0.0158958
1984 0.0168162
1982 0.0176992
1980 0.0181118
1978 0.0165468
1976 0.0158873
1974 0.015287
1972 0.0184543
1970 0.018469
1968 0.0152124
1966 0.0181148
1964 0.018214
1962 0.0167682
1960 0.0163328
1958 0.0162425
1956 0.0167262
1954 0.0173032
1952 0.0186872
1950 0.0191259
1948 0.0185009
1946 0.0160968
1944 0.0149443
1942 0.0132337
1940 0.0141368
1938 0.0137581
1936 0.0139867
1934 0.0151859
1932 0.0142401
1930 0.0137392
1928 0.0128119
1926 0.0125134
1924 0.011088
1922 0.0119241
1920 0.0117545
1918 0.0122328
1916 0.0117296
1914 0.0120691
1912 0.0126596
1910 0.0112306
1908 0.0102936
1906 0.0101396
1904 0.0101157
1902 0.00979172
1900 0.0100679
1898 0.0103171
1896 0.0104658
1894 0.0109523
1892 0.0121473
1890 0.0115182
1888 0.0123885
1886 0.0121311
1884 0.0133152
1882 0.0139144
1880 0.0146107
1878 0.015251
1876 0.0154146
1874 0.0148322
1872 0.0137006
1870 0.0150046
1868 0.013636
1866 0.0136499
1864 0.0134996
1862 0.013915
1860 0.0135696
1858 0.0112602
1856 0.0108883
1854 0.00982904
1852 0.0102283
1850 0.0103479
1848 0.0109991
1846 0.0118212
1844 0.0121116
1842 0.0128338
1840 0.0129191
1838 0.0129329
1836 0.0135125
1834 0.0130261
1832 0.014288
1830 0.0141336
1828 0.0130118
1826 0.0128544
1824 0.012406
1822 0.0121065
1820 0.0118172
1818 0.0108703
1816 0.0112693
1814 0.0105162
1812 0.0111415
1810 0.0109278
1808 0.0102011
1806 0.0102119
1804 0.0103104
1802 0.0106906
1800 0.0105267
1798 0.0112555
1796 0.0105915
1794 0.0106743
1792 0.0113585
1790 0.0114216
1788 0.0112906
1786 0.0110518
1784 0.0111162
1782 0.0106859
1780 0.0108411
1778 0.0117156
1776 0.011705
1774 0.0125188
1772 0.0130046
1770 0.0122655
1768 0.0128655
1766 0.0118243
1764 0.0135008
1762 0.0138989
1760 0.0140468
1758 0.014623
1756 0.0147643
1754 0.0134088
1752 0.0138756
1750 0.0199881
1748 0.0207076
1746 0.0210786
1744 0.0219872
1742 0.022713
1740 0.0224696
1738 0.022882
1736 0.0225843
1734 0.0216568
1732 0.0220699
1730 0.0225522
1728 0.0234569
1726 0.0233073
1724 0.0166172
1722 0.0154275
1720 0.015133
1718 0.0133693
1716 0.013342
1714 0.0134942
1712 0.0136834
1710 0.0137865
1708 0.0139741
1706 0.0128047
1704 0.013082
1702 0.0132475
1700 0.0128365
1698 0.0125883
1696 0.0122329
1694 0.0116907
1692 0.0154592
1690 0.0145648
1688 0.0158061
1686 0.016659
1684 0.0185943
1682 0.0185575
1680 0.0191725
1678 0.0179204
1676 0.0167725
1674 0.017664
1672 0.0186573
1670 0.0191202
1668 0.0165871
1666 0.0198272
1664 0.0197929
1662 0.0177406
1660 0.0176275
1658 0.0172448
1656 0.0177979
1654 0.0190694
1652 0.0202839
1650 0.0204313
1648 0.020399
1646 0.0181938
1644 0.0178437
1642 0.0144472
1640 0.0153127
1638 0.014897
1636 0.0153911
1634 0.0155391
1632 0.0156583
1630 0.0145108
1628 0.0133839
1626 0.0123699
1624 0.0113702
1622 0.0114146
1620 0.0112551
1618 0.0118292
1616 0.0106908
1614 0.0115267
1612 0.011908
1610 0.0109612
1608 0.0103581
1606 0.0104465
1604 0.0107103
1602 0.010969
1600 0.0116571
1598 0.0123292
1596 0.0126207
1594 0.0149575
1592 0.0155301
1590 0.0147487
1588 0.0149918
1586 0.0144657
1584 0.0169135
1582 0.0165115
1580 0.0161782
1578 0.0185209
1576 0.0191477
1574 0.0184389
1572 0.0184898
1570 0.0188235
1568 0.0170765
1566 0.0174902
1564 0.0171644
1562 0.0176076
1560 0.0173425
1558 0.0135152
1556 0.0132749
1554 0.0126284
1552 0.0126226
1550 0.012739
1548 0.0124653
1546 0.0128242
1544 0.0127649
1542 0.0131974
1540 0.013383
1538 0.0136665
1536 0.0145127
1534 0.0139095
1532 0.0141948
1530 0.0143047
1528 0.0131343
1526 0.0129981
1524 0.012735
1522 0.0118615
1520 0.0125147
1518 0.0115519
1516 0.0124161
1514 0.010999
1512 0.0122115
1510 0.0122313
1508 0.0116703
1506 0.0109543
1504 0.010977
1502 0.0109261
1500 0.010802
1498 0.0112155
1496 0.0109061
1494 0.0106635
1492 0.0108476
1490 0.0117767
1488 0.0124014
1486 0.0112424
1484 0.0112493
1482 0.0108661
1480 0.0110845
1478 0.0119842
1476 0.0127404
1474 0.0143985
1472 0.0141016
1470 0.0143049
1468 0.0161737
1466 0.0144157
1464 0.0156951
1462 0.0161938
1460 0.0162497
1458 0.0168456
1456 0.0168513
1454 0.0154829
1452 0.0159752
1450 0.0216102
1448 0.0221096
1446 0.0230689
1444 0.0237637
1442 0.0231688
1440 0.0238241
1438 0.0229409
1436 0.0226349
1434 0.0219661
1432 0.0218049
1430 0.0229081
1428 0.025069
1426 0.0243207
1424 0.0183654
1422 0.0168166
1420 0.0165282
1418 0.0153997
1416 0.0152056
1414 0.0138055
1412 0.0147945
1410 0.0160965
1408 0.0159322
1406 0.0149228
1404 0.0146002
1402 0.0143864
1400 0.0136276
1398 0.0134154
1396 0.0135769
1394 0.0129939
1392 0.0119519
1390 0.0115992
1388 0.0122354
1386 0.0140667
1384 0.0171006
1382 0.0173001
1380 0.0170533
1378 0.0160349
1376 0.0159866
1374 0.0173054
1372 0.0216367
1370 0.0225148
1368 0.0177115
1366 0.020705
1364 0.0208054
1362 0.0193687
1360 0.0199529
1358 0.0188187
1356 0.0183817
1354 0.0192212
1352 0.021249
1350 0.0215739
1348 0.0216726
1346 0.0211797
1344 0.0205877
1342 0.0159647
1340 0.0168618
1338 0.0168578
1336 0.0166782
1334 0.0173038
1332 0.0165138
1330 0.0165463
1328 0.0148493
1326 0.0137502
1324 0.0118139
1322 0.0123035
1320 0.01191
1318 0.0129916
1316 0.0121624
1314 0.0119104
1312 0.0124986
1310 0.0116182
1308 0.0114171
1306 0.0106643
1304 0.0106247
1302 0.0110803
1300 0.0109618
1298 0.0112506
1296 0.011993
1294 0.0121432
1292 0.01386
1290 0.0131148
1288 0.0136039
1286 0.0134922
1284 0.0158386
1282 0.0157571
1280 0.0156573
1278 0.0168419
1276 0.0169399
1274 0.0159912
1272 0.0155942
1270 0.0162745
1268 0.0142791
1266 0.0147428
1264 0.0147485
1262 0.0156331
1260 0.0157931
1258 0.0139192
1256 0.014343
1254 0.0144392
1252 0.0145217
1250 0.014965
1248 0.0153737
1246 0.0158732
1244 0.0177369
1242 0.0178766
1240 0.0178193
1238 0.0182363
1236 0.0190747
1234 0.0174738
1232 0.0188601
1230 0.0189459
1228 0.0178889
1226 0.0183045
1224 0.0168023
1222 0.0164404
1220 0.0157668
1218 0.0151688
1216 0.0155707
1214 0.0134256
1212 0.0135242
1210 0.0131522
1208 0.0128453
1206 0.0124575
1204 0.0122105
1202 0.0124818
1200 0.0122976
1198 0.0122371
1196 0.0116894
1194 0.0124132
1192 0.013784
1190 0.0141968
1188 0.0141387
1186 0.0129656
1184 0.0126119
1182 0.0122873
1180 0.0122199
1178 0.013139
1176 0.0126858
1174 0.013891
1172 0.0147278
1170 0.0143822
1168 0.0146965
1166 0.0137022
1164 0.0145751
1162 0.0159399
1160 0.0162298
1158 0.0165767
1156 0.0166121
1154 0.0160851
1152 0.0170408
1150 0.020909
1148 0.0216649
1146 0.0234894
1144 0.023521
1142 0.0228185
1140 0.0231649
1138 0.022266
1136 0.0218193
1134 0.0207952
1132 0.0210092
1130 0.0210745
1128 0.0234771
1126 0.0230607
1124 0.019814
1122 0.0174036
1120 0.016396
1118 0.0158822
1116 0.0157197
1114 0.0137963
1112 0.0154148
1110 0.0157399
1108 0.015912
1106 0.014985
1104 0.0148368
1102 0.0145075
1100 0.0141723
1098 0.0139961
1096 0.01376
1094 0.012657
1092 0.0173052
1090 0.0178694
1088 0.0191334
1086 0.0185681
1084 0.0228061
1082 0.0223815
1080 0.0233381
1078 0.0214803
1076 0.0203459
1074 0.0209801
1072 0.0288869
1070 0.0299166
1068 0.0242662
1066 0.0317303
1064 0.0307719
1062 0.0290349
1060 0.0295767
1058 0.0260658
1056 0.0266335
1054 0.0277926
1052 0.0295416
1050 0.0307752
1048 0.0300723
1046 0.0245377
1044 0.0244114
1042 0.0156296
1040 0.0166594
1038 0.0162888
1036 0.0170129
1034 0.0173307
1032 0.0165119
1030 0.0164741
1028 0.0154955
1026 0.0145427
1024 0.0135098
1022 0.0134864
1020 0.0131639
1018 0.0140685
1016 0.0124883
1014 0.0127025
1012 0.0132392
1010 0.0124122
1008 0.0123002
1006 0.0123546
1004 0.012691
1002 0.0123414
1000 0.0125693
998 0.0123184
996 0.0128851
994 0.0127111
992 0.0154183
990 0.0145838
988 0.0150373
986 0.0139557
984 0.0150853
982 0.0163716
980 0.0163568
978 0.0178338
976 0.0190723
974 0.0182971
972 0.0190608
970 0.0202385
968 0.0176267
966 0.0181455
964 0.0188079
962 0.0188776
960 0.0189988
958 0.0167057
956 0.0160975
954 0.0152601
952 0.0144401
950 0.0127343
948 0.0124257
946 0.0126926
944 0.0152619
942 0.014522
940 0.0144888
938 0.0154321
936 0.0156543
934 0.0155202
932 0.0163058
930 0.0165958
928 0.0157959
926 0.0164064
924 0.0172784
922 0.0172565
920 0.0161505
918 0.0141123
916 0.0146902
914 0.0134557
912 0.0137693
910 0.0133853
908 0.0146158
906 0.0156101
904 0.0154493
902 0.0161923
900 0.0160705
898 0.0155958
896 0.0151694
894 0.0154182
892 0.0157702
890 0.0163078
888 0.0160071
886 0.0157629
884 0.0147774
882 0.0139596
880 0.0137297
878 0.0138038
876 0.0142064
874 0.0152398
872 0.0152147
870 0.0146407
868 0.0158021
866 0.0149966
864 0.0156237
862 0.0166209
860 0.0167994
858 0.0169612
856 0.0169093
854 0.0156515
852 0.0162592
850 0.0214766
848 0.0234074
846 0.0247096
844 0.0254754
842 0.0249071
840 0.0243915
838 0.0240251
836 0.024157
834 0.0236909
832 0.0237343
830 0.024192
828 0.0259299
826 0.0260924
824 0.0202319
822 0.0190765
820 0.0183857
818 0.0175744
816 0.0172883
814 0.0157686
812 0.0165165
810 0.0168537
808 0.0172752
806 0.01626
804 0.0159676
802 0.0174689
800 0.0173152
798 0.0159521
796 0.0153053
794 0.0149561
792 0.0176358
790 0.0164643
788 0.0179178
786 0.0183029
784 0.0233428
782 0.0234241
780 0.0242396
778 0.0221227
776 0.0209062
774 0.0220889
772 0.0230173
770 0.0239276
768 0.0216277
766 0.0227793
764 0.0222233
762 0.0208221
760 0.0211873
758 0.0179009
756 0.0187017
754 0.0200069
752 0.0221053
750 0.0229066
748 0.0218507
746 0.0194554
744 0.019377
742 0.0183996
740 0.0193686
738 0.0189616
736 0.0197612
734 0.0193815
732 0.0171674
730 0.0174115
728 0.0159897
726 0.0153624
724 0.0130652
722 0.0126657
720 0.0128041
718 0.0136355
716 0.0125375
714 0.0127427
712 0.0137201
710 0.0135084
708 0.0142555
706 0.0130417
704 0.0136055
702 0.0136738
700 0.0144416
698 0.0148451
696 0.0149603
694 0.0141616
692 0.0158993
690 0.0148261
688 0.0149961
686 0.014198
684 0.0168448
682 0.0188574
680 0.0181204
678 0.0185474
676 0.0190138
674 0.0183786
672 0.0186216
670 0.0226666
668 0.0207524
666 0.0216753
664 0.0227434
662 0.0237034
660 0.0231894
658 0.0192441
656 0.01693
654 0.0158892
652 0.014975
650 0.0160889
648 0.0167617
646 0.0172706
644 0.0195302
642 0.0197267
640 0.0195578
638 0.0198652
636 0.0203606
634 0.0206637
632 0.0208104
630 0.0214539
628 0.0195439
626 0.0201757
624 0.0184439
622 0.0173562
620 0.0159241
618 0.0144439
616 0.0153016
614 0.0145187
612 0.0150312
610 0.0145581
608 0.0162726
606 0.0162936
604 0.0162228
602 0.0163803
600 0.0160485
598 0.0158913
596 0.0155297
594 0.015777
592 0.0164684
590 0.0170969
588 0.0173331
586 0.0159791
584 0.0149715
582 0.0146295
580 0.0141522
578 0.0144932
576 0.0147695
574 0.0158655
572 0.0153342
570 0.015471
568 0.0147028
566 0.0137504
564 0.0145747
562 0.0176181
560 0.0177517
558 0.0173784
556 0.0172147
554 0.016604
552 0.0166361
550 0.0156783
548 0.0179063
546 0.0177279
544 0.0192259
542 0.018915
540 0.0198283
538 0.0184508
536 0.0173375
534 0.0174144
532 0.0182491
530 0.019465
528 0.0202584
526 0.0213907
524 0.022038
522 0.0182072
520 0.0180497
518 0.0169057
516 0.0172673
514 0.0151303
512 0.0199456
510 0.0208536
508 0.0219271
506 0.020884
504 0.0215797
502 0.0236806
500 0.0234382
498 0.0239469
496 0.0242035
494 0.0235454
492 0.0319764
490 0.0306338
488 0.031158
486 0.0303419
484 0.035372
482 0.0341973
480 0.03652
478 0.0338626
476 0.0302355
474 0.0318368
472 0.0343192
470 0.035539
468 0.0255225
466 0.0279602
464 0.0274482
462 0.0253512
460 0.026213
458 0.0245269
456 0.0238345
454 0.0254606
452 0.0281187
450 0.0284423
448 0.026834
446 0.024177
444 0.024058
442 0.0217468
440 0.0225748
438 0.0224389
436 0.0229608
434 0.0222741
432 0.0208186
430 0.0207732
428 0.0200327
426 0.0189679
424 0.0183825
422 0.0179786
420 0.0167711
418 0.0177914
416 0.0163807
414 0.0166457
412 0.0169955
410 0.0166353
408 0.0168161
406 0.0162538
404 0.0173314
402 0.0165165
400 0.0172382
398 0.0170809
396 0.0179409
394 0.0167257
392 0.0197696
390 0.0186956
388 0.0190411
386 0.0184458
384 0.0211323
382 0.0234272
380 0.0216674
378 0.0254791
376 0.024711
374 0.0243132
372 0.0234009
370 0.0256993
368 0.0232744
366 0.0247528
364 0.0254012
362 0.0263552
360 0.0265652
358 0.0236812
356 0.0218573
354 0.0219474
352 0.0194963
350 0.0209993
348 0.0207911
346 0.0235802
344 0.0292595
342 0.0327238
340 0.0325601
338 0.031708
336 0.0312401
334 0.0334875
332 0.0346071
330 0.0350886
328 0.0341158
326 0.0338882
324 0.0326242
322 0.0330771
320 0.0246739
318 0.0234519
316 0.0224936
314 0.0223648
312 0.0233234
310 0.0221746
308 0.0279618
306 0.0273421
304 0.02799
302 0.0295236
300 0.0308033
298 0.0291487
296 0.0286408
294 0.0290674
292 0.0276824
290 0.0277832
288 0.0295489
286 0.0277833
284 0.0207873
282 0.0208771
280 0.0211095
278 0.0208877
276 0.0202411
274 0.0236382
272 0.0230077
270 0.0244206
268 0.0254695
266 0.0249282
264 0.0237543
262 0.0273484
260 0.0273625
258 0.0274959
256 0.0264005
254 0.0254015
252 0.0261579
250 0.0228259
248 0.0262809
246 0.0253916
244 0.0265918
242 0.0258505
240 0.02583
238 0.0233028
236 0.0221034
234 0.0215496
232 0.0234905
230 0.0246082
228 0.0261397
226 0.0280976
224 0.0267248
222 0.0230505
220 0.0226152
218 0.0223294
216 0.0237234
214 0.0228802
212 0.0270593
210 0.0287285
208 0.0277344
206 0.0250747
204 0.0262896
202 0.0294222
200 0.0323673
198 0.034062
196 0.0347002
194 0.0329951
192 0.0596768
190 0.0616378
188 0.0624864
186 0.0587356
184 0.0653967
182 0.0669433
180 0.0779663
178 0.0722103
176 0.068085
174 0.0707672
172 0.070574
170 0.0746898
168 0.0436621
166 0.067011
164 0.0654553
162 0.0637246
160 0.0628865
158 0.0614012
156 0.0530956
154 0.0540914
152 0.060036
150 0.0618226
148 0.060532
146 0.0578738
144 0.0613072
142 0.0355818
140 0.0365389
138 0.0378367
136 0.0391692
134 0.040563
132 0.0371498
130 0.0378794
128 0.0349776
126 0.0320135
124 0.0305342
122 0.0325857
120 0.0292324
118 0.0319186
116 0.0315698
114 0.0303389
112 0.0301886
110 0.0300966
108 0.0284824
106 0.0250069
104 0.0259785
102 0.0246551
100 0.0242893
98 0.0238139
96 0.0223778
94 0.0205031
92 0.0196878
90 0.0192935
88 0.0194427
86 0.0162289
84 0.0165807
82 0.0178311
80 0.0174929
78 0.0183962
76 0.0192431
74 0.0190532
72 0.0196337
70 0.025394
68 0.0246388
66 0.0245607
64 0.0252602
62 0.0254334
60 0.0255129
58 0.0237737
56 0.0227908
54 0.0238228
52 0.0245469
50 0.0259814
48 0.026083
46 0.0316367
44 0.0352971
42 0.0365522
40 0.0369107
38 0.0364951
36 0.0387425
34 0.0403914
32 0.0382934
30 0.0390321
28 0.0357941
26 0.0361197
24 0.0363565
22 0.0383074
20 0.0352521
18 0.0339726
16 0.0375787
14 0.0381145
12 0.0349181
10 0.0326899
8 0.0303917
6 0.0275856
4 0.0254341
2 0.0240468
};
\addplot[fill=rklgold, fill opacity=0.30, draw=none, forget plot]
  table {%
2 0.0291462
4 0.0298637
6 0.0330057
8 0.0363831
10 0.0420125
12 0.0438335
14 0.0465186
16 0.0473871
18 0.0428869
20 0.042802
22 0.0426943
24 0.0392204
26 0.0361553
28 0.0346911
30 0.0380795
32 0.0418383
34 0.0447124
36 0.0505734
38 0.0489274
40 0.0511074
42 0.0503207
44 0.0489259
46 0.0489353
48 0.0584216
50 0.0613167
52 0.0622999
54 0.0643433
56 0.0637052
58 0.0598447
60 0.0570164
62 0.0496355
64 0.0434886
66 0.04425
68 0.044953
70 0.0470301
72 0.0374314
74 0.0328037
76 0.0331523
78 0.0336396
80 0.0300972
82 0.0306407
84 0.0240129
86 0.0232991
88 0.0253391
90 0.0240885
92 0.0244125
94 0.023624
96 0.0252681
98 0.0264193
100 0.0263071
102 0.0253285
104 0.0254501
106 0.0256349
108 0.0281142
110 0.0279568
112 0.0300818
114 0.0308964
116 0.0323795
118 0.0328085
120 0.0303545
122 0.0377866
124 0.0340776
126 0.0359058
128 0.0398086
130 0.0440956
132 0.0470773
134 0.0494397
136 0.047867
138 0.0467241
140 0.0481009
142 0.047539
144 0.061058
146 0.0573437
148 0.0580622
150 0.0586075
152 0.0589536
154 0.0521993
156 0.0485749
158 0.0532617
160 0.0571563
162 0.0603621
164 0.0603652
166 0.0624663
168 0.0534561
170 0.0557976
172 0.0524459
174 0.0518741
176 0.0553296
178 0.0663622
180 0.0718379
182 0.0605204
184 0.0587222
186 0.051682
188 0.0584705
190 0.0557066
192 0.0523152
194 0.0473513
196 0.0496555
198 0.0489782
200 0.0469969
202 0.0412255
204 0.0371063
206 0.0386609
208 0.0390317
210 0.0401712
212 0.0386442
214 0.0280635
216 0.0296893
218 0.0260418
220 0.0241017
222 0.0247291
224 0.0308303
226 0.0316229
228 0.0316809
230 0.0307124
232 0.0284503
234 0.0280086
236 0.0292063
238 0.0345153
240 0.0383623
242 0.041489
244 0.0443134
246 0.0437572
248 0.0456906
250 0.0407878
252 0.0426149
254 0.0418599
256 0.0427106
258 0.0450524
260 0.0452977
262 0.0450655
264 0.0354686
266 0.0378877
268 0.0350368
270 0.0368577
272 0.0353553
274 0.033907
276 0.0307244
278 0.0308879
280 0.0300751
282 0.0301634
284 0.0295071
286 0.0419167
288 0.044076
290 0.0418074
292 0.0410787
294 0.0395194
296 0.0395669
298 0.0405287
300 0.0407654
302 0.0403312
304 0.0400191
306 0.0382575
308 0.0396586
310 0.0250029
312 0.0249435
314 0.0264243
316 0.0265762
318 0.029562
320 0.0302293
322 0.0550043
324 0.0542405
326 0.0566428
328 0.0563056
330 0.0567825
332 0.0564447
334 0.0555772
336 0.0534708
338 0.0537496
340 0.0544412
342 0.0551818
344 0.0486218
346 0.0375442
348 0.0308974
350 0.0312847
352 0.0283021
354 0.0299372
356 0.0287011
358 0.0314303
360 0.033254
362 0.0327804
364 0.0325223
366 0.0316599
368 0.0298778
370 0.0328389
372 0.0277915
374 0.0284546
376 0.0283023
378 0.0288778
380 0.0261326
382 0.0268217
384 0.0238665
386 0.0221943
388 0.0234186
390 0.0224946
392 0.0243752
394 0.0213073
396 0.0230632
398 0.02285
400 0.0215761
402 0.0212153
404 0.0214104
406 0.0222835
408 0.0248515
410 0.0243523
412 0.0236303
414 0.0230337
416 0.0226116
418 0.0247451
420 0.0245734
422 0.0251414
424 0.0246755
426 0.0253618
428 0.0251024
430 0.026448
432 0.0238257
434 0.0247328
436 0.0247628
438 0.0227434
440 0.0224756
442 0.0216047
444 0.032146
446 0.0305055
448 0.0289292
450 0.0304812
452 0.0304482
454 0.0292903
456 0.02805
458 0.0312298
460 0.0335445
462 0.0343452
464 0.0368424
466 0.0376564
468 0.0345467
470 0.0361591
472 0.0345077
474 0.0344076
476 0.0339251
478 0.0367764
480 0.0386401
482 0.0345128
484 0.0344223
486 0.0298314
488 0.0297574
490 0.0292925
492 0.0275286
494 0.0233396
496 0.0246321
498 0.0245135
500 0.0243956
502 0.0256334
504 0.0215356
506 0.021541
508 0.0226459
510 0.0219639
512 0.0212598
514 0.0188746
516 0.0211419
518 0.0207653
520 0.0228704
522 0.0231523
524 0.0268766
526 0.0414341
528 0.0397997
530 0.0390775
532 0.0385506
534 0.0384342
536 0.0395533
538 0.0405144
540 0.0410042
542 0.0408247
544 0.0396038
546 0.038606
548 0.0387945
550 0.0359706
552 0.0248982
554 0.0249593
556 0.0254385
558 0.025351
560 0.0259653
562 0.0261211
564 0.0196976
566 0.0205842
568 0.0204295
570 0.021203
572 0.0216201
574 0.0214178
576 0.0185045
578 0.0188746
580 0.0188325
582 0.0197076
584 0.0202727
586 0.0310276
588 0.0337117
590 0.0322187
592 0.0322048
594 0.0323144
596 0.0314504
598 0.0317357
600 0.0322326
602 0.0313548
604 0.0308436
606 0.0303785
608 0.0322617
610 0.0211539
612 0.0233078
614 0.0227196
616 0.0238468
618 0.0261121
620 0.0272381
622 0.0338961
624 0.0357457
626 0.0373562
628 0.0370273
630 0.0379919
632 0.0352392
634 0.0343638
636 0.0340768
638 0.0313065
640 0.0323863
642 0.033014
644 0.0287017
646 0.0215324
648 0.0206029
650 0.0219285
652 0.0205294
654 0.020801
656 0.0205291
658 0.021997
660 0.023268
662 0.0235407
664 0.0223879
666 0.021519
668 0.0209354
670 0.0238062
672 0.0222169
674 0.0220431
676 0.0233816
678 0.0222873
680 0.0212077
682 0.0227911
684 0.0209182
686 0.0191133
688 0.0200137
690 0.0202837
692 0.0210375
694 0.0183696
696 0.0198768
698 0.0201165
700 0.0205661
702 0.0195978
704 0.0199883
706 0.0186476
708 0.0204336
710 0.0202516
712 0.0211561
714 0.0191199
716 0.0186985
718 0.0196704
720 0.0193081
722 0.0204464
724 0.0195197
726 0.0209552
728 0.0222
730 0.0234133
732 0.0216368
734 0.0218805
736 0.0224567
738 0.0211838
740 0.0213807
742 0.0208568
744 0.0219478
746 0.020456
748 0.0230417
750 0.0237642
752 0.0241185
754 0.0232503
756 0.021617
758 0.0234888
760 0.0295892
762 0.0289992
764 0.0305448
766 0.0310564
768 0.031192
770 0.0345036
772 0.0333941
774 0.0302298
776 0.0292585
778 0.0298357
780 0.0317447
782 0.0307264
784 0.0309837
786 0.0255162
788 0.023892
790 0.0221403
792 0.0218458
794 0.0179407
796 0.0185468
798 0.0179084
800 0.0181328
802 0.0198746
804 0.0210295
806 0.0194949
808 0.0222351
810 0.0214753
812 0.0202563
814 0.0191412
816 0.0208047
818 0.0209545
820 0.0236021
822 0.0242186
824 0.0276484
826 0.0411159
828 0.0397551
830 0.0391283
832 0.0372489
834 0.037733
836 0.0386798
838 0.0390985
840 0.0402883
842 0.0410291
844 0.0404201
846 0.0382781
848 0.0376809
850 0.0331433
852 0.0211192
854 0.0201198
856 0.0208916
858 0.0206857
860 0.0214111
862 0.0218131
864 0.0199886
866 0.0194203
868 0.0210471
870 0.0200717
872 0.0207707
874 0.0201617
876 0.0195766
878 0.0195419
880 0.0184878
882 0.0185513
884 0.0193236
886 0.018363
888 0.0198778
890 0.0195942
892 0.0176939
894 0.0166993
896 0.0166876
898 0.0171703
900 0.016612
902 0.0162278
904 0.0160816
906 0.0165193
908 0.0157285
910 0.0150731
912 0.0161573
914 0.0173952
916 0.0191352
918 0.0184242
920 0.02058
922 0.0234637
924 0.0248603
926 0.0353968
928 0.0351423
930 0.0395968
932 0.0390568
934 0.0384668
936 0.040084
938 0.0372701
940 0.0375634
942 0.0378419
944 0.036654
946 0.0354065
948 0.0339469
950 0.0320405
952 0.0242912
954 0.0202202
956 0.019962
958 0.0208106
960 0.0209534
962 0.0205528
964 0.0200458
966 0.0185152
968 0.0186612
970 0.0204919
972 0.0186123
974 0.0192787
976 0.0202522
978 0.0207877
980 0.0195573
982 0.0189552
984 0.0182213
986 0.0170881
988 0.0169988
990 0.0166965
992 0.0176325
994 0.0150604
996 0.0158418
998 0.0152045
1000 0.0144139
1002 0.013377
1004 0.0150461
1006 0.0148129
1008 0.0151207
1010 0.0144895
1012 0.0147029
1014 0.0147836
1016 0.0138901
1018 0.0146862
1020 0.0140897
1022 0.0142713
1024 0.0149053
1026 0.0172776
1028 0.0166585
1030 0.0178592
1032 0.0182688
1034 0.0199288
1036 0.0206796
1038 0.0204525
1040 0.0212938
1042 0.0205774
1044 0.0315164
1046 0.0318648
1048 0.0369673
1050 0.0361157
1052 0.0364452
1054 0.0351207
1056 0.0343481
1058 0.0345464
1060 0.0322425
1062 0.0316422
1064 0.0335149
1066 0.0330586
1068 0.0228329
1070 0.0246945
1072 0.0243036
1074 0.0185646
1076 0.0178845
1078 0.0182549
1080 0.020613
1082 0.0196835
1084 0.0194302
1086 0.0186831
1088 0.020912
1090 0.0206858
1092 0.0240051
1094 0.0230652
1096 0.0231041
1098 0.0234679
1100 0.0247457
1102 0.025946
1104 0.0261888
1106 0.0234984
1108 0.0266743
1110 0.0263538
1112 0.0258679
1114 0.0225636
1116 0.0200222
1118 0.0201801
1120 0.0209009
1122 0.0232235
1124 0.0284736
1126 0.0399169
1128 0.0401797
1130 0.0387307
1132 0.0365181
1134 0.0365347
1136 0.0378855
1138 0.0378966
1140 0.037968
1142 0.0380433
1144 0.0382808
1146 0.0375824
1148 0.0353774
1150 0.0303468
1152 0.0192928
1154 0.0181219
1156 0.0188425
1158 0.018608
1160 0.0182658
1162 0.0185627
1164 0.0170834
1166 0.0154645
1168 0.0159777
1170 0.015705
1172 0.0162158
1174 0.016216
1176 0.0136908
1178 0.0136555
1180 0.0132735
1182 0.013203
1184 0.0132811
1186 0.0138653
1188 0.0147764
1190 0.0147184
1192 0.014666
1194 0.0143073
1196 0.0141713
1198 0.0146173
1200 0.0142804
1202 0.0142656
1204 0.0141508
1206 0.0139766
1208 0.0168386
1210 0.0165093
1212 0.0186747
1214 0.0184248
1216 0.0200673
1218 0.0182166
1220 0.0193991
1222 0.0209491
1224 0.0218323
1226 0.0290777
1228 0.0284557
1230 0.0300502
1232 0.027399
1234 0.0271084
1236 0.0280308
1238 0.0261199
1240 0.0262515
1242 0.025954
1244 0.025563
1246 0.0229476
1248 0.0224323
1250 0.0212437
1252 0.0189749
1254 0.0191743
1256 0.0203977
1258 0.0210074
1260 0.0221098
1262 0.0218032
1264 0.0202255
1266 0.0199885
1268 0.0197982
1270 0.0207464
1272 0.0174162
1274 0.0178402
1276 0.0189803
1278 0.0182028
1280 0.0164877
1282 0.016013
1284 0.0160191
1286 0.0141775
1288 0.0147227
1290 0.0139642
1292 0.0150544
1294 0.0138763
1296 0.0143225
1298 0.0134933
1300 0.0136819
1302 0.013118
1304 0.0132677
1306 0.0134267
1308 0.0135388
1310 0.013682
1312 0.0146143
1314 0.014332
1316 0.0135977
1318 0.016584
1320 0.0160069
1322 0.0161077
1324 0.0163428
1326 0.0175574
1328 0.0187407
1330 0.0194585
1332 0.0191868
1334 0.0206692
1336 0.0206667
1338 0.0198497
1340 0.0197958
1342 0.017232
1344 0.0282293
1346 0.028808
1348 0.0322639
1350 0.0315175
1352 0.0315827
1354 0.0303665
1356 0.0289855
1358 0.0292119
1360 0.0297005
1362 0.0300798
1364 0.0341332
1366 0.0342322
1368 0.0256559
1370 0.0256428
1372 0.0251435
1374 0.0191063
1376 0.0192952
1378 0.0198735
1380 0.0216087
1382 0.0211917
1384 0.0207254
1386 0.017302
1388 0.0162173
1390 0.0162154
1392 0.0201932
1394 0.0197593
1396 0.0205909
1398 0.0207538
1400 0.0212358
1402 0.0208208
1404 0.0226895
1406 0.0211246
1408 0.0233435
1410 0.0230455
1412 0.0230167
1414 0.0207742
1416 0.0199645
1418 0.0206089
1420 0.0225957
1422 0.0243737
1424 0.0262334
1426 0.0405542
1428 0.039956
1430 0.0373237
1432 0.0362662
1434 0.036236
1436 0.0368673
1438 0.0371845
1440 0.0379356
1442 0.0386074
1444 0.0368276
1446 0.0368224
1448 0.0343321
1450 0.03332
1452 0.0205823
1454 0.0198698
1456 0.0206108
1458 0.0206668
1460 0.0198478
1462 0.0197155
1464 0.0184574
1466 0.0166025
1468 0.0184495
1470 0.0168146
1472 0.0168623
1474 0.0165643
1476 0.0155776
1478 0.0157169
1480 0.0167958
1482 0.0166682
1484 0.017281
1486 0.0228773
1488 0.024567
1490 0.0241101
1492 0.0236038
1494 0.022042
1496 0.0221748
1498 0.0228568
1500 0.0225154
1502 0.0222232
1504 0.0223035
1506 0.020287
1508 0.020173
1510 0.0149946
1512 0.0155689
1514 0.0138586
1516 0.0156453
1518 0.0150103
1520 0.0165205
1522 0.0160731
1524 0.016751
1526 0.0177413
1528 0.0171419
1530 0.0176859
1532 0.0182716
1534 0.0176905
1536 0.0181703
1538 0.0176555
1540 0.0171155
1542 0.0172762
1544 0.0170679
1546 0.0169778
1548 0.0164076
1550 0.0151836
1552 0.0155335
1554 0.0161087
1556 0.0154839
1558 0.0156016
1560 0.0175431
1562 0.0179267
1564 0.0184175
1566 0.018255
1568 0.0176323
1570 0.0172703
1572 0.0160956
1574 0.0168171
1576 0.0181337
1578 0.0179639
1580 0.016834
1582 0.0183817
1584 0.0183929
1586 0.015304
1588 0.0154109
1590 0.01483
1592 0.015618
1594 0.0151683
1596 0.0161363
1598 0.0158111
1600 0.0154022
1602 0.0144262
1604 0.0147359
1606 0.0133002
1608 0.0140979
1610 0.0140148
1612 0.0162581
1614 0.0163427
1616 0.0164008
1618 0.0177238
1620 0.0170972
1622 0.0177431
1624 0.0173885
1626 0.0204405
1628 0.0210156
1630 0.0222316
1632 0.022184
1634 0.0233416
1636 0.023024
1638 0.0224936
1640 0.0222736
1642 0.018918
1644 0.0271
1646 0.0268078
1648 0.0311745
1650 0.0324267
1652 0.0319635
1654 0.0294986
1656 0.0282696
1658 0.0284832
1660 0.0308249
1662 0.0300364
1664 0.0312231
1666 0.0309373
1668 0.0242414
1670 0.0291117
1672 0.0286789
1674 0.0264296
1676 0.0251178
1678 0.0258292
1680 0.0278619
1682 0.0265445
1684 0.0258533
1686 0.0214877
1688 0.0201062
1690 0.019164
1692 0.0197833
1694 0.0146544
1696 0.0144694
1698 0.01567
1700 0.0163657
1702 0.016231
1704 0.0170917
1706 0.0161925
1708 0.0193245
1710 0.0195872
1712 0.0190527
1714 0.0183159
1716 0.017957
1718 0.018168
1720 0.0187507
1722 0.0190434
1724 0.0196476
1726 0.0301142
1728 0.0300275
1730 0.0286535
1732 0.0282817
1734 0.0283727
1736 0.0290801
1738 0.029212
1740 0.0292467
1742 0.0281323
1744 0.0280092
1746 0.0275898
1748 0.0256943
1750 0.0251956
1752 0.0152215
1754 0.0142903
1756 0.0148273
1758 0.0149151
1760 0.0145225
1762 0.0145373
1764 0.0135149
1766 0.0125668
1768 0.0146869
1770 0.0133757
1772 0.0138168
1774 0.0139553
1776 0.0131372
1778 0.0133358
1780 0.0128389
1782 0.0126691
1784 0.0130558
1786 0.0136738
1788 0.014254
1790 0.0145516
1792 0.0136495
1794 0.0125636
1796 0.0123504
1798 0.0130932
1800 0.0119808
1802 0.0121445
1804 0.0120835
1806 0.0118727
1808 0.0120101
1810 0.0120075
1812 0.0129917
1814 0.0129266
1816 0.0151462
1818 0.0142812
1820 0.016433
1822 0.0173768
1824 0.018504
1826 0.0194397
1828 0.0192216
1830 0.0197492
1832 0.0195372
1834 0.0181991
1836 0.0182588
1838 0.0171182
1840 0.0159449
1842 0.0161412
1844 0.0160185
1846 0.013058
1848 0.0128831
1850 0.01141
1852 0.0110431
1854 0.0111008
1856 0.0120555
1858 0.0121808
1860 0.0138329
1862 0.0139403
1864 0.0143763
1866 0.0147788
1868 0.0146594
1870 0.0168432
1872 0.0152447
1874 0.017205
1876 0.0185273
1878 0.0179467
1880 0.0165512
1882 0.0170847
1884 0.0166891
1886 0.015195
1888 0.0158726
1890 0.0154843
1892 0.0159307
1894 0.0155112
1896 0.0136457
1898 0.0133509
1900 0.0118809
1902 0.0111006
1904 0.0112987
1906 0.0116054
1908 0.0122938
1910 0.0133007
1912 0.0147832
1914 0.0143672
1916 0.0143664
1918 0.015306
1920 0.014476
1922 0.0149417
1924 0.0152123
1926 0.0175312
1928 0.0192787
1930 0.0212037
1932 0.0222313
1934 0.0214608
1936 0.0207097
1938 0.0202962
1940 0.0204164
1942 0.0194578
1944 0.0238926
1946 0.0247583
1948 0.0308909
1950 0.0317522
1952 0.0316553
1954 0.029761
1956 0.0291447
1958 0.029657
1960 0.0304553
1962 0.0312224
1964 0.0324342
1966 0.0329556
1968 0.0225982
1970 0.0243588
1972 0.0237206
1974 0.0171006
1976 0.0172176
1978 0.0172474
1980 0.018875
1982 0.0186805
1984 0.0180532
1986 0.0152768
1988 0.015821
1990 0.0149472
1992 0.016336
1994 0.0137326
1996 0.0139788
1998 0.0149187
2000 0.0154639
2002 0.0153425
2004 0.0165335
2006 0.0156008
2008 0.0180033
2010 0.0180633
2012 0.0172532
2014 0.0168526
2016 0.0165799
2018 0.0162618
2020 0.0170086
2022 0.0170751
2024 0.0189508
2026 0.0233695
2028 0.0239557
2030 0.0227388
2032 0.021093
2034 0.0208241
2036 0.0213507
2038 0.0211746
2040 0.0217568
2042 0.0218603
2044 0.0221464
2046 0.0221035
2048 0.0220025
2050 0.0203285
2052 0.0146189
2054 0.0142462
2056 0.0150277
2058 0.0150893
2060 0.0149619
2062 0.01513
2064 0.013974
2066 0.013636
2068 0.0152544
2070 0.0157317
2072 0.016226
2074 0.0153607
2076 0.0149683
2078 0.0150895
2080 0.0134891
2082 0.013541
2084 0.0132598
2086 0.0126089
2088 0.0139054
2090 0.0138587
2092 0.0130837
2094 0.0110134
2096 0.0115026
2098 0.0121304
2100 0.0119068
2102 0.0118312
2104 0.0116296
2106 0.0108503
2108 0.0110104
2110 0.0119442
2112 0.0124009
2114 0.0120643
2116 0.0132486
2118 0.0118388
2120 0.0136691
2122 0.0134558
2124 0.0142877
2126 0.0152082
2128 0.0151525
2130 0.0165532
2132 0.0165348
2134 0.0156289
2136 0.0162077
2138 0.0159411
2140 0.0156356
2142 0.0157892
2144 0.0154571
2146 0.0148855
2148 0.0147027
2150 0.013813
2152 0.0136646
2154 0.0133355
2156 0.0147101
2158 0.0154736
2160 0.0163358
2162 0.016003
2164 0.014895
2166 0.0142907
2168 0.0143991
2170 0.014994
2172 0.0141435
2174 0.0146937
2176 0.015557
2178 0.0152257
2180 0.014281
2182 0.0144359
2184 0.0140782
2186 0.0127221
2188 0.0138617
2190 0.0136985
2192 0.0143535
2194 0.0136484
2196 0.0131072
2198 0.0128118
2200 0.0127707
2202 0.0122033
2204 0.0121944
2206 0.0127649
2208 0.0132166
2210 0.0140301
2212 0.0142575
2214 0.0132956
2216 0.0130073
2218 0.0149517
2220 0.0141737
2222 0.014408
2224 0.0150538
2226 0.0161501
2228 0.0165929
2230 0.0176995
2232 0.0165952
2234 0.0167702
2236 0.0163611
2238 0.0167456
2240 0.0169302
2242 0.0155204
2244 0.0208605
2246 0.021469
2248 0.0213211
2250 0.0220608
2252 0.0221091
2254 0.0202025
2256 0.0197906
2258 0.0201881
2260 0.019519
2262 0.0196765
2264 0.0209765
2266 0.02141
2268 0.0180614
2270 0.0219038
2272 0.0205609
2274 0.0209114
2276 0.0195807
2278 0.0199192
2280 0.0219996
2282 0.020099
2284 0.0194968
2286 0.0182642
2288 0.0185841
2290 0.0173892
2292 0.0178232
2294 0.0152256
2296 0.0145567
2298 0.0149792
2300 0.0155054
2302 0.0153854
2304 0.0162063
2306 0.0149754
2308 0.0166218
2310 0.0162222
2312 0.015998
2314 0.0144423
2316 0.0147293
2318 0.0154608
2320 0.0164255
2322 0.0179893
2324 0.0188724
2326 0.0252337
2328 0.0256503
2330 0.0232728
2332 0.0217997
2334 0.0228143
2336 0.0235209
2338 0.0238718
2340 0.0240275
2342 0.0239464
2344 0.0241944
2346 0.0243284
2348 0.022942
2350 0.0204028
2352 0.0162507
2354 0.0164231
2356 0.020191
2358 0.0192308
2360 0.0189558
2362 0.0189367
2364 0.0181806
2366 0.0169986
2368 0.0182763
2370 0.0162354
2372 0.0168921
2374 0.0171226
2376 0.0166188
2378 0.01549
2380 0.0134184
2382 0.0125206
2384 0.012993
2386 0.0125132
2388 0.0136642
2390 0.0137629
2392 0.0135499
2394 0.0131258
2396 0.0129777
2398 0.0140818
2400 0.0133731
2402 0.013093
2404 0.0124684
2406 0.0122378
2408 0.0125231
2410 0.0132598
2412 0.0135998
2414 0.0135798
2416 0.0149372
2418 0.0140209
2420 0.0151929
2422 0.0154683
2424 0.0150714
2426 0.0172378
2428 0.0169838
2430 0.0183268
2432 0.0182374
2434 0.017391
2436 0.0190246
2438 0.0183728
2440 0.0183488
2442 0.0179395
2444 0.0177614
2446 0.0161613
2448 0.0156245
2450 0.0145121
2452 0.0132697
2454 0.0130712
2456 0.0144042
2458 0.0148396
2460 0.0156041
2462 0.0141849
2464 0.0136156
2466 0.0148077
2468 0.0145391
2470 0.0156987
2472 0.0155686
2474 0.0160693
2476 0.0167927
2478 0.0172194
2480 0.0149081
2482 0.0158639
2484 0.0169977
2486 0.0156895
2488 0.0159159
2490 0.0156877
2492 0.0150491
2494 0.0145784
2496 0.0128743
2498 0.0125082
2500 0.0131415
2502 0.0126315
2504 0.012654
2506 0.0126398
2508 0.0129276
2510 0.0134926
2512 0.014619
2514 0.0137708
2516 0.0136386
2518 0.0144095
2520 0.0135381
2522 0.0136155
2524 0.0138566
2526 0.0159381
2528 0.0176191
2530 0.0189269
2532 0.0194607
2534 0.0194175
2536 0.0190794
2538 0.0196322
2540 0.0201955
2542 0.0187711
2544 0.0190115
2546 0.0193534
2548 0.0220405
2550 0.0219625
2552 0.0209767
2554 0.0186489
2556 0.0179324
2558 0.0167241
2560 0.0174927
2562 0.0164431
2564 0.0169646
2566 0.0171666
2568 0.0171403
2570 0.0249633
2572 0.0237595
2574 0.0203725
2576 0.0210034
2578 0.0237368
2580 0.0250435
2582 0.0243428
2584 0.0238417
2586 0.0220101
2588 0.0217123
2590 0.0206629
2592 0.0212992
2594 0.0129671
2596 0.0136613
2598 0.0144638
2600 0.0154443
2602 0.0143753
2604 0.0148059
2606 0.0151311
2608 0.0166
2610 0.0165595
2612 0.0164751
2614 0.0168898
2616 0.0165137
2618 0.0162385
2620 0.0169199
2622 0.0163306
2624 0.0160568
2626 0.0194976
2628 0.0220804
2630 0.0191441
2632 0.0186844
2634 0.0187176
2636 0.0195389
2638 0.0195909
2640 0.0199468
2642 0.0199692
2644 0.0198049
2646 0.020126
2648 0.0199598
2650 0.0184696
2652 0.0152608
2654 0.0150522
2656 0.0154801
2658 0.0159994
2660 0.0165337
2662 0.0163021
2664 0.0152192
2666 0.0147684
2668 0.0157318
2670 0.0146704
2672 0.0149348
2674 0.0153881
2676 0.0129073
2678 0.0126084
2680 0.0123457
2682 0.0121167
2684 0.0124349
2686 0.0116442
2688 0.0123894
2690 0.0124937
2692 0.0125568
2694 0.0111611
2696 0.0174804
2698 0.0184432
2700 0.0178374
2702 0.0180548
2704 0.0178289
2706 0.0165879
2708 0.0167884
2710 0.0172373
2712 0.0173125
2714 0.0166293
2716 0.0174751
2718 0.0180349
2720 0.0136206
2722 0.0134126
2724 0.0139498
2726 0.0142516
2728 0.0142982
2730 0.0158037
2732 0.0155214
2734 0.0147108
2736 0.0151282
2738 0.0146712
2740 0.0140664
2742 0.01408
2744 0.0128908
2746 0.0132387
2748 0.0127693
2750 0.0126712
2752 0.0127091
2754 0.0123434
2756 0.0122287
2758 0.0125484
2760 0.0134504
2762 0.0133272
2764 0.0133109
2766 0.0134521
2768 0.0131466
2770 0.0134331
2772 0.0126027
2774 0.0131866
2776 0.0139648
2778 0.0139144
2780 0.0132306
2782 0.0134446
2784 0.0131764
2786 0.0122004
2788 0.0127744
2790 0.0125745
2792 0.0136795
2794 0.0135871
2796 0.0137591
2798 0.0140143
2800 0.0143338
2802 0.0147942
2804 0.0141642
2806 0.0133839
2808 0.014059
2810 0.0147552
2812 0.0154807
2814 0.0149067
2816 0.0151806
2818 0.0178492
2820 0.0176129
2822 0.0169422
2824 0.016927
2826 0.0170096
2828 0.0166164
2830 0.0178742
2832 0.0177737
2834 0.0184385
2836 0.0176342
2838 0.0174192
2840 0.0176877
2842 0.014269
2844 0.0182588
2846 0.0188596
2848 0.0191697
2850 0.0188727
2852 0.0179408
2854 0.0165828
2856 0.0154222
2858 0.0166189
2860 0.0166423
2862 0.0172858
2864 0.0181203
2866 0.0182488
2868 0.0156289
2870 0.0206026
2872 0.0203194
2874 0.0195522
2876 0.020049
2878 0.0203444
2880 0.0223623
2882 0.0201984
2884 0.0201099
2886 0.0193714
2888 0.0206278
2890 0.0200062
2892 0.0199944
2894 0.0149242
2896 0.0154519
2898 0.0163388
2900 0.0173075
2902 0.016472
2904 0.0172709
2906 0.0157381
2908 0.0176277
2910 0.0168224
2912 0.0164566
2914 0.0155809
2916 0.0149256
2918 0.014735
2920 0.0155633
2922 0.0162941
2924 0.016361
2926 0.0295997
2928 0.0294846
2930 0.0287974
2932 0.0283799
2934 0.0282202
2936 0.0284672
2938 0.0289316
2940 0.0303964
2942 0.0302182
2944 0.0301565
2946 0.0299594
2948 0.0292028
2950 0.0287158
2952 0.0154209
2954 0.0150221
2956 0.0166085
2958 0.0167549
2960 0.0171059
2962 0.0174381
2964 0.0154748
2966 0.0142819
2968 0.0147185
2970 0.0137183
2972 0.0146052
2974 0.0142308
2976 0.0129876
2978 0.0123373
2980 0.0115608
2982 0.0104901
2984 0.0108462
2986 0.0114138
2988 0.0122002
2990 0.0114992
2992 0.0106531
2994 0.00955846
2996 0.00886063
2998 0.0080838
3000 0.00694502
3000 0.00524118
2998 0.00650112
2996 0.00722623
2994 0.0080108
2992 0.00942326
2990 0.0106738
2988 0.0110312
2986 0.00960325
2984 0.0101607
2982 0.00999777
2980 0.0106785
2978 0.0110288
2976 0.0113437
2974 0.0117321
2972 0.0122179
2970 0.0118795
2968 0.0128322
2966 0.0120823
2964 0.0125758
2962 0.0135486
2960 0.0140241
2958 0.0139432
2956 0.0136731
2954 0.0124252
2952 0.0124537
2950 0.0175102
2948 0.0177205
2946 0.018614
2944 0.0181284
2942 0.0182732
2940 0.0177605
2938 0.0172318
2936 0.0166904
2934 0.0160765
2932 0.0162494
2930 0.0181331
2928 0.0203323
2926 0.01919
2924 0.0141647
2922 0.0131743
2920 0.0141051
2918 0.0132129
2916 0.0132134
2914 0.0122451
2912 0.0128181
2910 0.0136205
2908 0.0132632
2906 0.0119714
2904 0.0126818
2902 0.0122884
2900 0.0116773
2898 0.0111631
2896 0.0113561
2894 0.0113277
2892 0.0131153
2890 0.012186
2888 0.0134018
2886 0.0136767
2884 0.0154226
2882 0.0159251
2880 0.0159917
2878 0.0140082
2876 0.0133089
2874 0.0130435
2872 0.0138732
2870 0.0145573
2868 0.0136504
2866 0.0173161
2864 0.0167783
2862 0.0154082
2860 0.0149698
2858 0.0147484
2856 0.0152622
2854 0.0154246
2852 0.0166463
2850 0.0167803
2848 0.0163908
2846 0.0153137
2844 0.0147085
2842 0.0121649
2840 0.0128535
2838 0.0123501
2836 0.0129534
2834 0.0131865
2832 0.0133118
2830 0.0132502
2828 0.0121336
2826 0.0114456
2824 0.0105581
2822 0.0101662
2820 0.0103707
2818 0.0110368
2816 0.0094948
2814 0.00958155
2812 0.0100818
2810 0.00940002
2808 0.0086646
2806 0.00873886
2804 0.00906474
2802 0.00917107
2800 0.0101622
2798 0.0104127
2796 0.0108505
2794 0.0109136
2792 0.0113995
2790 0.0110222
2788 0.0115496
2786 0.0111185
2784 0.0121186
2782 0.0125475
2780 0.012016
2778 0.0107381
2776 0.0106675
2774 0.00974702
2772 0.00979757
2770 0.011113
2768 0.0109197
2766 0.0110292
2764 0.0111482
2762 0.0113992
2760 0.0113171
2758 0.0104761
2756 0.00996162
2754 0.00966198
2752 0.0102683
2750 0.0100914
2748 0.0111557
2746 0.0110551
2744 0.0124683
2742 0.0129661
2740 0.0135485
2738 0.013741
2736 0.0142744
2734 0.013716
2732 0.0141585
2730 0.0142304
2728 0.0127788
2726 0.0129573
2724 0.0129574
2722 0.0124272
2720 0.0124835
2718 0.00994748
2716 0.0109347
2714 0.00955755
2712 0.010369
2710 0.0104869
2708 0.0102414
2706 0.00927352
2704 0.00948354
2702 0.0095652
2700 0.00934438
2698 0.00991185
2696 0.00926558
2694 0.0102148
2692 0.010287
2690 0.0111279
2688 0.0111779
2686 0.0100442
2684 0.0104901
2682 0.0112885
2680 0.0118269
2678 0.0121977
2676 0.0122712
2674 0.0129478
2672 0.0135279
2670 0.0133094
2668 0.014411
2666 0.0134948
2664 0.0142856
2662 0.0152281
2660 0.0149652
2658 0.0150397
2656 0.0151735
2654 0.0143297
2652 0.0146268
2650 0.0166614
2648 0.0173751
2646 0.0177125
2644 0.0173207
2642 0.0167757
2640 0.0160266
2638 0.0157712
2636 0.0155521
2634 0.0148733
2632 0.0146779
2630 0.0144945
2628 0.016905
2626 0.0170189
2624 0.0147484
2622 0.014667
2620 0.0155182
2618 0.0147598
2616 0.0150287
2614 0.0151492
2612 0.0150558
2610 0.0149457
2608 0.0147709
2606 0.0145249
2604 0.0141536
2602 0.0129653
2600 0.0132857
2598 0.0123056
2596 0.0117747
2594 0.0112119
2592 0.0149188
2590 0.0138303
2588 0.0145546
2586 0.0145844
2584 0.0155145
2582 0.0158538
2580 0.0158651
2578 0.0147426
2576 0.0141701
2574 0.0139656
2572 0.0183054
2570 0.0187161
2568 0.015689
2566 0.0150592
2564 0.0149871
2562 0.0137507
2560 0.0139362
2558 0.0136397
2556 0.0142519
2554 0.0151708
2552 0.0169408
2550 0.0178005
2548 0.0178884
2546 0.0141072
2544 0.0130457
2542 0.0123898
2540 0.0132459
2538 0.0130255
2536 0.0133452
2534 0.0140618
2532 0.0145811
2530 0.014271
2528 0.0137392
2526 0.0125778
2524 0.0120286
2522 0.0121807
2520 0.0120986
2518 0.0125047
2516 0.0111324
2514 0.0111747
2512 0.0112364
2510 0.0102103
2508 0.0105453
2506 0.0102075
2504 0.0110765
2502 0.0108592
2500 0.0114154
2498 0.0112134
2496 0.0115127
2494 0.0117397
2492 0.0120864
2490 0.0110732
2488 0.0114077
2486 0.0110607
2484 0.0115799
2482 0.0125179
2480 0.0115588
2478 0.0126404
2476 0.0124961
2474 0.0118517
2472 0.0114395
2470 0.0124664
2468 0.011533
2466 0.0117042
2464 0.0117367
2462 0.0113304
2460 0.011123
2458 0.0103176
2456 0.00991961
2454 0.00902436
2452 0.00946791
2450 0.00953173
2448 0.0102744
2446 0.0098775
2444 0.0111208
2442 0.0114052
2440 0.0117078
2438 0.0122778
2436 0.013073
2434 0.0130199
2432 0.0134277
2430 0.0136357
2428 0.0126399
2426 0.0127946
2424 0.0124497
2422 0.0124154
2420 0.012178
2418 0.0110246
2416 0.0115606
2414 0.010852
2412 0.0113462
2410 0.0115334
2408 0.0109137
2406 0.0105505
2404 0.0108598
2402 0.0110514
2400 0.0110762
2398 0.0106602
2396 0.0098921
2394 0.00987928
2392 0.0106001
2390 0.0111228
2388 0.0108156
2386 0.0103563
2384 0.0102292
2382 0.0102969
2380 0.0111779
2378 0.0115737
2376 0.0113791
2374 0.011354
2372 0.0127801
2370 0.0127581
2368 0.0137586
2366 0.0121287
2364 0.0136486
2362 0.0146594
2360 0.0146943
2358 0.014891
2356 0.0146123
2354 0.0141068
2352 0.0143827
2350 0.0185659
2348 0.0180167
2346 0.0184186
2344 0.018518
2342 0.01846
2340 0.0186947
2338 0.0180266
2336 0.0179176
2334 0.0173415
2332 0.0168759
2330 0.0166188
2328 0.0180391
2326 0.0169715
2324 0.0139772
2322 0.013673
2320 0.014043
2318 0.0127227
2316 0.0127791
2314 0.0122746
2312 0.0123094
2310 0.0125372
2308 0.0126228
2306 0.0123284
2304 0.013442
2302 0.0134564
2300 0.0131167
2298 0.0127244
2296 0.012275
2294 0.0120052
2292 0.0168264
2290 0.015908
2288 0.0165229
2286 0.0162876
2284 0.0172938
2282 0.0172636
2280 0.0166376
2278 0.0153141
2276 0.0148342
2274 0.0148909
2272 0.0147074
2270 0.0150592
2268 0.0132353
2266 0.0145836
2264 0.0141428
2262 0.0132312
2260 0.013535
2258 0.0135773
2256 0.0132421
2254 0.014958
2252 0.0161364
2250 0.0161342
2248 0.0160396
2246 0.0155789
2244 0.0151544
2242 0.0139881
2240 0.0152403
2238 0.0149901
2236 0.0152082
2234 0.0155192
2232 0.0157278
2230 0.0157469
2228 0.0141281
2226 0.0135784
2224 0.0131707
2222 0.0132533
2220 0.0133514
2218 0.0139602
2216 0.012163
2214 0.0127468
2212 0.0134788
2210 0.012209
2208 0.0129758
2206 0.0114934
2204 0.0110164
2202 0.0113282
2200 0.0116291
2198 0.0111698
2196 0.0119424
2194 0.0111782
2192 0.0115879
2190 0.0106791
2188 0.0109734
2186 0.0104877
2184 0.0112361
2182 0.0112315
2180 0.010831
2178 0.0125647
2176 0.0133111
2174 0.0123343
2172 0.011984
2170 0.0130193
2168 0.0123971
2166 0.0121737
2164 0.0123909
2162 0.0125047
2160 0.012312
2158 0.0112938
2156 0.0112128
2154 0.010188
2152 0.00994872
2150 0.0100838
2148 0.0102482
2146 0.0109772
2144 0.0113549
2142 0.0116796
2140 0.0117198
2138 0.0112078
2136 0.0115148
2134 0.0107841
2132 0.0119813
2130 0.0120942
2128 0.0110585
2126 0.0109229
2124 0.0106841
2122 0.0107106
2120 0.0108367
2118 0.0106455
2116 0.0113989
2114 0.0104819
2112 0.0110752
2110 0.0111788
2108 0.0101474
2106 0.0100971
2104 0.0100924
2102 0.0102697
2100 0.0101192
2098 0.0100855
2096 0.0101711
2094 0.0100321
2092 0.0100871
2090 0.0106564
2088 0.0104537
2086 0.0100937
2084 0.0107729
2082 0.0108292
2080 0.0110926
2078 0.0108533
2076 0.0111262
2074 0.0114757
2072 0.0115595
2070 0.0113869
2068 0.0124187
2066 0.0110846
2064 0.012352
2062 0.0137092
2060 0.013733
2058 0.0134031
2056 0.0128574
2054 0.012682
2052 0.0131572
2050 0.0166411
2048 0.0181397
2046 0.018564
2044 0.018902
2042 0.0185551
2040 0.0175395
2038 0.0171916
2036 0.0170856
2034 0.0164072
2032 0.0163535
2030 0.0174188
2028 0.0198165
2026 0.0189634
2024 0.0146303
2022 0.0149777
2020 0.0155318
2018 0.0148006
2016 0.0149081
2014 0.0159151
2012 0.0160379
2010 0.0159691
2008 0.0158463
2006 0.0141039
2004 0.0142536
2002 0.0139663
2000 0.0135083
1998 0.0127346
1996 0.0123355
1994 0.0125437
1992 0.0130214
1990 0.0109726
1988 0.0119804
1986 0.0113383
1984 0.0120715
1982 0.0125101
1980 0.012678
1978 0.0109375
1976 0.0106192
1974 0.0111378
1972 0.0125296
1970 0.012671
1968 0.0133461
1966 0.0154935
1964 0.0155543
1962 0.0146291
1960 0.0151973
1958 0.0160549
1956 0.0171262
1954 0.0184039
1952 0.0207138
1950 0.0202737
1948 0.02216
1946 0.0204775
1944 0.0198788
1942 0.0111406
1940 0.0122912
1938 0.0125172
1936 0.0130052
1934 0.0135561
1932 0.0139398
1930 0.0142973
1928 0.0126361
1926 0.012362
1924 0.0119788
1922 0.0117179
1920 0.0115
1918 0.0121462
1916 0.0113274
1914 0.0109588
1912 0.0109022
1910 0.00973522
1908 0.00911607
1906 0.00909251
1904 0.00928481
1902 0.00966344
1900 0.010557
1898 0.0116199
1896 0.0124528
1894 0.0126744
1892 0.0138053
1890 0.0132424
1888 0.0143421
1886 0.0141651
1884 0.0161374
1882 0.0156673
1880 0.015842
1878 0.0165898
1876 0.0166279
1874 0.0158682
1872 0.0149837
1870 0.0156249
1868 0.0130822
1866 0.0132452
1864 0.0130327
1862 0.0134451
1860 0.0134745
1858 0.0115927
1856 0.0111208
1854 0.00979715
1852 0.0107491
1850 0.00988184
1848 0.0102721
1846 0.0102122
1844 0.0115615
1842 0.0116191
1840 0.0120165
1838 0.0137653
1836 0.0145428
1834 0.0146174
1832 0.015434
1830 0.0155752
1828 0.0143594
1826 0.0147222
1824 0.0141442
1822 0.0133758
1820 0.0138545
1818 0.0126435
1816 0.0127881
1814 0.0108621
1812 0.0106718
1810 0.0103931
1808 0.00935132
1806 0.00905132
1804 0.00917672
1802 0.00906467
1800 0.00915294
1798 0.00996274
1796 0.00912266
1794 0.00971972
1792 0.0103167
1790 0.0111292
1788 0.0110482
1786 0.0104993
1784 0.0100243
1782 0.00966818
1780 0.0101559
1778 0.0107744
1776 0.011454
1774 0.012378
1772 0.0126384
1770 0.0121098
1768 0.0128689
1766 0.0118671
1764 0.013003
1762 0.0132614
1760 0.0132738
1758 0.0137374
1756 0.0138942
1754 0.0133709
1752 0.0140976
1750 0.0195682
1748 0.0208696
1746 0.0220617
1744 0.0214819
1742 0.0215624
1740 0.021743
1738 0.0211715
1736 0.0211871
1734 0.0206756
1732 0.0214457
1730 0.0239202
1728 0.0259822
1726 0.0248358
1724 0.0189322
1722 0.0180666
1720 0.016984
1718 0.0159045
1716 0.0151985
1714 0.0138227
1712 0.0145206
1710 0.0146514
1708 0.0151749
1706 0.0135178
1704 0.014026
1702 0.0132472
1700 0.0137838
1698 0.0135481
1696 0.0128908
1694 0.0133829
1692 0.0147508
1690 0.0135151
1688 0.0141131
1686 0.0137475
1684 0.0171119
1682 0.0171744
1680 0.0178633
1678 0.0160416
1676 0.0156072
1674 0.015743
1672 0.0210339
1670 0.0210007
1668 0.0206745
1666 0.0284926
1664 0.028287
1662 0.0254701
1660 0.0253247
1658 0.0238791
1656 0.0234207
1654 0.0238866
1652 0.0256404
1650 0.0256095
1648 0.0265877
1646 0.0236408
1644 0.0231797
1642 0.0148509
1640 0.018012
1638 0.0177697
1636 0.0193107
1634 0.0191792
1632 0.0196893
1630 0.0195628
1628 0.0175203
1626 0.0163184
1624 0.0164272
1622 0.0165915
1620 0.0162374
1618 0.0170358
1616 0.0123269
1614 0.0114258
1612 0.0118573
1610 0.0119754
1608 0.0118021
1606 0.0109962
1604 0.0112481
1602 0.0112316
1600 0.0122155
1598 0.0116237
1596 0.0121737
1594 0.0113133
1592 0.0119174
1590 0.0115094
1588 0.0124319
1586 0.011498
1584 0.0136981
1582 0.0145106
1580 0.0144711
1578 0.0155675
1576 0.0157982
1574 0.0147213
1572 0.0143708
1570 0.015646
1568 0.015068
1566 0.0151647
1564 0.0151609
1562 0.0154779
1560 0.0146255
1558 0.0119342
1556 0.0110207
1554 0.00954655
1552 0.00941227
1550 0.00998604
1548 0.0107468
1546 0.0114309
1544 0.0125784
1542 0.0129888
1540 0.0130656
1538 0.0132217
1536 0.0138902
1534 0.0135577
1532 0.0140535
1530 0.0143164
1528 0.0137622
1526 0.0140329
1524 0.0134082
1522 0.0125659
1520 0.0122808
1518 0.0113413
1516 0.0121071
1514 0.0111436
1512 0.0111122
1510 0.0118029
1508 0.0102246
1506 0.0100562
1504 0.0098979
1502 0.0101015
1500 0.00970609
1498 0.00952537
1496 0.00944661
1494 0.00990265
1492 0.0104632
1490 0.0107314
1488 0.0106494
1486 0.0100991
1484 0.0105867
1482 0.0103332
1480 0.0110275
1478 0.0126684
1476 0.0125416
1474 0.0152243
1472 0.0158585
1470 0.0154954
1468 0.0162435
1466 0.0161572
1464 0.0166976
1462 0.0177963
1460 0.0177253
1458 0.0178059
1456 0.0174407
1454 0.0161801
1452 0.0167408
1450 0.022882
1448 0.0231311
1446 0.0263334
1444 0.0262039
1442 0.0271836
1440 0.0274142
1438 0.0263223
1436 0.0271812
1434 0.0265123
1432 0.0274781
1430 0.0286629
1428 0.0299912
1426 0.0276612
1424 0.0238163
1422 0.0220133
1420 0.0203738
1418 0.0192034
1416 0.0171593
1414 0.0184841
1412 0.0195598
1410 0.0194107
1408 0.0188703
1406 0.0170812
1404 0.0179123
1402 0.017066
1400 0.015999
1398 0.0147251
1396 0.0135678
1394 0.0133375
1392 0.0132768
1390 0.0122657
1388 0.0132589
1386 0.0153866
1384 0.0198643
1382 0.0200828
1380 0.0203638
1378 0.0182128
1376 0.018292
1374 0.0179536
1372 0.0193556
1370 0.019433
1368 0.0188066
1366 0.018664
1364 0.0186873
1362 0.0148832
1360 0.0151168
1358 0.0118593
1356 0.0114405
1354 0.0132699
1352 0.0139619
1350 0.0135126
1348 0.01419
1346 0.0123436
1344 0.0128683
1342 0.0150275
1340 0.0157988
1338 0.0154998
1336 0.0161246
1334 0.0158985
1332 0.0154682
1330 0.0162724
1328 0.014693
1326 0.0139761
1324 0.0129324
1322 0.0125586
1320 0.0120914
1318 0.0125274
1316 0.0116019
1314 0.0117697
1312 0.0118981
1310 0.0115037
1308 0.0118749
1306 0.0104091
1304 0.010973
1302 0.011039
1300 0.0124468
1298 0.0124407
1296 0.0132862
1294 0.0126149
1292 0.0144777
1290 0.0133382
1288 0.0137149
1286 0.013126
1284 0.0150317
1282 0.0151234
1280 0.015004
1278 0.0153035
1276 0.0153852
1274 0.0144673
1272 0.0142505
1270 0.015433
1268 0.013379
1266 0.0135189
1264 0.0138383
1262 0.0149881
1260 0.0147808
1258 0.0141194
1256 0.0140865
1254 0.0136207
1252 0.0142871
1250 0.0166481
1248 0.0177541
1246 0.0173876
1244 0.0193948
1242 0.0196647
1240 0.0197694
1238 0.0191629
1236 0.0220252
1234 0.0207235
1232 0.0215435
1230 0.0216613
1228 0.0202103
1226 0.0203506
1224 0.0191218
1222 0.0182462
1220 0.0148451
1218 0.0127636
1216 0.0136414
1214 0.0123833
1212 0.0119673
1210 0.010393
1208 0.0100767
1206 0.0107633
1204 0.0106886
1202 0.0107323
1200 0.0108992
1198 0.0121689
1196 0.0120079
1194 0.0131198
1192 0.0129927
1190 0.0139295
1188 0.0136154
1186 0.0129352
1184 0.0129357
1182 0.0126014
1180 0.0126367
1178 0.0133118
1176 0.0130256
1174 0.0144278
1172 0.014416
1170 0.0137714
1168 0.0145374
1166 0.0133693
1164 0.0147364
1162 0.0162234
1160 0.0160493
1158 0.0168834
1156 0.0166939
1154 0.0159555
1152 0.0165061
1150 0.026267
1148 0.0259644
1146 0.0267632
1144 0.0280627
1142 0.028801
1140 0.0305925
1138 0.029664
1136 0.0292988
1134 0.029047
1132 0.0286181
1130 0.029478
1128 0.0301255
1126 0.0312547
1124 0.0209924
1122 0.0195058
1120 0.0194894
1118 0.0174929
1116 0.0171537
1114 0.0148883
1112 0.0175491
1110 0.0182083
1108 0.0181666
1106 0.0176125
1104 0.0183828
1102 0.0189706
1100 0.0175627
1098 0.0173787
1096 0.0177065
1094 0.0169466
1092 0.0180573
1090 0.0161833
1088 0.016609
1086 0.0143084
1084 0.0146443
1082 0.0148511
1080 0.0151685
1078 0.0115409
1076 0.0111731
1074 0.0108695
1072 0.0158984
1070 0.0167665
1068 0.0166314
1066 0.0154167
1064 0.0154091
1062 0.0149118
1060 0.0163044
1058 0.0186219
1056 0.0186878
1054 0.0201439
1052 0.0222185
1050 0.0221387
1048 0.0219692
1046 0.0178302
1044 0.0170907
1042 0.0180579
1040 0.0186207
1038 0.0181368
1036 0.0180405
1034 0.0170633
1032 0.01563
1030 0.0153552
1028 0.0137989
1026 0.012504
1024 0.0121858
1022 0.0124861
1020 0.0120909
1018 0.0128999
1016 0.0112751
1014 0.0121778
1012 0.0124103
1010 0.0122787
1008 0.012278
1006 0.0121736
1004 0.0124358
1002 0.0121598
1000 0.0134703
998 0.0138824
996 0.0145868
994 0.0146136
992 0.0173696
990 0.0156449
988 0.0168176
986 0.016342
984 0.0174342
982 0.0187835
980 0.0177415
978 0.0183695
976 0.0180982
974 0.0167572
972 0.0159582
970 0.017522
968 0.0146603
966 0.0157373
964 0.0163302
962 0.0160887
960 0.0168115
958 0.0158096
956 0.0143296
954 0.0140838
952 0.0144449
950 0.0176275
948 0.0183694
946 0.0218898
944 0.0234959
942 0.0232712
940 0.0227722
938 0.0234686
936 0.0243809
934 0.0238769
932 0.0241344
930 0.0244146
928 0.0205992
926 0.020547
924 0.018097
922 0.01739
920 0.0139637
918 0.0135443
916 0.0149644
914 0.0130131
912 0.0140352
910 0.0142407
908 0.0146203
906 0.0148737
904 0.0147482
902 0.0151794
900 0.0155033
898 0.0154172
896 0.0146346
894 0.0149274
892 0.0153437
890 0.015905
888 0.0158755
886 0.0137518
884 0.0138586
882 0.0129254
880 0.0135337
878 0.0138375
876 0.0138707
874 0.014863
872 0.0150175
870 0.0141121
868 0.0143699
866 0.0133814
864 0.0145736
862 0.0157728
860 0.0155548
858 0.0156185
856 0.0153828
854 0.014937
852 0.0155875
850 0.023977
848 0.026122
846 0.0271175
844 0.0263114
842 0.0258293
840 0.0247056
838 0.0236051
836 0.023389
834 0.0227187
832 0.0228717
830 0.0233782
828 0.0276861
826 0.0277866
824 0.019485
822 0.0164255
820 0.0175491
818 0.0175689
816 0.0168485
814 0.0167651
812 0.0172715
810 0.0174445
808 0.0178799
806 0.0174818
804 0.0177642
802 0.0193879
800 0.0172379
798 0.0170336
796 0.0172393
794 0.0163404
792 0.0194433
790 0.021102
788 0.0219193
786 0.0217453
784 0.0278077
782 0.0288695
780 0.030228
778 0.0254868
776 0.0238777
774 0.0245815
772 0.0231766
770 0.0244415
768 0.0227927
766 0.0219867
764 0.0209017
762 0.0179159
760 0.019019
758 0.0160273
756 0.0156154
754 0.0171756
752 0.0186244
750 0.019912
748 0.0194919
746 0.018981
744 0.0175877
742 0.0167131
740 0.0175046
738 0.01705
736 0.0181916
734 0.0179331
732 0.0164425
730 0.0182422
728 0.017436
726 0.0165688
724 0.0148606
722 0.0151098
720 0.014987
718 0.0162745
716 0.0154181
714 0.0165011
712 0.0169918
710 0.016008
708 0.0159576
706 0.0143504
704 0.0150787
702 0.0151011
700 0.0162772
698 0.017708
696 0.0193159
694 0.0170142
692 0.0197577
690 0.0181334
688 0.0179781
686 0.0164958
684 0.0182247
682 0.0194475
680 0.0187769
678 0.0189728
676 0.0189678
674 0.017705
672 0.0180093
670 0.0215588
668 0.0185566
666 0.019786
664 0.020902
662 0.0223178
660 0.0217672
658 0.0212403
656 0.0198403
654 0.0198372
652 0.0190871
650 0.0187643
648 0.0183086
646 0.0193096
644 0.0200487
642 0.0204201
640 0.0202233
638 0.0200596
636 0.0200132
634 0.0214582
632 0.0213279
630 0.0213299
628 0.0201284
626 0.0202238
624 0.0187394
622 0.0181092
620 0.0167374
618 0.0159365
616 0.0159118
614 0.0149753
612 0.0154615
610 0.0143534
608 0.0213525
606 0.0210244
604 0.0210001
602 0.0215222
600 0.022465
598 0.022075
596 0.0218796
594 0.0219445
592 0.0235474
590 0.0243064
588 0.0271046
586 0.0262508
584 0.0189327
582 0.01779
580 0.0178312
578 0.0179886
576 0.0173695
574 0.0180266
572 0.0180544
570 0.0180965
568 0.0189351
566 0.0172543
564 0.0162494
562 0.0175649
560 0.01767
558 0.0176854
556 0.0177437
554 0.0169121
552 0.0173438
550 0.0194184
548 0.0190902
546 0.0192535
544 0.0197021
542 0.0186125
540 0.0181357
538 0.014794
536 0.0141207
534 0.0137851
532 0.0142522
530 0.0149771
528 0.015837
526 0.0169148
524 0.0182174
522 0.017684
520 0.0172823
518 0.0168482
516 0.0173989
514 0.016169
512 0.0181656
510 0.0201176
508 0.0213243
506 0.0209302
504 0.0209207
502 0.0224317
500 0.022598
498 0.0233785
496 0.0238748
494 0.0217996
492 0.0237789
490 0.0255884
488 0.0249272
486 0.0246429
484 0.0324402
482 0.0317743
480 0.0349115
478 0.0318327
476 0.0290928
474 0.0285707
472 0.0286418
470 0.0296356
468 0.0257054
466 0.027722
464 0.0270972
462 0.0249626
460 0.0239373
458 0.0182547
456 0.0157899
454 0.0181219
452 0.0192416
450 0.0193967
448 0.0176836
446 0.0179494
444 0.0184751
442 0.0188397
440 0.0205766
438 0.0202562
436 0.0212122
434 0.0212726
432 0.0207739
430 0.0214869
428 0.0198314
426 0.0189673
424 0.0184791
422 0.0178144
420 0.0167547
418 0.0187092
416 0.0181806
414 0.0204376
412 0.0210531
410 0.019837
408 0.0194302
406 0.0180989
404 0.0181558
402 0.017872
400 0.0184218
398 0.0195402
396 0.0199754
394 0.018286
392 0.0220417
390 0.0200159
388 0.0202764
386 0.0199572
384 0.0206168
382 0.0230823
380 0.022259
378 0.0256265
376 0.0247299
374 0.0242799
372 0.0227428
370 0.0286502
368 0.0257794
366 0.0265784
364 0.0282846
362 0.0297516
360 0.0301555
358 0.0296441
356 0.0269952
354 0.0271568
352 0.0235887
350 0.0262147
348 0.0253624
346 0.0337795
344 0.0460889
342 0.051509
340 0.0504184
338 0.049561
336 0.0524353
334 0.0532758
332 0.0529775
330 0.0541428
328 0.0529118
326 0.0531598
324 0.0489248
322 0.0456141
320 0.0268533
318 0.0256196
316 0.0212216
314 0.0213234
312 0.0217161
310 0.0211509
308 0.032454
306 0.0330664
304 0.0340271
302 0.0341648
300 0.0340076
298 0.033923
296 0.0316609
294 0.0327784
292 0.0331114
290 0.0328048
288 0.0359355
286 0.0345383
284 0.0205067
282 0.0207021
280 0.0196385
278 0.0202398
276 0.0200125
274 0.0213804
272 0.0209433
270 0.0216711
268 0.0253466
266 0.0266216
264 0.0263773
262 0.0302972
260 0.0294845
258 0.0285072
256 0.0269813
254 0.0259266
252 0.025665
250 0.0252151
248 0.0299721
246 0.0295961
244 0.0290262
242 0.027134
240 0.0266319
238 0.0245775
236 0.0226254
234 0.0220458
232 0.0239707
230 0.0249518
228 0.0262276
226 0.027869
224 0.0268508
222 0.0220208
220 0.0216874
218 0.0215048
216 0.0217433
214 0.0191956
212 0.0270861
210 0.0296153
208 0.0302756
206 0.0283196
204 0.0277966
202 0.0343953
200 0.0422094
198 0.0462858
196 0.04713
194 0.0460833
192 0.0482892
190 0.0508556
188 0.0503711
186 0.04078
184 0.044266
182 0.0453112
180 0.0564134
178 0.0534787
176 0.0452434
174 0.0440778
172 0.0432066
170 0.0444084
168 0.0417956
166 0.0538947
164 0.0521682
162 0.0501162
160 0.0498258
158 0.0467536
156 0.0365536
154 0.0399693
152 0.0486477
150 0.0510083
148 0.0509504
146 0.051504
144 0.0541764
142 0.0378315
140 0.0373212
138 0.0374469
136 0.0392969
134 0.0405594
132 0.0395813
130 0.0393426
128 0.0348248
126 0.0292164
124 0.0267862
122 0.0255386
120 0.0224702
118 0.0241716
116 0.023523
114 0.0228416
112 0.0224996
110 0.0205204
108 0.0205568
106 0.0179675
104 0.0191943
102 0.0187216
100 0.018354
98 0.0189412
96 0.0184249
94 0.0168107
92 0.0173028
90 0.0176529
88 0.0184654
86 0.018014
84 0.0191073
82 0.0208397
80 0.0211829
78 0.0234782
76 0.0240711
74 0.0239709
72 0.0285005
70 0.0325508
68 0.0318977
66 0.0308029
64 0.0312017
62 0.0386265
60 0.041909
58 0.0427233
56 0.0483173
54 0.0497449
52 0.0482835
50 0.0488923
48 0.0465521
46 0.041206
44 0.0445147
42 0.0456837
40 0.0467113
38 0.0413594
36 0.043912
34 0.0409063
32 0.0392946
30 0.0355042
28 0.0327459
26 0.0341753
24 0.0345483
22 0.0370206
20 0.0371467
18 0.0365737
16 0.0407237
14 0.0392424
12 0.0356858
10 0.0344785
8 0.0305285
6 0.0278236
4 0.025755
2 0.0251456
};
\addplot[fill=jsdgreen, fill opacity=0.30, draw=none, forget plot]
  table {%
2 0.00741506
4 0.00765483
6 0.00903112
8 0.00967009
10 0.0101686
12 0.0105587
14 0.0114247
16 0.0113953
18 0.0107283
20 0.0111151
22 0.0146493
24 0.0150081
26 0.0148435
28 0.0148581
30 0.015714
32 0.0151261
34 0.0148916
36 0.0147127
38 0.0143873
40 0.0142793
42 0.0141575
44 0.0143258
46 0.0144386
48 0.012859
50 0.0122877
52 0.012218
54 0.0127485
56 0.0119683
58 0.0121541
60 0.0122145
62 0.0120773
64 0.0108448
66 0.0105761
68 0.0103223
70 0.011695
72 0.00918743
74 0.00911473
76 0.00928673
78 0.00930853
80 0.00874267
82 0.00917725
84 0.00830656
86 0.00773668
88 0.0077897
90 0.00753989
92 0.00788487
94 0.00770805
96 0.00727986
98 0.00723122
100 0.00657948
102 0.00664707
104 0.00677797
106 0.00631315
108 0.00712732
110 0.00726728
112 0.00729116
114 0.00720456
116 0.0073387
118 0.00770454
120 0.00691015
122 0.00703571
124 0.00721359
126 0.00752107
128 0.00873272
130 0.00942709
132 0.00940835
134 0.0120286
136 0.0118001
138 0.0114421
140 0.0111954
142 0.0111464
144 0.0150594
146 0.0149417
148 0.0155054
150 0.0160348
152 0.0159158
154 0.0142944
156 0.0137958
158 0.0157562
160 0.0152883
162 0.0167105
164 0.0169469
166 0.0169309
168 0.013873
170 0.0153049
172 0.014461
174 0.0142934
176 0.0147059
178 0.0164201
180 0.0175215
182 0.0146755
184 0.0143757
186 0.0121636
188 0.0139336
190 0.0139357
192 0.0135424
194 0.012339
196 0.0130293
198 0.0128122
200 0.0116985
202 0.0103337
204 0.00865612
206 0.00875952
208 0.00891464
210 0.00899106
212 0.00848709
214 0.00649701
216 0.00702704
218 0.00641119
220 0.00573232
222 0.00590266
224 0.00700667
226 0.00732811
228 0.00690821
230 0.00653617
232 0.00642827
234 0.00638361
236 0.00648172
238 0.00708339
240 0.00728246
242 0.0073076
244 0.00823825
246 0.00821684
248 0.0084746
250 0.00765435
252 0.00772363
254 0.00763612
256 0.00768816
258 0.0074538
260 0.00748135
262 0.00783192
264 0.00684651
266 0.0075054
268 0.00712743
270 0.00676009
272 0.00644467
274 0.00639587
276 0.00590325
278 0.00585802
280 0.00595202
282 0.00607402
284 0.00639451
286 0.00857135
288 0.00860283
290 0.00797564
292 0.00777271
294 0.00746611
296 0.00748699
298 0.00796612
300 0.0081218
302 0.00808357
304 0.00792323
306 0.00774858
308 0.00756476
310 0.00511959
312 0.00537069
314 0.00535302
316 0.00537421
318 0.00582203
320 0.00599447
322 0.00883806
324 0.00870612
326 0.00902555
328 0.00906235
330 0.00937024
332 0.00932626
334 0.00930568
336 0.00903486
338 0.00943117
340 0.00941683
342 0.00942767
344 0.00921577
346 0.00760226
348 0.00753049
350 0.00768355
352 0.00725361
354 0.00783451
356 0.00770997
358 0.00817905
360 0.00881873
362 0.00867225
364 0.00830257
366 0.0082816
368 0.00784139
370 0.00855209
372 0.00655787
374 0.00645509
376 0.00639099
378 0.00657851
380 0.00587917
382 0.00602797
384 0.00547899
386 0.00473845
388 0.00516639
390 0.00490932
392 0.00552696
394 0.00489773
396 0.00541122
398 0.00569545
400 0.00568232
402 0.00570836
404 0.00580798
406 0.00559792
408 0.00611598
410 0.00614379
412 0.0062509
414 0.00611606
416 0.00562052
418 0.00573311
420 0.00552408
422 0.0055112
424 0.00540929
426 0.00553332
428 0.00579195
430 0.00605036
432 0.00612925
434 0.00684455
436 0.00698533
438 0.00666931
440 0.006537
442 0.00625619
444 0.0086346
446 0.00845823
448 0.00827424
450 0.00854015
452 0.00868428
454 0.00816706
456 0.00769531
458 0.00833379
460 0.00855987
462 0.00856612
464 0.00934442
466 0.00959314
468 0.00768138
470 0.0089054
472 0.00868829
474 0.0086367
476 0.0086879
478 0.00944082
480 0.0100385
482 0.00890269
484 0.00903241
486 0.00812891
488 0.00816077
490 0.00837549
492 0.00803128
494 0.00728431
496 0.00767542
498 0.00755796
500 0.0073268
502 0.00733331
504 0.00669323
506 0.00653273
508 0.00691806
510 0.00667186
512 0.00648281
514 0.00532102
516 0.00555141
518 0.00547292
520 0.00574854
522 0.0058859
524 0.00662665
526 0.00799447
528 0.00768018
530 0.00760767
532 0.00732203
534 0.00716332
536 0.00731108
538 0.00748951
540 0.00749696
542 0.00778718
544 0.00800534
546 0.00776384
548 0.00768272
550 0.00710719
552 0.0049734
554 0.00474025
556 0.00506501
558 0.00509643
560 0.00496772
562 0.00489451
564 0.0044289
566 0.00478976
568 0.00490253
570 0.00474808
572 0.0048789
574 0.0050479
576 0.00504623
578 0.00516287
580 0.00527224
582 0.00536019
584 0.00562079
586 0.00652541
588 0.00682089
590 0.00642833
592 0.00634566
594 0.00683877
596 0.00659743
598 0.00665961
600 0.00649945
602 0.00616438
604 0.00597802
606 0.00587965
608 0.00603239
610 0.00519138
612 0.00571463
614 0.00562697
616 0.00581923
618 0.00626234
620 0.00737405
622 0.00823321
624 0.00831856
626 0.00873742
628 0.00860439
630 0.00892775
632 0.00857729
634 0.00829567
636 0.00824954
638 0.00738605
640 0.00747383
642 0.00758882
644 0.00625466
646 0.00544363
648 0.00509101
650 0.00497972
652 0.00439287
654 0.00467158
656 0.00466101
658 0.00515221
660 0.00574903
662 0.00601891
664 0.00581886
666 0.00598627
668 0.00585606
670 0.00670239
672 0.00657723
674 0.00709618
676 0.00722269
678 0.00707436
680 0.00688526
682 0.00708388
684 0.00661965
686 0.00575821
688 0.00618776
690 0.00588805
692 0.00636445
694 0.00622992
696 0.0061954
698 0.00608446
700 0.00585385
702 0.0053926
704 0.00545484
706 0.00514433
708 0.00546734
710 0.00568054
712 0.00581834
714 0.00555496
716 0.00518259
718 0.00544725
720 0.00511234
722 0.00504917
724 0.00449764
726 0.00487676
728 0.00533381
730 0.0056912
732 0.00574873
734 0.00610745
736 0.00622483
738 0.00587414
740 0.00601408
742 0.00599943
744 0.00820503
746 0.00821405
748 0.00880152
750 0.00907229
752 0.0088667
754 0.00853787
756 0.00819157
758 0.00775278
760 0.00819419
762 0.00793548
764 0.00843233
766 0.008524
768 0.00677469
770 0.00724872
772 0.00709911
774 0.00604931
776 0.00587846
778 0.0069014
780 0.00760043
782 0.00742094
784 0.00756904
786 0.00690613
788 0.00684112
790 0.00676348
792 0.00629251
794 0.00508685
796 0.00517305
798 0.00518472
800 0.00539524
802 0.00530333
804 0.0046952
806 0.00440497
808 0.00552001
810 0.0053501
812 0.0052226
814 0.00494452
816 0.00534989
818 0.0053435
820 0.00597927
822 0.00612035
824 0.00696687
826 0.00918629
828 0.00931458
830 0.00892037
832 0.00811999
834 0.00847989
836 0.00873764
838 0.00881454
840 0.00899439
842 0.00933568
844 0.00956099
846 0.00880506
848 0.00873078
850 0.00832349
852 0.00641311
854 0.00595705
856 0.0061361
858 0.00591304
860 0.00576947
862 0.00571776
864 0.00524238
866 0.00488133
868 0.00508539
870 0.00552912
872 0.00558595
874 0.00551254
876 0.00493994
878 0.00499967
880 0.00522138
882 0.00544188
884 0.0056842
886 0.0060759
888 0.00613423
890 0.00614205
892 0.00600509
894 0.00513176
896 0.0046454
898 0.0047696
900 0.00495851
902 0.00502371
904 0.00465638
906 0.00469805
908 0.00476228
910 0.00467184
912 0.00512545
914 0.00485086
916 0.00510638
918 0.00526783
920 0.0055679
922 0.00552069
924 0.00595459
926 0.00838852
928 0.00822856
930 0.00852873
932 0.00821115
934 0.00800482
936 0.00795335
938 0.00751351
940 0.00759955
942 0.00759903
944 0.00749441
946 0.00697924
948 0.00646207
950 0.00645718
952 0.0043807
954 0.00473497
956 0.0049673
958 0.00534181
960 0.00579357
962 0.0060846
964 0.00603843
966 0.00573793
968 0.00570208
970 0.00701067
972 0.00676971
974 0.00655012
976 0.00700189
978 0.00688268
980 0.00638466
982 0.00649053
984 0.00606786
986 0.00549867
988 0.00572435
990 0.00547444
992 0.00612257
994 0.00588675
996 0.00500642
998 0.00493315
1000 0.0051622
1002 0.00485248
1004 0.0047871
1006 0.00472499
1008 0.0049864
1010 0.00497737
1012 0.00508292
1014 0.00498426
1016 0.00447845
1018 0.00458153
1020 0.00438646
1022 0.00455147
1024 0.00411803
1026 0.0045899
1028 0.0049004
1030 0.00522158
1032 0.00512208
1034 0.00577348
1036 0.00590852
1038 0.00562378
1040 0.00579029
1042 0.0057016
1044 0.00766661
1046 0.00763044
1048 0.00852347
1050 0.00870733
1052 0.00850609
1054 0.00806376
1056 0.00763355
1058 0.00782076
1060 0.00822777
1062 0.0082306
1064 0.00889169
1066 0.00893145
1068 0.00718945
1070 0.00752711
1072 0.00741528
1074 0.00634533
1076 0.00622743
1078 0.00672267
1080 0.00737213
1082 0.0071171
1084 0.00691295
1086 0.00543934
1088 0.00509953
1090 0.00492851
1092 0.00581064
1094 0.0052674
1096 0.00527208
1098 0.00527393
1100 0.00559053
1102 0.0056726
1104 0.005845
1106 0.00557996
1108 0.00625517
1110 0.00619315
1112 0.00616422
1114 0.00585539
1116 0.00569475
1118 0.00593479
1120 0.00648347
1122 0.00669532
1124 0.00737235
1126 0.0118692
1128 0.0120689
1130 0.011319
1132 0.0100961
1134 0.0101132
1136 0.0103411
1138 0.0104829
1140 0.0105268
1142 0.0108162
1144 0.0107582
1146 0.0104685
1148 0.00987585
1150 0.0096255
1152 0.00517431
1154 0.00502318
1156 0.00507875
1158 0.00504092
1160 0.00510994
1162 0.00505714
1164 0.00490118
1166 0.00453794
1168 0.00466571
1170 0.00491635
1172 0.00516413
1174 0.00509183
1176 0.00461552
1178 0.00465702
1180 0.00467764
1182 0.00485497
1184 0.00509346
1186 0.00488858
1188 0.00506555
1190 0.00503105
1192 0.0048698
1194 0.00420741
1196 0.00390392
1198 0.0040099
1200 0.00408946
1202 0.00425547
1204 0.00408918
1206 0.00399851
1208 0.0038801
1210 0.00407248
1212 0.00398802
1214 0.00379942
1216 0.00420686
1218 0.00408388
1220 0.00435003
1222 0.00500523
1224 0.00519756
1226 0.00669477
1228 0.00647429
1230 0.00704698
1232 0.00697874
1234 0.0069478
1236 0.00719492
1238 0.00686275
1240 0.00692535
1242 0.00696023
1244 0.00705054
1246 0.00685641
1248 0.00625672
1250 0.00589522
1252 0.00481803
1254 0.00485553
1256 0.00502313
1258 0.00507946
1260 0.00552837
1262 0.00522139
1264 0.00515733
1266 0.00506981
1268 0.00508887
1270 0.00540788
1272 0.00510719
1274 0.00532668
1276 0.00560044
1278 0.00568831
1280 0.00526306
1282 0.00539529
1284 0.0052536
1286 0.0045257
1288 0.00468909
1290 0.0045629
1292 0.00501946
1294 0.00467631
1296 0.0047651
1298 0.00467587
1300 0.00471309
1302 0.00428247
1304 0.00433236
1306 0.00412636
1308 0.00442372
1310 0.00477941
1312 0.00498604
1314 0.00452646
1316 0.00413481
1318 0.00488185
1320 0.00454678
1322 0.00463793
1324 0.00454773
1326 0.00491729
1328 0.00514419
1330 0.00553987
1332 0.00537916
1334 0.00552889
1336 0.00557896
1338 0.00537778
1340 0.0055998
1342 0.0051486
1344 0.00592004
1346 0.00620005
1348 0.00667963
1350 0.00692828
1352 0.00696075
1354 0.00666689
1356 0.00629613
1358 0.00626477
1360 0.00651243
1362 0.00670857
1364 0.0069935
1366 0.00700595
1368 0.00572687
1370 0.00686273
1372 0.00665626
1374 0.00653758
1376 0.00619012
1378 0.00627882
1380 0.00680938
1382 0.00654802
1384 0.0064414
1386 0.00534764
1388 0.00518227
1390 0.00506371
1392 0.00503354
1394 0.00440654
1396 0.00442948
1398 0.00445668
1400 0.00467848
1402 0.00482243
1404 0.00488588
1406 0.00466052
1408 0.00563166
1410 0.00549208
1412 0.00535419
1414 0.00506998
1416 0.00468937
1418 0.00458511
1420 0.00509226
1422 0.00528652
1424 0.00559613
1426 0.00933046
1428 0.00937159
1430 0.00896278
1432 0.00818543
1434 0.00810792
1436 0.00828309
1438 0.00849105
1440 0.00848067
1442 0.00858546
1444 0.00861688
1446 0.00846501
1448 0.00810202
1450 0.00768179
1452 0.00423293
1454 0.00399319
1456 0.00424372
1458 0.0041389
1460 0.00406057
1462 0.00414729
1464 0.00380384
1466 0.00347766
1468 0.00364925
1470 0.00334332
1472 0.00355798
1474 0.00349943
1476 0.00321552
1478 0.00310959
1480 0.0030491
1482 0.00287246
1484 0.00307702
1486 0.00305143
1488 0.00337452
1490 0.00345164
1492 0.00331531
1494 0.00322992
1496 0.00310747
1498 0.00333967
1500 0.00318693
1502 0.00328932
1504 0.00328067
1506 0.00325947
1508 0.00365057
1510 0.0037502
1512 0.00406772
1514 0.00401201
1516 0.00435541
1518 0.00471492
1520 0.00484563
1522 0.0055025
1524 0.00589174
1526 0.00761296
1528 0.00750907
1530 0.00796263
1532 0.00783003
1534 0.00770428
1536 0.00808191
1538 0.00745395
1540 0.00744878
1542 0.00730739
1544 0.00680299
1546 0.00618365
1548 0.00599487
1550 0.00558498
1552 0.00405941
1554 0.00401733
1556 0.00428726
1558 0.00456494
1560 0.00460979
1562 0.00444514
1564 0.00438359
1566 0.00427088
1568 0.00428217
1570 0.0053468
1572 0.00510494
1574 0.0053944
1576 0.00557341
1578 0.00527923
1580 0.00503047
1582 0.00512545
1584 0.00501051
1586 0.00436995
1588 0.00450128
1590 0.00429859
1592 0.00453631
1594 0.00447564
1596 0.00422306
1598 0.00414828
1600 0.00425059
1602 0.004165
1604 0.00427485
1606 0.00397682
1608 0.00414399
1610 0.00443431
1612 0.00489541
1614 0.00484306
1616 0.00481613
1618 0.00503167
1620 0.00471014
1622 0.0047287
1624 0.0046411
1626 0.00477162
1628 0.00490108
1630 0.00516466
1632 0.00518537
1634 0.00518687
1636 0.00483036
1638 0.00446742
1640 0.00452584
1642 0.00436851
1644 0.00567345
1646 0.00597821
1648 0.00695433
1650 0.00738842
1652 0.00745559
1654 0.00712365
1656 0.00687949
1658 0.00701241
1660 0.00684623
1662 0.00683143
1664 0.00709017
1666 0.00705915
1668 0.00560624
1670 0.0062281
1672 0.0061191
1674 0.00549557
1676 0.00531973
1678 0.00547454
1680 0.00579079
1682 0.00563621
1684 0.0055652
1686 0.00522721
1688 0.00491664
1690 0.00469049
1692 0.00517235
1694 0.00378048
1696 0.00370922
1698 0.00379961
1700 0.00397924
1702 0.00409838
1704 0.00411695
1706 0.00435182
1708 0.00501769
1710 0.00497164
1712 0.0047825
1714 0.00466329
1716 0.00481221
1718 0.00508201
1720 0.00532313
1722 0.00539183
1724 0.00563772
1726 0.00890936
1728 0.00910306
1730 0.00846735
1732 0.00777556
1734 0.00781135
1736 0.00798386
1738 0.00818506
1740 0.00806789
1742 0.00824499
1744 0.00829593
1746 0.00827174
1748 0.00801025
1750 0.00732966
1752 0.00445662
1754 0.0042694
1756 0.00451412
1758 0.00456003
1760 0.00446577
1762 0.00441524
1764 0.00420861
1766 0.00389782
1768 0.00432678
1770 0.00396798
1772 0.00411631
1774 0.00414991
1776 0.00391358
1778 0.00393712
1780 0.00388634
1782 0.00377879
1784 0.00385065
1786 0.00344373
1788 0.0036864
1790 0.0036726
1792 0.00335272
1794 0.00312734
1796 0.00309896
1798 0.0032141
1800 0.0032334
1802 0.00320912
1804 0.00326693
1806 0.00321502
1808 0.00350009
1810 0.00368696
1812 0.00365611
1814 0.00363117
1816 0.00399593
1818 0.00380162
1820 0.00403594
1822 0.00409733
1824 0.00416985
1826 0.00534556
1828 0.00532493
1830 0.00569949
1832 0.00555146
1834 0.00538805
1836 0.00552446
1838 0.00528116
1840 0.00522471
1842 0.00521269
1844 0.00530596
1846 0.00485287
1848 0.00465814
1850 0.00438549
1852 0.00355943
1854 0.00354125
1856 0.00392586
1858 0.00393142
1860 0.00431932
1862 0.00429448
1864 0.00432396
1866 0.00428951
1868 0.00426209
1870 0.00494134
1872 0.00502003
1874 0.00520559
1876 0.00543146
1878 0.00529143
1880 0.004807
1882 0.00489822
1884 0.00519255
1886 0.00489161
1888 0.00483868
1890 0.00456794
1892 0.00480244
1894 0.0047396
1896 0.00352194
1898 0.0034996
1900 0.00345777
1902 0.00374818
1904 0.00373669
1906 0.00368318
1908 0.00370655
1910 0.00413241
1912 0.00475659
1914 0.00501443
1916 0.00502991
1918 0.00531846
1920 0.00542137
1922 0.00575929
1924 0.00579727
1926 0.00585948
1928 0.0057057
1930 0.00611259
1932 0.00630239
1934 0.00619415
1936 0.00575561
1938 0.00557788
1940 0.00559675
1942 0.00457527
1944 0.00587699
1946 0.00588702
1948 0.00632354
1950 0.00631656
1952 0.00644768
1954 0.0061715
1956 0.0059014
1958 0.00556662
1960 0.00619785
1962 0.00642919
1964 0.00653987
1966 0.006531
1968 0.00554606
1970 0.00689335
1972 0.00645279
1974 0.00607937
1976 0.00586395
1978 0.00637501
1980 0.00718233
1982 0.00717175
1984 0.00713532
1986 0.00626997
1988 0.00638684
1990 0.00610847
1992 0.00602011
1994 0.0043558
1996 0.0044515
1998 0.00454599
2000 0.00500458
2002 0.00526006
2004 0.00511897
2006 0.00478927
2008 0.00497104
2010 0.0048753
2012 0.00459263
2014 0.00453692
2016 0.00486182
2018 0.00475548
2020 0.00537261
2022 0.00541837
2024 0.00585912
2026 0.00976857
2028 0.00976027
2030 0.00934931
2032 0.00861667
2034 0.00845852
2036 0.00865708
2038 0.00873313
2040 0.00893104
2042 0.00897605
2044 0.00866615
2046 0.00856857
2048 0.00817449
2050 0.00782117
2052 0.00448671
2054 0.00419513
2056 0.00430745
2058 0.00444053
2060 0.00449756
2062 0.00450126
2064 0.00414629
2066 0.0037699
2068 0.00409008
2070 0.00406445
2072 0.00422863
2074 0.00415526
2076 0.00393578
2078 0.00388181
2080 0.00384708
2082 0.00360906
2084 0.00378733
2086 0.00370991
2088 0.00399188
2090 0.00407877
2092 0.00377701
2094 0.00357265
2096 0.00344376
2098 0.00348394
2100 0.00342097
2102 0.00346426
2104 0.00339199
2106 0.0034813
2108 0.00358185
2110 0.00354064
2112 0.00359038
2114 0.00327489
2116 0.00355654
2118 0.00342956
2120 0.00371672
2122 0.00376214
2124 0.00390241
2126 0.00490065
2128 0.0049716
2130 0.00525094
2132 0.00522474
2134 0.00491896
2136 0.00543258
2138 0.00530825
2140 0.0053361
2142 0.00515181
2144 0.0050848
2146 0.00531641
2148 0.00502901
2150 0.00480582
2152 0.00399356
2154 0.00391164
2156 0.00422857
2158 0.00429472
2160 0.00451011
2162 0.00430197
2164 0.00432316
2166 0.00445899
2168 0.00441745
2170 0.00480896
2172 0.00430854
2174 0.00446399
2176 0.00467904
2178 0.00458237
2180 0.00441616
2182 0.0043561
2184 0.00431972
2186 0.0037292
2188 0.00382246
2190 0.00377583
2192 0.00400191
2194 0.00380105
2196 0.00335159
2198 0.00338342
2200 0.00337263
2202 0.00318356
2204 0.00318846
2206 0.00316028
2208 0.00324458
2210 0.00324899
2212 0.00340258
2214 0.00334504
2216 0.00325646
2218 0.00364278
2220 0.00354085
2222 0.00347599
2224 0.00365101
2226 0.00399649
2228 0.00418924
2230 0.00441861
2232 0.0043913
2234 0.00471489
2236 0.0046512
2238 0.00467329
2240 0.00481887
2242 0.00462488
2244 0.00504907
2246 0.0054096
2248 0.00640575
2250 0.00619553
2252 0.00611911
2254 0.00580268
2256 0.00548283
2258 0.00528678
2260 0.00535263
2262 0.00520993
2264 0.00529127
2266 0.00532616
2268 0.00510751
2270 0.00737128
2272 0.00717702
2274 0.00623705
2276 0.00629484
2278 0.00626177
2280 0.00683671
2282 0.00673097
2284 0.00672556
2286 0.00632264
2288 0.00639675
2290 0.00618396
2292 0.00638459
2294 0.00386592
2296 0.00393393
2298 0.00416433
2300 0.00432993
2302 0.00439262
2304 0.00431463
2306 0.00423184
2308 0.00472821
2310 0.00472683
2312 0.00479467
2314 0.00442602
2316 0.00428144
2318 0.00432773
2320 0.00455869
2322 0.00467981
2324 0.00492571
2326 0.00834031
2328 0.00829932
2330 0.00816421
2332 0.00746999
2334 0.00744981
2336 0.00773544
2338 0.00794786
2340 0.00806044
2342 0.00814297
2344 0.00792693
2346 0.00791182
2348 0.00749684
2350 0.00718227
2352 0.00438579
2354 0.00445486
2356 0.00471181
2358 0.00460283
2360 0.00444614
2362 0.00445063
2364 0.00410967
2366 0.00379382
2368 0.00422852
2370 0.00392712
2372 0.00408829
2374 0.00407588
2376 0.00382266
2378 0.00360691
2380 0.00333182
2382 0.00325453
2384 0.00329608
2386 0.00312732
2388 0.00359597
2390 0.00365866
2392 0.00347026
2394 0.00337708
2396 0.00334458
2398 0.00372531
2400 0.00357484
2402 0.00351327
2404 0.00344951
2406 0.00344191
2408 0.00345945
2410 0.00357763
2412 0.00381367
2414 0.00356007
2416 0.00387622
2418 0.00369497
2420 0.00399066
2422 0.00410235
2424 0.00409881
2426 0.00561221
2428 0.00559841
2430 0.005711
2432 0.00565781
2434 0.00539327
2436 0.00544417
2438 0.00515827
2440 0.00510952
2442 0.00501692
2444 0.00487446
2446 0.00463457
2448 0.00426488
2450 0.00415274
2452 0.00336231
2454 0.00336313
2456 0.00348584
2458 0.00371666
2460 0.00461009
2462 0.00479255
2464 0.00462156
2466 0.0047026
2468 0.00468826
2470 0.00505266
2472 0.00497954
2474 0.0051659
2476 0.00540303
2478 0.00540419
2480 0.00498211
2482 0.00506898
2484 0.00504975
2486 0.00394667
2488 0.00412754
2490 0.00412233
2492 0.00413856
2494 0.00403831
2496 0.00350672
2498 0.00359913
2500 0.00356064
2502 0.00335288
2504 0.00328407
2506 0.00326895
2508 0.00306714
2510 0.00331682
2512 0.0034277
2514 0.00348576
2516 0.00353448
2518 0.00364213
2520 0.00350851
2522 0.00323227
2524 0.00337468
2526 0.0037389
2528 0.00421375
2530 0.00455469
2532 0.00482834
2534 0.0046057
2536 0.00429266
2538 0.00428604
2540 0.00442445
2542 0.00409499
2544 0.00435739
2546 0.00468745
2548 0.00539201
2550 0.00525374
2552 0.00503275
2554 0.00430341
2556 0.00407146
2558 0.00401394
2560 0.00398447
2562 0.00408576
2564 0.00421675
2566 0.00422884
2568 0.00434798
2570 0.00531139
2572 0.00518131
2574 0.00442159
2576 0.00448831
2578 0.00464874
2580 0.00562341
2582 0.00541115
2584 0.00543307
2586 0.00512347
2588 0.00535918
2590 0.00508688
2592 0.00566275
2594 0.00449916
2596 0.00489085
2598 0.0051486
2600 0.00526395
2602 0.00528275
2604 0.00520334
2606 0.00452054
2608 0.00490895
2610 0.00506671
2612 0.0050837
2614 0.00490152
2616 0.00446601
2618 0.00449062
2620 0.00473924
2622 0.00471606
2624 0.00532892
2626 0.00834273
2628 0.00827814
2630 0.00788797
2632 0.00767588
2634 0.00751899
2636 0.00781141
2638 0.00789348
2640 0.00814716
2642 0.00801326
2644 0.00803341
2646 0.00790452
2648 0.00776704
2650 0.00725253
2652 0.00422435
2654 0.00420425
2656 0.0043558
2658 0.00455332
2660 0.00471147
2662 0.00483801
2664 0.00442875
2666 0.00402042
2668 0.00425353
2670 0.00394182
2672 0.00422787
2674 0.00423689
2676 0.00387213
2678 0.00372893
2680 0.00365106
2682 0.0034406
2684 0.00337615
2686 0.00304306
2688 0.00343876
2690 0.00348927
2692 0.00331289
2694 0.00316678
2696 0.00309764
2698 0.00316196
2700 0.00280498
2702 0.00280572
2704 0.00277817
2706 0.00279086
2708 0.00288061
2710 0.00294708
2712 0.00301713
2714 0.00298277
2716 0.00325707
2718 0.0032168
2720 0.00352119
2722 0.00341735
2724 0.00363822
2726 0.00389228
2728 0.00389678
2730 0.00417714
2732 0.00405918
2734 0.0038172
2736 0.00385499
2738 0.00367379
2740 0.00382986
2742 0.00385537
2744 0.00367214
2746 0.00358711
2748 0.00364081
2750 0.00333134
2752 0.0033079
2754 0.0033191
2756 0.00361245
2758 0.00376912
2760 0.00436156
2762 0.00436392
2764 0.00393087
2766 0.00388365
2768 0.00385636
2770 0.00400433
2772 0.00380765
2774 0.00417302
2776 0.00435927
2778 0.00416212
2780 0.0036763
2782 0.00403085
2784 0.00390247
2786 0.00339185
2788 0.00349038
2790 0.00341313
2792 0.00361961
2794 0.00360393
2796 0.00362587
2798 0.00341135
2800 0.00358993
2802 0.00360696
2804 0.00360807
2806 0.00377047
2808 0.00373429
2810 0.00388412
2812 0.00406575
2814 0.00397837
2816 0.00393999
2818 0.00416196
2820 0.00396058
2822 0.00387066
2824 0.00378847
2826 0.00404948
2828 0.00437286
2830 0.00467365
2832 0.00480196
2834 0.00459086
2836 0.00432345
2838 0.00433988
2840 0.00434805
2842 0.00409826
2844 0.00471795
2846 0.00486781
2848 0.00470495
2850 0.00439804
2852 0.00431962
2854 0.00364086
2856 0.00344094
2858 0.00354872
2860 0.00351218
2862 0.00361912
2864 0.00369844
2866 0.00377482
2868 0.00316775
2870 0.00652486
2872 0.00645541
2874 0.00659514
2876 0.00662211
2878 0.00684174
2880 0.00742257
2882 0.00732054
2884 0.00723682
2886 0.00723887
2888 0.00760659
2890 0.00736948
2892 0.00762153
2894 0.00416272
2896 0.00424079
2898 0.00432958
2900 0.00450878
2902 0.00455333
2904 0.00462758
2906 0.00419944
2908 0.00464915
2910 0.00454938
2912 0.00447803
2914 0.00418097
2916 0.00393096
2918 0.00383157
2920 0.00421877
2922 0.0043319
2924 0.00410633
2926 0.00530294
2928 0.00553306
2930 0.00539229
2932 0.00512679
2934 0.00493868
2936 0.00509685
2938 0.00527923
2940 0.00540422
2942 0.00537768
2944 0.00531866
2946 0.00555162
2948 0.00549422
2950 0.00524261
2952 0.00404926
2954 0.00392239
2956 0.00439397
2958 0.00436251
2960 0.00442263
2962 0.00436673
2964 0.00415159
2966 0.00395867
2968 0.00413939
2970 0.00400336
2972 0.00412677
2974 0.0041352
2976 0.00340787
2978 0.00328228
2980 0.00320505
2982 0.00294484
2984 0.00315465
2986 0.00297033
2988 0.00336899
2990 0.00318632
2992 0.00286293
2994 0.00242786
2996 0.00221019
2998 0.00203843
3000 0.00173999
3000 0.00149649
2998 0.00177306
2996 0.00193203
2994 0.0021881
2992 0.00270661
2990 0.00298182
2988 0.00313812
2986 0.00285437
2984 0.00268214
2982 0.00258596
2980 0.00265106
2978 0.00322942
2976 0.00336499
2974 0.00343093
2972 0.00341916
2970 0.0032268
2968 0.00357523
2966 0.00314046
2964 0.00338007
2962 0.00368144
2960 0.00364758
2958 0.0036724
2956 0.00364061
2954 0.00316076
2952 0.00327189
2950 0.00394745
2948 0.00421089
2946 0.0044106
2944 0.00437493
2942 0.00465199
2940 0.00438232
2938 0.00426385
2936 0.00427023
2934 0.0041477
2932 0.00411446
2930 0.00451756
2928 0.00494991
2926 0.00457959
2924 0.00341129
2922 0.00324376
2920 0.00329785
2918 0.00313996
2916 0.00317196
2914 0.00327159
2912 0.00362993
2910 0.00385008
2908 0.00381882
2906 0.00351242
2904 0.00395954
2902 0.00394816
2900 0.00406598
2898 0.00381194
2896 0.00371599
2894 0.00368698
2892 0.00494713
2890 0.00454789
2888 0.00479159
2886 0.0044603
2884 0.00452686
2882 0.00458407
2880 0.00478071
2878 0.00410481
2876 0.00391178
2874 0.00384266
2872 0.00384495
2870 0.00403249
2868 0.0029826
2866 0.00328253
2864 0.00316297
2862 0.00294073
2860 0.00292224
2858 0.0029792
2856 0.00318752
2854 0.00338579
2852 0.00401598
2850 0.00415015
2848 0.0042918
2846 0.0043616
2844 0.00414044
2842 0.00358499
2840 0.00372894
2838 0.00371862
2836 0.00382792
2834 0.0041033
2832 0.00439859
2830 0.00445576
2828 0.00413106
2826 0.00375502
2824 0.0035589
2822 0.00343423
2820 0.00353876
2818 0.00383036
2816 0.00358836
2814 0.00358583
2812 0.00360141
2810 0.00341516
2808 0.00315069
2806 0.00296021
2804 0.00293044
2802 0.0028864
2800 0.00295904
2798 0.00296281
2796 0.00294609
2794 0.00318048
2792 0.00315256
2790 0.00310419
2788 0.00310938
2786 0.0029867
2784 0.00338932
2782 0.00347096
2780 0.00341144
2778 0.00389369
2776 0.00394863
2774 0.00379267
2772 0.00365378
2770 0.00373659
2768 0.0036504
2766 0.00365029
2764 0.00362875
2762 0.00350663
2760 0.00331054
2758 0.00297793
2756 0.00279045
2754 0.00245599
2752 0.00242356
2750 0.00247382
2748 0.00265798
2746 0.00244879
2744 0.00248841
2742 0.00264251
2740 0.0027624
2738 0.00277938
2736 0.00309591
2734 0.0030113
2732 0.00318793
2730 0.00331289
2728 0.00306055
2726 0.00309424
2724 0.00283228
2722 0.00288376
2720 0.00301912
2718 0.00286748
2716 0.00293477
2714 0.00273424
2712 0.00276271
2710 0.00286938
2708 0.0027614
2706 0.00253408
2704 0.00261048
2702 0.00264596
2700 0.00265766
2698 0.00278915
2696 0.00281195
2694 0.00276179
2692 0.00302743
2690 0.00307358
2688 0.00301633
2686 0.00289174
2684 0.00315735
2682 0.00312715
2680 0.00329087
2678 0.0036021
2676 0.00362619
2674 0.00374523
2672 0.0034405
2670 0.00330673
2668 0.00351058
2666 0.00309428
2664 0.00319255
2662 0.00340188
2660 0.00347788
2658 0.00350224
2656 0.00337887
2654 0.00298929
2652 0.00316769
2650 0.00480038
2648 0.0054035
2646 0.00561043
2644 0.00568026
2642 0.00588017
2640 0.00585225
2638 0.00578417
2636 0.00568517
2634 0.00549139
2632 0.00543239
2630 0.00568616
2628 0.00592603
2626 0.00577313
2624 0.00390998
2622 0.00391457
2620 0.00400289
2618 0.0037075
2616 0.00378631
2614 0.00365509
2612 0.00384147
2610 0.00404618
2608 0.00404264
2606 0.00388026
2604 0.00411649
2602 0.00403427
2600 0.00388599
2598 0.00370011
2596 0.00352578
2594 0.00332671
2592 0.0042281
2590 0.00391269
2588 0.00410574
2586 0.00407414
2584 0.00433692
2582 0.00435633
2580 0.00441697
2578 0.00383914
2576 0.00370228
2574 0.00361307
2572 0.00427571
2570 0.00444716
2568 0.00389031
2566 0.00375021
2564 0.0036932
2562 0.00340376
2560 0.00329798
2558 0.00337879
2556 0.00352148
2554 0.00367597
2552 0.00448099
2550 0.00468046
2548 0.00480936
2546 0.00419534
2544 0.00398647
2542 0.00390871
2540 0.00412808
2538 0.0040331
2536 0.00421536
2534 0.00429871
2532 0.004352
2530 0.00419435
2528 0.00374223
2526 0.00333472
2524 0.00306667
2522 0.00295438
2520 0.00303576
2518 0.00319734
2516 0.00295888
2514 0.00303412
2512 0.00306423
2510 0.00281126
2508 0.00286817
2506 0.00273639
2504 0.00276732
2502 0.00298799
2500 0.0030628
2498 0.00304604
2496 0.0030638
2494 0.0033023
2492 0.00352202
2490 0.00319567
2488 0.00320498
2486 0.00317278
2484 0.00360981
2482 0.00364026
2480 0.00373757
2478 0.0037091
2476 0.0037724
2474 0.00371147
2472 0.00360112
2470 0.00363851
2468 0.0032527
2466 0.00328125
2464 0.00323298
2462 0.00341634
2460 0.00352024
2458 0.0031229
2456 0.00294903
2454 0.00262298
2452 0.00269719
2450 0.00316331
2448 0.00331393
2446 0.00332577
2444 0.00355808
2442 0.0036571
2440 0.00366517
2438 0.00346438
2436 0.00369246
2434 0.00334348
2432 0.00357596
2430 0.00352863
2428 0.00319513
2426 0.00319398
2424 0.00308807
2422 0.00290137
2420 0.00300438
2418 0.0025969
2416 0.00269277
2414 0.00259836
2412 0.0025623
2410 0.00264123
2408 0.00256757
2406 0.00251726
2404 0.00247574
2402 0.00246081
2400 0.00245011
2398 0.00262296
2396 0.00262406
2394 0.00262553
2392 0.00283268
2390 0.00311031
2388 0.00309694
2386 0.00298175
2384 0.00311215
2382 0.0029255
2380 0.00295576
2378 0.00322815
2376 0.00320764
2374 0.00352954
2372 0.00364503
2370 0.00345773
2368 0.00374954
2366 0.00337194
2364 0.00354496
2362 0.00372309
2360 0.00372175
2358 0.00366045
2356 0.00358806
2354 0.00332148
2352 0.00354233
2350 0.00541626
2348 0.0054181
2346 0.00553624
2344 0.00544981
2342 0.00552761
2340 0.0055346
2338 0.0056544
2336 0.00570806
2334 0.00559628
2332 0.005528
2330 0.00555041
2328 0.00590535
2326 0.00574251
2324 0.00405674
2322 0.00419453
2320 0.00427011
2318 0.00393494
2316 0.00381394
2314 0.00378783
2312 0.00384514
2310 0.00399288
2308 0.00394635
2306 0.00342539
2304 0.00361119
2302 0.00366056
2300 0.0035613
2298 0.00341658
2296 0.00339275
2294 0.00317973
2292 0.00425834
2290 0.00387608
2288 0.00400209
2286 0.00367952
2284 0.00417659
2282 0.00427406
2280 0.00436998
2278 0.00407743
2276 0.00395526
2274 0.00387866
2272 0.00422888
2270 0.00432629
2268 0.00343872
2266 0.00331363
2264 0.00338674
2262 0.00320493
2260 0.0030846
2258 0.0029581
2256 0.00308982
2254 0.003427
2252 0.00363587
2250 0.00372215
2248 0.00386592
2246 0.00374913
2244 0.00350386
2242 0.00336245
2240 0.00379957
2238 0.00370601
2236 0.00371698
2234 0.00372926
2232 0.00393454
2230 0.00370626
2228 0.00343401
2226 0.00341077
2224 0.00313814
2222 0.00306145
2220 0.00306713
2218 0.00343876
2216 0.00311477
2214 0.00313331
2212 0.00320748
2210 0.00294136
2208 0.00299645
2206 0.00280601
2204 0.00283406
2202 0.0028833
2200 0.00298637
2198 0.00319139
2196 0.00318835
2194 0.00352851
2192 0.00343305
2190 0.00356498
2188 0.00356196
2186 0.00359602
2184 0.00412212
2182 0.00415313
2180 0.00406239
2178 0.00434436
2176 0.00456249
2174 0.00436525
2172 0.0042557
2170 0.00429355
2168 0.00399931
2166 0.00404448
2164 0.00387922
2162 0.00420675
2160 0.00397234
2158 0.00350095
2156 0.00332655
2154 0.003142
2152 0.00329029
2150 0.00322225
2148 0.00332247
2146 0.00352844
2144 0.00371152
2142 0.00375227
2140 0.00387889
2138 0.00372565
2136 0.00385281
2134 0.00379749
2132 0.00409284
2130 0.0041413
2128 0.00379102
2126 0.00370831
2124 0.00383199
2122 0.00352313
2120 0.00349374
2118 0.00321698
2116 0.00339084
2114 0.00312044
2112 0.00325129
2110 0.00323972
2108 0.00316275
2106 0.00324265
2104 0.00335702
2102 0.00334954
2100 0.00336318
2098 0.00334998
2096 0.00308259
2094 0.00330778
2092 0.0034814
2090 0.00381544
2088 0.00381849
2086 0.00348697
2084 0.00342332
2082 0.0031318
2080 0.0032837
2078 0.00343253
2076 0.00347145
2074 0.0038025
2072 0.00402405
2070 0.00382635
2068 0.00397567
2066 0.00350394
2064 0.00370077
2062 0.00406193
2060 0.00399064
2058 0.00395689
2056 0.00403525
2054 0.00373183
2052 0.0036871
2050 0.00606001
2048 0.00623531
2046 0.00635077
2044 0.00639257
2042 0.00654473
2040 0.00629037
2038 0.00621233
2036 0.00621797
2034 0.00609488
2032 0.00600882
2030 0.00608145
2028 0.00627751
2026 0.00619354
2024 0.00432708
2022 0.00446074
2020 0.00450019
2018 0.0043465
2016 0.00437187
2014 0.00422879
2012 0.00442662
2010 0.00465261
2008 0.0046501
2006 0.00375257
2004 0.00373165
2002 0.0039961
2000 0.00403386
1998 0.00380222
1996 0.00375681
1994 0.0035563
1992 0.00464914
1990 0.00474042
1988 0.00485938
1986 0.00444143
1984 0.0046584
1982 0.00465656
1980 0.00476829
1978 0.00440046
1976 0.00448874
1974 0.00441705
1972 0.00451514
1970 0.00473516
1968 0.00376918
1966 0.00458978
1964 0.00473352
1962 0.00441082
1960 0.00462321
1958 0.00442001
1956 0.00443548
1954 0.00453609
1952 0.00502938
1950 0.00528355
1948 0.0052195
1946 0.00521835
1944 0.005063
1942 0.00384065
1940 0.00421736
1938 0.00411148
1936 0.0045237
1934 0.00475286
1932 0.00528487
1930 0.00527829
1928 0.00501815
1926 0.0045915
1924 0.00443846
1922 0.00437501
1920 0.00430234
1918 0.00440251
1916 0.00351372
1914 0.00330989
1912 0.00354331
1910 0.0031604
1908 0.00308
1906 0.00285642
1904 0.00302009
1902 0.00300854
1900 0.00304231
1898 0.00303872
1896 0.0031994
1894 0.00352081
1892 0.0037118
1890 0.0035487
1888 0.00366387
1886 0.00350871
1884 0.00408654
1882 0.00411565
1880 0.00408115
1878 0.00447248
1876 0.00471441
1874 0.00451972
1872 0.0042825
1870 0.00452576
1868 0.00404308
1866 0.00416094
1864 0.00418195
1862 0.00414249
1860 0.00404653
1858 0.00377675
1856 0.00375171
1854 0.00340611
1852 0.00344643
1850 0.00332806
1848 0.00355217
1846 0.00360702
1844 0.00376941
1842 0.00382757
1840 0.0038614
1838 0.00398791
1836 0.00414792
1834 0.00389706
1832 0.00407596
1830 0.00437277
1828 0.00414044
1826 0.00417255
1824 0.00404889
1822 0.00397404
1820 0.00385924
1818 0.00334431
1816 0.00358417
1814 0.00312149
1812 0.00323659
1810 0.00313548
1808 0.00290298
1806 0.00271294
1804 0.00271936
1802 0.00286829
1800 0.00282768
1798 0.00291744
1796 0.002784
1794 0.00278321
1792 0.00296161
1790 0.0030988
1788 0.00310141
1786 0.00279159
1784 0.00272206
1782 0.00272752
1780 0.00266524
1778 0.00293113
1776 0.00297111
1774 0.0032267
1772 0.00341453
1770 0.00332264
1768 0.00371182
1766 0.00338296
1764 0.00352986
1762 0.00384566
1760 0.00389527
1758 0.00382103
1756 0.00369988
1754 0.00343787
1752 0.0035313
1750 0.00555017
1748 0.00601964
1746 0.00618217
1744 0.00608704
1742 0.00631781
1740 0.00622064
1738 0.00616185
1736 0.00603842
1734 0.00574324
1732 0.0058055
1730 0.00642426
1728 0.00682731
1726 0.00682098
1724 0.00445981
1722 0.00427643
1720 0.00425538
1718 0.00398464
1716 0.00391965
1714 0.00414026
1712 0.00430137
1710 0.00456864
1708 0.00451893
1706 0.00387537
1704 0.00374087
1702 0.00388437
1700 0.00369675
1698 0.00352171
1696 0.00334428
1694 0.00329756
1692 0.00323333
1690 0.00321989
1688 0.00332905
1686 0.00315783
1684 0.0034076
1682 0.00336816
1680 0.00352947
1678 0.00323091
1676 0.00331811
1674 0.00382173
1672 0.00507609
1670 0.00518375
1668 0.00485632
1666 0.00521694
1664 0.00526343
1662 0.00459404
1660 0.0047899
1658 0.00469497
1656 0.00457471
1654 0.00494905
1652 0.00528244
1650 0.00544841
1648 0.00526086
1646 0.00429407
1644 0.00418479
1642 0.00310103
1640 0.0034872
1638 0.00342207
1636 0.00343611
1634 0.00349177
1632 0.00385805
1630 0.00379496
1628 0.0036246
1626 0.00352598
1624 0.0032274
1622 0.00336199
1620 0.00332458
1618 0.00350653
1616 0.00335427
1614 0.00336464
1612 0.0035344
1610 0.00346992
1608 0.00309218
1606 0.00305572
1604 0.00309034
1602 0.00308404
1600 0.00324316
1598 0.00330162
1596 0.00352087
1594 0.00381709
1592 0.00424825
1590 0.00398605
1588 0.00402642
1586 0.00393502
1584 0.00405719
1582 0.00411095
1580 0.00375476
1578 0.00441679
1576 0.00433123
1574 0.00409953
1572 0.00395216
1570 0.00438812
1568 0.00411988
1566 0.00411638
1564 0.00422142
1562 0.0042234
1560 0.00406523
1558 0.00386039
1556 0.00390815
1554 0.00354058
1552 0.00345291
1550 0.00317395
1548 0.00351041
1546 0.00344008
1544 0.00350675
1542 0.00354191
1540 0.00361832
1538 0.00341328
1536 0.00397147
1534 0.00377219
1532 0.00398611
1530 0.00424359
1528 0.00399216
1526 0.0040091
1524 0.0039417
1522 0.00357489
1520 0.00383893
1518 0.00351228
1516 0.00374094
1514 0.00337312
1512 0.00320125
1510 0.0031077
1508 0.0029423
1506 0.00291263
1504 0.00291967
1502 0.00289086
1500 0.00287519
1498 0.00309503
1496 0.00297526
1494 0.00291255
1492 0.00304917
1490 0.00324538
1488 0.00319616
1486 0.00289428
1484 0.00286943
1482 0.0028188
1480 0.00275442
1478 0.00291409
1476 0.00294257
1474 0.00318997
1472 0.00330352
1470 0.00320874
1468 0.00335439
1466 0.00315759
1464 0.00348741
1462 0.00373621
1460 0.00381105
1458 0.0039598
1456 0.00400496
1454 0.00385224
1452 0.00396901
1450 0.00650534
1448 0.0067293
1446 0.0070957
1444 0.00720191
1442 0.00712025
1440 0.00687347
1438 0.00679863
1436 0.00673268
1434 0.00652131
1432 0.00648595
1430 0.00708708
1428 0.00749399
1426 0.00749391
1424 0.00486351
1422 0.00462032
1420 0.00445648
1418 0.00444326
1416 0.00426553
1414 0.00415147
1412 0.00440675
1410 0.00448195
1408 0.00448883
1406 0.00392753
1404 0.00382627
1402 0.00387622
1400 0.00375661
1398 0.00374994
1396 0.00363048
1394 0.00372943
1392 0.00481404
1390 0.00440191
1388 0.0045307
1386 0.00459922
1384 0.00516394
1382 0.00519468
1380 0.005536
1378 0.00510395
1376 0.00499798
1374 0.00533085
1372 0.00577437
1370 0.00595697
1368 0.00564017
1366 0.00555793
1364 0.00558844
1362 0.005242
1360 0.00529613
1358 0.00502632
1356 0.00486035
1354 0.00507942
1352 0.00546509
1350 0.00548082
1348 0.00542547
1346 0.00522252
1344 0.00512384
1342 0.00395283
1340 0.00457615
1338 0.00439486
1336 0.00448589
1334 0.0044758
1332 0.00429688
1330 0.00411023
1328 0.00379677
1326 0.00365654
1324 0.00338819
1322 0.00351689
1320 0.00350732
1318 0.00373344
1316 0.00355548
1314 0.00376019
1312 0.00388099
1310 0.00369567
1308 0.00358773
1306 0.00335017
1304 0.00339961
1302 0.0033434
1300 0.00341126
1298 0.00340585
1296 0.00354706
1294 0.00374529
1292 0.00388733
1290 0.00347115
1288 0.00362143
1286 0.00328258
1284 0.00363238
1282 0.00389524
1280 0.00376416
1278 0.00391781
1276 0.00396267
1274 0.00356386
1272 0.00349583
1270 0.00374346
1268 0.00365219
1266 0.00374545
1264 0.00388285
1262 0.00387226
1260 0.00413823
1258 0.00393878
1256 0.00385679
1254 0.00391156
1252 0.00391273
1250 0.00447312
1248 0.0047268
1246 0.00525079
1244 0.00555078
1242 0.00542173
1240 0.00552126
1238 0.00552221
1236 0.00538094
1234 0.00532135
1232 0.00533895
1230 0.00540414
1228 0.00524921
1226 0.00531583
1224 0.0046848
1222 0.00474018
1220 0.00418054
1218 0.00388782
1216 0.0040958
1214 0.00363049
1212 0.00376086
1210 0.00357305
1208 0.00333582
1206 0.0033519
1204 0.00329463
1202 0.00360562
1200 0.003532
1198 0.00331695
1196 0.00316162
1194 0.00328904
1192 0.00335167
1190 0.00357411
1188 0.00355902
1186 0.00309032
1184 0.0030771
1182 0.00288338
1180 0.00298507
1178 0.0030908
1176 0.00323471
1174 0.00389347
1172 0.00392482
1170 0.00374186
1168 0.00383975
1166 0.00363529
1164 0.00386414
1162 0.00412579
1160 0.00414038
1158 0.00440199
1156 0.00447573
1154 0.00412558
1152 0.00435517
1150 0.00602264
1148 0.00612504
1146 0.00637295
1144 0.00674447
1142 0.00714827
1140 0.00700561
1138 0.0070745
1136 0.00703102
1134 0.00677153
1132 0.00667384
1130 0.0073399
1128 0.00804487
1126 0.00795123
1124 0.00642536
1122 0.00622207
1120 0.00598735
1118 0.00556468
1116 0.00523466
1114 0.00555427
1112 0.00569071
1110 0.00592795
1108 0.00594299
1106 0.00482622
1104 0.0045077
1102 0.00396701
1100 0.0038541
1098 0.00349545
1096 0.00338336
1094 0.00342852
1092 0.0038625
1090 0.00376218
1088 0.00399922
1086 0.00398079
1084 0.0049486
1082 0.00495855
1080 0.00526089
1078 0.00503391
1076 0.00516679
1074 0.0056046
1072 0.00669137
1070 0.00678114
1068 0.00651297
1066 0.00782662
1064 0.00763636
1062 0.00730716
1060 0.00745656
1058 0.0070877
1056 0.00696612
1054 0.00727409
1052 0.00747911
1050 0.0074427
1048 0.00715305
1046 0.00625514
1044 0.00617183
1042 0.00448611
1040 0.00489545
1038 0.0048285
1036 0.00498885
1034 0.00485331
1032 0.00450751
1030 0.00423207
1028 0.00401846
1026 0.00393267
1024 0.00355489
1022 0.00357114
1020 0.00352859
1018 0.00378162
1016 0.00335199
1014 0.00357823
1012 0.00367576
1010 0.00344971
1008 0.00342239
1006 0.00310421
1004 0.00330459
1002 0.00323655
1000 0.00339255
998 0.0036194
996 0.00398375
994 0.00363047
992 0.00411662
990 0.00380183
988 0.00387667
986 0.00363847
984 0.00398372
982 0.00444596
980 0.00438639
978 0.00443703
976 0.00473397
974 0.00444763
972 0.00403488
970 0.004316
968 0.00407685
966 0.00411477
964 0.00429566
962 0.00436529
960 0.00420052
958 0.00410661
956 0.0036375
954 0.00369066
952 0.00346913
950 0.00328925
948 0.00316274
946 0.00348866
944 0.00397324
942 0.00419857
940 0.00430552
938 0.00422512
936 0.00469359
934 0.00463155
932 0.00511495
930 0.00521213
928 0.00499909
926 0.00513117
924 0.00543454
922 0.00539579
920 0.00473657
918 0.00434237
916 0.00455982
914 0.00423887
912 0.00415021
910 0.0037351
908 0.0040345
906 0.00412987
904 0.00412932
902 0.00426017
900 0.00425044
898 0.00427197
896 0.00402407
894 0.00419128
892 0.00443844
890 0.00496737
888 0.00491173
886 0.00461993
884 0.00455392
882 0.00425572
880 0.00435624
878 0.00445758
876 0.00444714
874 0.00489928
872 0.00485482
870 0.00476613
868 0.00429486
866 0.00403946
864 0.00422151
862 0.00451411
860 0.00445346
858 0.00445909
856 0.00453367
854 0.00438006
852 0.00453784
850 0.00447365
848 0.00463475
846 0.00491792
844 0.0050415
842 0.00486498
840 0.00483026
838 0.00480192
836 0.00446184
834 0.00435806
832 0.00439317
830 0.00497272
828 0.00494801
826 0.00522209
824 0.00526132
822 0.00492054
820 0.00451967
818 0.00420715
816 0.00415994
814 0.00391284
812 0.00429114
810 0.00455098
808 0.00470075
806 0.00438027
804 0.00424887
802 0.00442861
800 0.00432923
798 0.0042396
796 0.0042972
794 0.00416957
792 0.00508379
790 0.00511818
788 0.00534348
786 0.00551363
784 0.0064535
782 0.00625293
780 0.00634341
778 0.00604172
776 0.00561794
774 0.00594765
772 0.00632707
770 0.00643881
768 0.00510657
766 0.00735681
764 0.00721016
762 0.0067047
760 0.00670542
758 0.00657897
756 0.00674914
754 0.0070243
752 0.00787216
750 0.00803385
748 0.0076289
746 0.00738225
744 0.00736383
742 0.00511796
740 0.00535517
738 0.0053122
736 0.00578966
734 0.00556904
732 0.00533009
730 0.00514243
728 0.00472294
726 0.0039282
724 0.00374721
722 0.00430789
720 0.00401392
718 0.00442187
716 0.00424907
714 0.00476601
712 0.00492835
710 0.00459717
708 0.00472277
706 0.00446732
704 0.00460144
702 0.00480928
700 0.00505143
698 0.00501835
696 0.00494574
694 0.00447059
692 0.00523912
690 0.00459914
688 0.00481822
686 0.0045334
684 0.00489829
682 0.00529242
680 0.00516945
678 0.00545206
676 0.00529334
674 0.00513353
672 0.00483275
670 0.00497879
668 0.0045247
666 0.00463583
664 0.00509746
662 0.00511429
660 0.00493763
658 0.00444643
656 0.00421984
654 0.00442682
652 0.00409706
650 0.00405816
648 0.00390879
646 0.00389065
644 0.00506229
642 0.00526855
640 0.00526557
638 0.0051387
636 0.00503363
634 0.00537741
632 0.00552085
630 0.00526374
628 0.00497867
626 0.00500752
624 0.0045407
622 0.00491047
620 0.0045051
618 0.00439739
616 0.00423617
614 0.00394423
612 0.00415916
610 0.00388779
608 0.00454577
606 0.00486727
604 0.00513934
602 0.00536144
600 0.00522982
598 0.00497515
596 0.0048013
594 0.00516563
592 0.00506012
590 0.00542567
588 0.00576299
586 0.00545755
584 0.00480545
582 0.00450475
580 0.00432368
578 0.00438941
576 0.00429635
574 0.00481249
572 0.00475171
570 0.00468866
568 0.00458433
566 0.00429793
564 0.00429851
562 0.00464065
560 0.00459099
558 0.0045718
556 0.00450112
554 0.00427286
552 0.00456429
550 0.00466334
548 0.00512807
546 0.00519953
544 0.00538733
542 0.00533619
540 0.00565864
538 0.00546566
536 0.00533907
534 0.00524369
532 0.00530197
530 0.00578426
528 0.00596321
526 0.00640524
524 0.00557135
522 0.00500826
520 0.00506265
518 0.0048985
516 0.00493299
514 0.00477443
512 0.0058584
510 0.00598777
508 0.00625687
506 0.00575785
504 0.00566508
502 0.0064243
500 0.00652211
498 0.00673763
496 0.00692647
494 0.00658518
492 0.00790357
490 0.00830859
488 0.00805376
486 0.00741535
484 0.00818336
482 0.00809146
480 0.00877316
478 0.00807213
476 0.00704461
474 0.00656414
472 0.0066003
470 0.00690616
468 0.00634758
466 0.00824236
464 0.00815241
462 0.00779176
460 0.00768226
458 0.0078437
456 0.00734938
454 0.00745078
452 0.00761909
450 0.00771247
448 0.0073818
446 0.00795499
444 0.008262
442 0.00561667
440 0.00594622
438 0.00595835
436 0.00617546
434 0.0061925
432 0.00551555
430 0.00579306
428 0.00548614
426 0.00521683
424 0.00517185
422 0.00530248
420 0.00440587
418 0.00466979
416 0.00445804
414 0.00485321
412 0.005128
410 0.00503904
408 0.00492258
406 0.00466639
404 0.00495637
402 0.00506792
400 0.00520922
398 0.0051049
396 0.00501163
394 0.00463477
392 0.00534177
390 0.00456953
388 0.00472047
386 0.00447476
384 0.00507843
382 0.00551696
380 0.00525632
378 0.00547378
376 0.00532416
374 0.00523038
372 0.00545113
370 0.00614756
368 0.00546794
366 0.00567604
364 0.00622936
362 0.00693726
360 0.00682998
358 0.00623893
356 0.00579534
354 0.00593968
352 0.00583173
350 0.00652235
348 0.0063561
346 0.00710002
344 0.0069033
342 0.0077234
340 0.00736096
338 0.0068727
336 0.00651836
334 0.00703641
332 0.00718576
330 0.007081
328 0.00675673
326 0.00667279
324 0.00585177
322 0.00613039
320 0.00485538
318 0.00445725
316 0.00473117
314 0.00471008
312 0.00473536
310 0.00450655
308 0.00683321
306 0.00710971
304 0.00731495
302 0.00761599
300 0.00750546
298 0.00736078
296 0.00703774
294 0.00701856
292 0.00758892
290 0.00760223
288 0.008178
286 0.00844547
284 0.00577013
282 0.0056225
280 0.00555181
278 0.00526559
276 0.00532932
274 0.00569049
272 0.00567862
270 0.00591553
268 0.00564645
266 0.00579992
264 0.00554387
262 0.00608509
260 0.00600866
258 0.00615932
256 0.00601324
254 0.00596963
252 0.00612786
250 0.00623399
248 0.00723568
246 0.00718286
244 0.00725644
242 0.00689727
240 0.00699443
238 0.00663333
236 0.00640391
234 0.00616215
232 0.0061169
230 0.00628184
228 0.00680863
226 0.00708061
224 0.00668285
222 0.0054772
220 0.00526887
218 0.00585494
216 0.00686186
214 0.00644478
212 0.00784458
210 0.00837496
208 0.00827156
206 0.00808454
204 0.00795969
202 0.00850945
200 0.0101741
198 0.0111504
196 0.01138
194 0.0108504
192 0.0125391
190 0.0129961
188 0.0133643
186 0.0116742
184 0.0137978
182 0.014116
180 0.0168737
178 0.0156914
176 0.0129867
174 0.012649
172 0.0125548
170 0.0133853
168 0.0115724
166 0.0145984
164 0.0143508
162 0.014041
160 0.0137091
158 0.0138897
156 0.0124734
154 0.0128224
152 0.0142709
150 0.0146882
148 0.0140335
146 0.013644
144 0.0147827
142 0.0108661
140 0.0108234
138 0.0107442
136 0.0110385
134 0.0112164
132 0.00928431
130 0.00915626
128 0.00852226
126 0.00721846
124 0.00704466
122 0.00699375
120 0.00541092
118 0.00604534
116 0.00592061
114 0.00592711
112 0.00573806
110 0.00565054
108 0.0056267
106 0.00536042
104 0.00589659
102 0.00582622
100 0.00586612
98 0.00575666
96 0.00584922
94 0.00494643
92 0.00525758
90 0.00495462
88 0.00512868
86 0.00477536
84 0.00509509
82 0.00613853
80 0.00584643
78 0.00660856
76 0.00663798
74 0.00672936
72 0.00726261
70 0.0102638
68 0.0100987
66 0.00994836
64 0.010173
62 0.0107939
60 0.0110334
58 0.0109669
56 0.0103052
54 0.0105556
52 0.0103957
50 0.0109851
48 0.0108198
46 0.0126526
44 0.0128818
42 0.013679
40 0.0136369
38 0.0122542
36 0.0127241
34 0.0124994
32 0.0121336
30 0.0131229
28 0.0116454
26 0.0117944
24 0.0114173
22 0.0103974
20 0.00910996
18 0.00917403
16 0.0105266
14 0.0102432
12 0.00901493
10 0.00859528
8 0.00786545
6 0.00718238
4 0.00695751
2 0.00676502
};
\addplot[fklblue, line width=0.7pt, forget plot]
  table {%
2 0.0259668
4 0.0271751
6 0.0305748
8 0.033274
10 0.0354459
12 0.0376191
14 0.0406326
16 0.0408161
18 0.036826
20 0.0376221
22 0.0463148
24 0.0448576
26 0.0458863
28 0.045601
30 0.048791
32 0.0461928
34 0.0474638
36 0.0461756
38 0.0447545
40 0.0449025
42 0.0443812
44 0.0428283
46 0.0401744
48 0.0343246
50 0.0333603
52 0.0319259
54 0.0312741
56 0.0294704
58 0.0291609
60 0.0297522
62 0.0296743
64 0.0258311
66 0.0251288
68 0.0255535
70 0.02779
72 0.0231818
74 0.0226132
76 0.0232683
78 0.0233117
80 0.0231489
82 0.0245041
84 0.0226263
86 0.0214543
88 0.0260067
90 0.0254672
92 0.0261387
94 0.0268016
96 0.0285126
98 0.0300396
100 0.0303751
102 0.0311817
104 0.0324022
106 0.0315593
108 0.0371457
110 0.0402471
112 0.0417476
114 0.0418056
116 0.0440949
118 0.0456729
120 0.0438953
122 0.0457392
124 0.0432794
126 0.0462334
128 0.0489691
130 0.052241
132 0.049013
134 0.0490241
136 0.0443922
138 0.0431022
140 0.0417868
142 0.0399619
144 0.0650533
146 0.0622754
148 0.0646807
150 0.0663614
152 0.0644071
154 0.059104
156 0.0582706
158 0.0655471
160 0.0679862
162 0.0687324
164 0.0703999
166 0.0713912
168 0.0484423
170 0.0874878
172 0.0838225
174 0.0838935
176 0.0841427
178 0.0900714
180 0.0955692
182 0.084625
184 0.0832284
186 0.0780408
188 0.0831377
190 0.0824185
192 0.080579
194 0.0415971
196 0.0440553
198 0.0431077
200 0.0411545
202 0.0376669
204 0.0326537
206 0.0323108
208 0.0346451
210 0.0348184
212 0.0329078
214 0.0263486
216 0.0271339
218 0.0250905
220 0.0245934
222 0.0247575
224 0.0285862
226 0.0359624
228 0.0348277
230 0.033506
232 0.0323095
234 0.0307986
236 0.031598
238 0.0331261
240 0.0351157
242 0.0359093
244 0.0367162
246 0.0355492
248 0.0360737
250 0.0327001
252 0.0273008
254 0.026576
256 0.027743
258 0.0289841
260 0.0289413
262 0.029013
264 0.025349
266 0.0257779
268 0.026478
270 0.0281249
272 0.0272349
274 0.027772
276 0.02496
278 0.0254478
280 0.0261686
282 0.0259417
284 0.0259701
286 0.0351956
288 0.0360784
290 0.0346887
292 0.0344837
294 0.0326461
296 0.0319039
298 0.0325703
300 0.0335271
302 0.0329779
304 0.0308987
306 0.0301176
308 0.0312042
310 0.0229025
312 0.0243797
314 0.0232289
316 0.0234193
318 0.0243469
320 0.0254811
322 0.0359731
324 0.0362936
326 0.0384266
328 0.0387103
330 0.0396655
332 0.0381752
334 0.0367412
336 0.0347743
338 0.0355313
340 0.0365115
342 0.036606
344 0.0335186
346 0.0270085
348 0.0248755
350 0.0254644
352 0.0233059
354 0.0262192
356 0.026473
358 0.0285616
360 0.0311448
362 0.0310444
364 0.0300064
366 0.0291848
368 0.0282192
370 0.0309311
372 0.0265215
374 0.0271517
376 0.0276685
378 0.0287947
380 0.025066
382 0.0283492
384 0.0258907
386 0.0240194
388 0.024427
390 0.0239423
392 0.0260379
394 0.0223664
396 0.023832
398 0.0232406
400 0.0237655
402 0.0227443
404 0.0233742
406 0.0208619
408 0.0216952
410 0.0217311
412 0.0221257
414 0.0214822
416 0.0206193
418 0.0216279
420 0.0204113
422 0.0210283
424 0.0208391
426 0.0212413
428 0.0219099
430 0.0232372
432 0.023099
434 0.0246817
436 0.0252595
438 0.0244849
440 0.0244532
442 0.0232076
444 0.0287798
446 0.028386
448 0.0295161
450 0.0308318
452 0.0304886
454 0.0284608
456 0.0269453
458 0.0281871
460 0.0301994
462 0.0294766
464 0.0316776
466 0.0321845
468 0.0284111
470 0.0403339
472 0.0392802
474 0.0368259
476 0.0360229
478 0.0388933
480 0.0418201
482 0.0386818
484 0.0397889
486 0.0353614
488 0.036781
490 0.0367368
492 0.0365921
494 0.0245793
496 0.0253069
498 0.0252335
500 0.0253927
502 0.0258054
504 0.0230229
506 0.0226839
508 0.0230541
510 0.0222076
512 0.0213527
514 0.0177645
516 0.0181726
518 0.0177751
520 0.0193006
522 0.020449
524 0.023376
526 0.0325866
528 0.0316852
530 0.0308843
532 0.0299574
534 0.0301425
536 0.0306912
538 0.0317918
540 0.0332169
542 0.0330157
544 0.0327959
546 0.0310736
548 0.0305203
550 0.0279893
552 0.0192658
554 0.0186673
556 0.0196311
558 0.0196704
560 0.0196542
562 0.0196456
564 0.0170924
566 0.0164407
568 0.0171096
570 0.0175857
572 0.0174907
574 0.0177367
576 0.0164559
578 0.0163512
580 0.0165167
582 0.0163575
584 0.0168699
586 0.0195923
588 0.0208853
590 0.0206528
592 0.0198142
594 0.0188918
596 0.0183327
598 0.0186199
600 0.0187425
602 0.018672
604 0.0182756
606 0.0183087
608 0.0185439
610 0.0154095
612 0.0162683
614 0.0155568
616 0.0166262
618 0.0159532
620 0.0175043
622 0.0191173
624 0.0201897
626 0.0221728
628 0.0215969
630 0.0234195
632 0.022745
634 0.0220855
636 0.0220439
638 0.0215246
640 0.0216904
642 0.0217298
644 0.0217939
646 0.0203512
648 0.0197859
650 0.0192692
652 0.018012
654 0.018419
656 0.0186501
658 0.0209398
660 0.024416
662 0.0252811
664 0.0249103
666 0.024095
668 0.0233412
670 0.025978
672 0.0232208
674 0.0241308
676 0.0246314
678 0.0242522
680 0.023501
682 0.0239132
684 0.0213808
686 0.0172236
688 0.0182212
690 0.0179468
692 0.0188107
694 0.016243
696 0.0174491
698 0.016736
700 0.0162406
702 0.0155249
704 0.0156276
706 0.0148256
708 0.0157581
710 0.0156853
712 0.0163644
714 0.0155174
716 0.0155732
718 0.0171227
720 0.0161787
722 0.0163203
724 0.0161705
726 0.0175922
728 0.0189663
730 0.020605
732 0.0204853
734 0.0216536
736 0.0216742
738 0.0204239
740 0.020807
742 0.019382
744 0.0207129
746 0.0208172
748 0.0236579
750 0.0244799
752 0.0243447
754 0.0224644
756 0.0214078
758 0.0212416
760 0.0240124
762 0.0238689
764 0.0257016
766 0.0261292
768 0.0255906
770 0.0281562
772 0.0274094
774 0.0237882
776 0.022917
778 0.0243076
780 0.0261497
782 0.0250047
784 0.0248245
786 0.020203
788 0.0199075
790 0.0188729
792 0.0198172
794 0.0171709
796 0.0173978
798 0.0181152
800 0.0194311
802 0.0196766
804 0.0186833
806 0.0185396
808 0.0212354
810 0.0210207
812 0.0206025
814 0.019753
816 0.0199646
818 0.0203686
820 0.0210333
822 0.0220769
824 0.0240742
826 0.0404682
828 0.0398276
830 0.0381847
832 0.0362126
834 0.0362411
836 0.0367801
838 0.0368577
840 0.0372129
842 0.0378656
844 0.0386006
846 0.0377298
848 0.0362016
850 0.0339293
852 0.0182697
854 0.0177996
856 0.0187874
858 0.0186754
860 0.0183054
862 0.0183183
864 0.0167583
866 0.0159067
868 0.0170882
870 0.0161731
872 0.0165796
874 0.0170047
876 0.0151801
878 0.0152451
880 0.0150993
882 0.0149529
884 0.015629
886 0.0179305
888 0.018524
890 0.0189273
892 0.0176497
894 0.0169947
896 0.0167495
898 0.0173658
900 0.0173954
902 0.0171265
904 0.016597
906 0.0165699
908 0.0166849
910 0.0144368
912 0.0153784
914 0.0149477
916 0.0159452
918 0.0153128
920 0.0170371
922 0.0186729
924 0.0189524
926 0.0253017
928 0.0246913
930 0.0256845
932 0.0255308
934 0.0250925
936 0.0260641
938 0.02526
940 0.0249928
942 0.0252041
944 0.0251606
946 0.0217425
948 0.0208461
950 0.0209536
952 0.0154888
954 0.0162621
956 0.0169176
958 0.0175454
960 0.0204956
962 0.0202769
964 0.0195708
966 0.0189216
968 0.0182766
970 0.0209251
972 0.0198664
974 0.0197448
976 0.0203645
978 0.0197169
980 0.0185285
982 0.0191888
984 0.0181019
986 0.0145609
988 0.0157546
990 0.0153274
992 0.0165321
994 0.0141673
996 0.0149938
998 0.01487
1000 0.0152324
1002 0.0149608
1004 0.0153505
1006 0.014508
1008 0.0152502
1010 0.0152934
1012 0.0161841
1014 0.0152963
1016 0.0148206
1018 0.0169586
1020 0.0159784
1022 0.0168358
1024 0.0165572
1026 0.0180683
1028 0.0188216
1030 0.0199266
1032 0.0199421
1034 0.0209598
1036 0.0207132
1038 0.0201036
1040 0.0206662
1042 0.0186072
1044 0.0281816
1046 0.0281209
1048 0.034214
1050 0.0344962
1052 0.0334184
1054 0.0317281
1056 0.0308157
1058 0.0308019
1060 0.0338696
1062 0.0335481
1064 0.0349377
1066 0.0355602
1068 0.0269739
1070 0.0317466
1072 0.0308593
1074 0.0242955
1076 0.0236163
1078 0.0249295
1080 0.0267981
1082 0.0258344
1084 0.0262042
1086 0.0217789
1088 0.0219851
1090 0.0209193
1092 0.0211751
1094 0.0156119
1096 0.0162106
1098 0.0165103
1100 0.0169098
1102 0.0173457
1104 0.0172182
1106 0.0171035
1108 0.0182088
1110 0.0178068
1112 0.0173803
1114 0.0159774
1116 0.0164667
1118 0.0169823
1120 0.0177064
1122 0.0185206
1124 0.0209124
1126 0.0297166
1128 0.0300989
1130 0.0280139
1132 0.0271397
1134 0.0272633
1136 0.0279451
1138 0.0283923
1140 0.0291276
1142 0.0286286
1144 0.0292186
1146 0.029347
1148 0.0278912
1150 0.0264592
1152 0.0191936
1154 0.0185093
1156 0.0196939
1158 0.0195232
1160 0.0188828
1162 0.0189816
1164 0.0176312
1166 0.0169073
1168 0.0178688
1170 0.0166215
1172 0.0165913
1174 0.0161427
1176 0.013717
1178 0.0136689
1180 0.0130374
1182 0.0129289
1184 0.0134798
1186 0.0140751
1188 0.0151509
1190 0.015108
1192 0.0148025
1194 0.0136529
1196 0.0134454
1198 0.0139492
1200 0.0140941
1202 0.0141322
1204 0.013634
1206 0.0141033
1208 0.0142035
1210 0.014524
1212 0.0144721
1214 0.0141091
1216 0.0157356
1218 0.0153396
1220 0.0158068
1222 0.017129
1224 0.01736
1226 0.0188248
1228 0.0185669
1230 0.0195127
1232 0.0191686
1234 0.0180265
1236 0.0193356
1238 0.0185424
1240 0.0183273
1242 0.0183763
1244 0.0183088
1246 0.0165405
1248 0.016362
1250 0.0158521
1252 0.0149345
1254 0.0151734
1256 0.0157252
1258 0.0157158
1260 0.0180726
1262 0.0181426
1264 0.0176501
1266 0.0173646
1268 0.0169885
1270 0.0190589
1272 0.0176163
1274 0.0182095
1276 0.01907
1278 0.019003
1280 0.0178845
1282 0.0179971
1284 0.017555
1286 0.0137465
1288 0.0140708
1290 0.0136258
1292 0.0142811
1294 0.0126744
1296 0.0129557
1298 0.012254
1300 0.0122135
1302 0.012023
1304 0.0117002
1306 0.0115453
1308 0.0125941
1310 0.0129467
1312 0.0139694
1314 0.0137157
1316 0.0135291
1318 0.0142911
1320 0.0134842
1322 0.0137611
1324 0.0135908
1326 0.0148914
1328 0.0160288
1330 0.01773
1332 0.0175164
1334 0.0187695
1336 0.0183327
1338 0.0180868
1340 0.018353
1342 0.0175896
1344 0.0223536
1346 0.0231133
1348 0.0253055
1350 0.0258147
1352 0.0253444
1354 0.0231417
1356 0.0223721
1358 0.0219281
1360 0.022589
1362 0.0225595
1364 0.0251611
1366 0.025
1368 0.0217205
1370 0.035732
1372 0.0353172
1374 0.0327972
1376 0.0318148
1378 0.032457
1380 0.0333446
1382 0.0330136
1384 0.0326629
1386 0.0299256
1388 0.0292796
1390 0.0288715
1392 0.0292097
1394 0.0138519
1396 0.0143836
1398 0.0141552
1400 0.0146886
1402 0.0154297
1404 0.0156563
1406 0.0157077
1408 0.0175893
1410 0.0175088
1412 0.0169503
1414 0.0159419
1416 0.0162966
1418 0.017025
1420 0.0180576
1422 0.0185855
1424 0.0203447
1426 0.0337136
1428 0.0336443
1430 0.0322232
1432 0.030232
1434 0.0302813
1436 0.030836
1438 0.0308394
1440 0.0312319
1442 0.0311273
1444 0.0316685
1446 0.0314342
1448 0.0300456
1450 0.0285733
1452 0.0166024
1454 0.0159434
1456 0.0175403
1458 0.0175105
1460 0.0168045
1462 0.0168887
1464 0.0161477
1466 0.0153084
1468 0.016823
1470 0.0156503
1472 0.0157853
1474 0.0157541
1476 0.0140283
1478 0.0135387
1480 0.0120888
1482 0.0117626
1484 0.0121594
1486 0.0121579
1488 0.0134438
1490 0.0129669
1492 0.0120881
1494 0.0112959
1496 0.0111262
1498 0.011629
1500 0.0113619
1502 0.0116099
1504 0.0113463
1506 0.0115588
1508 0.0118592
1510 0.012536
1512 0.0123308
1514 0.0117793
1516 0.0132286
1518 0.012378
1520 0.0132906
1522 0.0140111
1524 0.0151333
1526 0.015952
1528 0.0159291
1530 0.0171359
1532 0.0169539
1534 0.016169
1536 0.0171166
1538 0.0168237
1540 0.0160745
1542 0.0158518
1544 0.0156197
1546 0.0142074
1548 0.0135732
1550 0.0135408
1552 0.0133499
1554 0.0131622
1556 0.014695
1558 0.0148386
1560 0.017676
1562 0.0179741
1564 0.0178608
1566 0.0182445
1568 0.0181841
1570 0.0208843
1572 0.0207896
1574 0.0206631
1576 0.0216215
1578 0.0213932
1580 0.0195613
1582 0.0202118
1584 0.020266
1586 0.0167029
1588 0.0171438
1590 0.0166863
1592 0.0174957
1594 0.0168825
1596 0.0145826
1598 0.0142853
1600 0.0135275
1602 0.012856
1604 0.0127352
1606 0.011732
1608 0.0122476
1610 0.0127783
1612 0.0137448
1614 0.0132842
1616 0.012445
1618 0.0132551
1620 0.0123674
1622 0.0127858
1624 0.0128274
1626 0.0138251
1628 0.0147987
1630 0.0160983
1632 0.0167364
1634 0.0164112
1636 0.016245
1638 0.0158316
1640 0.0163022
1642 0.0154621
1644 0.0191318
1646 0.0194999
1648 0.0229516
1650 0.0230936
1652 0.0226663
1654 0.0208204
1656 0.019966
1658 0.0199071
1660 0.020391
1662 0.0199845
1664 0.0220825
1666 0.0221745
1668 0.0193439
1670 0.0245591
1672 0.0243587
1674 0.0211108
1676 0.0203881
1678 0.0218463
1680 0.023436
1682 0.0225306
1684 0.0223212
1686 0.0207036
1688 0.0208942
1690 0.0193491
1692 0.0199083
1694 0.0139216
1696 0.0140355
1698 0.0142779
1700 0.0147639
1702 0.0153295
1704 0.0144028
1706 0.0139673
1708 0.0149142
1710 0.0149237
1712 0.0143604
1714 0.0141965
1716 0.0144515
1718 0.0144152
1720 0.015664
1722 0.016031
1724 0.0172586
1726 0.0316911
1728 0.0319441
1730 0.030744
1732 0.0302098
1734 0.0301438
1736 0.0307687
1738 0.0309097
1740 0.030879
1742 0.0313825
1744 0.0308689
1746 0.0299604
1748 0.0293302
1750 0.0281275
1752 0.0150502
1754 0.01464
1756 0.0161455
1758 0.0159975
1760 0.0156513
1762 0.0155724
1764 0.0150853
1766 0.0140369
1768 0.0150572
1770 0.0144663
1772 0.0151601
1774 0.0146441
1776 0.0131104
1778 0.0127457
1780 0.0112292
1782 0.0112076
1784 0.0116862
1786 0.0116635
1788 0.0123917
1790 0.012571
1792 0.0122238
1794 0.0113577
1796 0.0111754
1798 0.0116975
1800 0.0111116
1802 0.0112312
1804 0.0108035
1806 0.0106497
1808 0.010846
1810 0.0111594
1812 0.0112938
1814 0.0108388
1816 0.0114782
1818 0.0132443
1820 0.0141557
1822 0.0145861
1824 0.0150556
1826 0.0170934
1828 0.0171665
1830 0.0181076
1832 0.0182474
1834 0.0173453
1836 0.0178466
1838 0.0173792
1840 0.0177135
1842 0.0176032
1844 0.0149233
1846 0.0141887
1848 0.0139175
1850 0.0133721
1852 0.0117965
1854 0.0113204
1856 0.0120834
1858 0.0125252
1860 0.014311
1862 0.0142192
1864 0.0137051
1866 0.0139716
1868 0.0140388
1870 0.0160365
1872 0.0155147
1874 0.0164948
1876 0.0171949
1878 0.0171666
1880 0.0161653
1882 0.0163151
1884 0.0160299
1886 0.0144664
1888 0.0145482
1890 0.0139065
1892 0.0141249
1894 0.0129307
1896 0.0123173
1898 0.0120948
1900 0.0121224
1902 0.0121888
1904 0.0125121
1906 0.0124168
1908 0.012754
1910 0.0136018
1912 0.0146728
1914 0.0141668
1916 0.014093
1918 0.016288
1920 0.0156241
1922 0.0149915
1924 0.0146259
1926 0.0156961
1928 0.0158292
1930 0.0166313
1932 0.0166769
1934 0.0167822
1936 0.0157265
1938 0.015311
1940 0.0158529
1942 0.0137954
1944 0.0191271
1946 0.0197967
1948 0.0224874
1950 0.0223713
1952 0.0218508
1954 0.0206571
1956 0.0201459
1958 0.0197489
1960 0.0196425
1962 0.0200537
1964 0.0212757
1966 0.0212323
1968 0.0169489
1970 0.0212919
1972 0.0208295
1974 0.017754
1976 0.0178003
1978 0.0181537
1980 0.0197028
1982 0.0192484
1984 0.0195372
1986 0.0185174
1988 0.019572
1990 0.0182931
1992 0.0188273
1994 0.0137961
1996 0.0140312
1998 0.0144483
2000 0.0149691
2002 0.0155708
2004 0.0155408
2006 0.0150546
2008 0.0147508
2010 0.0147115
2012 0.0144142
2014 0.0134693
2016 0.0133195
2018 0.0138179
2020 0.0146575
2022 0.0145492
2024 0.0157624
2026 0.0228169
2028 0.0232268
2030 0.0219654
2032 0.021567
2034 0.0212123
2036 0.0218677
2038 0.0222046
2040 0.0225023
2042 0.022944
2044 0.0226416
2046 0.0234129
2048 0.0232289
2050 0.0206033
2052 0.0145049
2054 0.0140924
2056 0.0160151
2058 0.0165921
2060 0.0164499
2062 0.0165858
2064 0.0157893
2066 0.0154008
2068 0.0164058
2070 0.0147985
2072 0.0147464
2074 0.0141963
2076 0.0134333
2078 0.0133935
2080 0.0125458
2082 0.0119241
2084 0.0119682
2086 0.0134444
2088 0.0142936
2090 0.0141058
2092 0.0135738
2094 0.013142
2096 0.0130972
2098 0.0135828
2100 0.0134273
2102 0.0135123
2104 0.0131546
2106 0.0127055
2108 0.0135351
2110 0.0123403
2112 0.0120869
2114 0.0118825
2116 0.0130879
2118 0.0125952
2120 0.0136952
2122 0.0136876
2124 0.0150215
2126 0.0166503
2128 0.0167471
2130 0.0180064
2132 0.017568
2134 0.0164588
2136 0.0171974
2138 0.0167974
2140 0.0163407
2142 0.0160955
2144 0.0160206
2146 0.015054
2148 0.0146293
2150 0.0144159
2152 0.0128267
2154 0.0125305
2156 0.0125993
2158 0.0128109
2160 0.0143998
2162 0.0143016
2164 0.0144352
2166 0.0151882
2168 0.0148798
2170 0.0156391
2172 0.0151915
2174 0.0156724
2176 0.0163929
2178 0.0166186
2180 0.0162937
2182 0.0164338
2184 0.0167272
2186 0.0144323
2188 0.0145221
2190 0.0144766
2192 0.0145071
2194 0.014005
2196 0.0130718
2198 0.0121425
2200 0.01233
2202 0.0116957
2204 0.011251
2206 0.0113509
2208 0.0115333
2210 0.0114547
2212 0.0127565
2214 0.0124637
2216 0.0119226
2218 0.0133291
2220 0.0125511
2222 0.0126108
2224 0.0128081
2226 0.0132612
2228 0.014579
2230 0.0152111
2232 0.0157518
2234 0.0160743
2236 0.0152841
2238 0.0150095
2240 0.0154012
2242 0.0138323
2244 0.0157828
2246 0.0162271
2248 0.0165998
2250 0.0160565
2252 0.0157912
2254 0.0141533
2256 0.0130021
2258 0.0130032
2260 0.0132583
2262 0.0132489
2264 0.0149534
2266 0.0153683
2268 0.0148187
2270 0.0309997
2272 0.030408
2274 0.0301557
2276 0.0301866
2278 0.0312887
2280 0.0328355
2282 0.0319694
2284 0.0315597
2286 0.0303908
2288 0.0300054
2290 0.0287708
2292 0.0295203
2294 0.0132111
2296 0.0133868
2298 0.0143182
2300 0.0151493
2302 0.0149693
2304 0.0150421
2306 0.014624
2308 0.0154726
2310 0.0155406
2312 0.0157226
2314 0.0159072
2316 0.0151927
2318 0.0150626
2320 0.0156996
2322 0.0153172
2324 0.015624
2326 0.0215466
2328 0.0226365
2330 0.0212893
2332 0.020617
2334 0.0203994
2336 0.0209323
2338 0.0211586
2340 0.0206564
2342 0.0210123
2344 0.0212112
2346 0.0208099
2348 0.0208374
2350 0.0194624
2352 0.0133563
2354 0.012642
2356 0.0146828
2358 0.015007
2360 0.0144403
2362 0.0144775
2364 0.0136269
2366 0.0133848
2368 0.0144067
2370 0.0135545
2372 0.014124
2374 0.0138124
2376 0.0128331
2378 0.0129536
2380 0.0115168
2382 0.0109521
2384 0.0110224
2386 0.0115008
2388 0.0122908
2390 0.0120841
2392 0.0120351
2394 0.0107927
2396 0.0106566
2398 0.0113266
2400 0.0111768
2402 0.0114019
2404 0.0111994
2406 0.0110319
2408 0.0118726
2410 0.0122801
2412 0.012208
2414 0.0118136
2416 0.0129542
2418 0.0121645
2420 0.0127341
2422 0.0123517
2424 0.0130803
2426 0.0152782
2428 0.015129
2430 0.0160507
2432 0.0158092
2434 0.0146452
2436 0.016034
2438 0.0154732
2440 0.0157262
2442 0.015307
2444 0.0151213
2446 0.0149407
2448 0.0143884
2450 0.0138187
2452 0.0120866
2454 0.0117709
2456 0.0123432
2458 0.0131138
2460 0.0142556
2462 0.0134181
2464 0.0123154
2466 0.0127906
2468 0.0128166
2470 0.0135637
2472 0.0132424
2474 0.0134149
2476 0.0140551
2478 0.0139889
2480 0.0135586
2482 0.0144186
2484 0.0143297
2486 0.0128226
2488 0.0131077
2490 0.0130844
2492 0.0136111
2494 0.0130669
2496 0.0129206
2498 0.0128069
2500 0.0130958
2502 0.0123776
2504 0.012218
2506 0.0117121
2508 0.0117727
2510 0.0116564
2512 0.0128581
2514 0.0123245
2516 0.0118641
2518 0.0134985
2520 0.0127541
2522 0.0126608
2524 0.0125205
2526 0.0137366
2528 0.0146053
2530 0.0153644
2532 0.0150988
2534 0.0151376
2536 0.014247
2538 0.0137996
2540 0.0140028
2542 0.0122017
2544 0.0131269
2546 0.0134928
2548 0.0132327
2550 0.0124304
2552 0.0117881
2554 0.0101139
2556 0.00962776
2558 0.0092429
2560 0.00987598
2562 0.0105559
2564 0.0114789
2566 0.0120228
2568 0.011659
2570 0.0258713
2572 0.0255828
2574 0.0255524
2576 0.0262004
2578 0.0277288
2580 0.0293039
2582 0.0290889
2584 0.028566
2586 0.0271696
2588 0.0283067
2590 0.027028
2592 0.027156
2594 0.0127125
2596 0.0126662
2598 0.013377
2600 0.0140775
2602 0.0136627
2604 0.0132855
2606 0.0132472
2608 0.0155928
2610 0.0158969
2612 0.0156787
2614 0.0148011
2616 0.0151922
2618 0.0154235
2620 0.0161164
2622 0.0163222
2624 0.0158947
2626 0.0198621
2628 0.0206515
2630 0.0195069
2632 0.0174538
2634 0.0172253
2636 0.0180144
2638 0.0186643
2640 0.0191619
2642 0.0193149
2644 0.0192705
2646 0.0189902
2648 0.0187045
2650 0.0187014
2652 0.0142705
2654 0.0141344
2656 0.0158111
2658 0.0155385
2660 0.0155598
2662 0.0152695
2664 0.0139292
2666 0.0134781
2668 0.014402
2670 0.01393
2672 0.0142487
2674 0.0137989
2676 0.0124883
2678 0.01229
2680 0.0115254
2682 0.0105912
2684 0.0108068
2686 0.0106723
2688 0.0113889
2690 0.0115191
2692 0.0112255
2694 0.0101486
2696 0.0101279
2698 0.0109371
2700 0.0104405
2702 0.010834
2704 0.0107799
2706 0.0103844
2708 0.0112634
2710 0.0118537
2712 0.0117717
2714 0.0114493
2716 0.0122968
2718 0.0118107
2720 0.0126421
2722 0.0123225
2724 0.0126905
2726 0.0149464
2728 0.0148621
2730 0.0160766
2732 0.0164736
2734 0.0151197
2736 0.0155652
2738 0.0148644
2740 0.015173
2742 0.0147131
2744 0.0147194
2746 0.0140942
2748 0.0140483
2750 0.0135291
2752 0.0119165
2754 0.0117238
2756 0.0123803
2758 0.0129218
2760 0.0142142
2762 0.0141879
2764 0.0138543
2766 0.0139866
2768 0.0137733
2770 0.0144885
2772 0.0143205
2774 0.0144657
2776 0.0151942
2778 0.015112
2780 0.0138617
2782 0.013602
2784 0.0133598
2786 0.0120372
2788 0.0121027
2790 0.0117885
2792 0.0121123
2794 0.0116326
2796 0.0111929
2798 0.0110426
2800 0.010838
2802 0.0104627
2804 0.0102153
2806 0.0103026
2808 0.0100699
2810 0.0103329
2812 0.0113892
2814 0.0112897
2816 0.0112187
2818 0.0129889
2820 0.0126718
2822 0.0126343
2824 0.0127071
2826 0.0132384
2828 0.0141136
2830 0.0153561
2832 0.0163444
2834 0.0159214
2836 0.0151915
2838 0.0145126
2840 0.0151134
2842 0.0134649
2844 0.0140689
2846 0.0146047
2848 0.0144218
2850 0.0142018
2852 0.0137038
2854 0.0117533
2856 0.0106033
2858 0.0107767
2860 0.011877
2862 0.0127293
2864 0.0134864
2866 0.0137911
2868 0.0139822
2870 0.0265732
2872 0.026158
2874 0.0264613
2876 0.0268555
2878 0.0279359
2880 0.0290384
2882 0.0284257
2884 0.0275647
2886 0.0257699
2888 0.0257764
2890 0.0249026
2892 0.0247152
2894 0.0110195
2896 0.0112577
2898 0.0115419
2900 0.0118888
2902 0.0117108
2904 0.0122566
2906 0.0124033
2908 0.0130637
2910 0.0133846
2912 0.0132158
2914 0.0136376
2916 0.0143269
2918 0.0144637
2920 0.0158743
2922 0.0161355
2924 0.0163579
2926 0.0191805
2928 0.0202545
2930 0.0185738
2932 0.018129
2934 0.017828
2936 0.0185273
2938 0.0189386
2940 0.0186798
2942 0.019353
2944 0.0185981
2946 0.0182689
2948 0.0177618
2950 0.0175241
2952 0.0144153
2954 0.013969
2956 0.0156052
2958 0.0151609
2960 0.0152245
2962 0.0151592
2964 0.0140695
2966 0.0132167
2968 0.0136107
2970 0.0126446
2972 0.0130129
2974 0.0125673
2976 0.0118923
2978 0.0114957
2980 0.0108314
2982 0.0101162
2984 0.0105458
2986 0.0103923
2988 0.0113779
2990 0.0108026
2992 0.00980171
2994 0.00840768
2996 0.007702
2998 0.00717697
3000 0.00613095
};
\addplot[rklgold, line width=0.7pt, forget plot]
  table {%
2 0.0271459
4 0.0278093
6 0.0304147
8 0.0334558
10 0.0382455
12 0.0397596
14 0.0428805
16 0.0440554
18 0.0397303
20 0.0399744
22 0.0398574
24 0.0368844
26 0.0351653
28 0.0337185
30 0.0367918
32 0.0405665
34 0.0428093
36 0.0472427
38 0.0451434
40 0.0489094
42 0.0480022
44 0.0467203
46 0.0450707
48 0.0524868
50 0.0551045
52 0.0552917
54 0.0570441
56 0.0560112
58 0.051284
60 0.0494627
62 0.044131
64 0.0373452
66 0.0375264
68 0.0384253
70 0.0397905
72 0.0329659
74 0.0283873
76 0.0286117
78 0.0285589
80 0.02564
82 0.0257402
84 0.0215601
86 0.0206566
88 0.0219023
90 0.0208707
92 0.0208576
94 0.0202173
96 0.0218465
98 0.0226802
100 0.0223305
102 0.022025
104 0.0223222
106 0.0218012
108 0.0243355
110 0.0242386
112 0.0262907
114 0.026869
116 0.0279513
118 0.0284901
120 0.0264123
122 0.0316626
124 0.0304319
126 0.0325611
128 0.0373167
130 0.0417191
132 0.0433293
134 0.0449996
136 0.043582
138 0.0420855
140 0.0427111
142 0.0426853
144 0.0576172
146 0.0544238
148 0.0545063
150 0.0548079
152 0.0538006
154 0.0460843
156 0.0425643
158 0.0500076
160 0.053491
162 0.0552392
164 0.0562667
166 0.0581805
168 0.0476258
170 0.050103
172 0.0478263
174 0.047976
176 0.0502865
178 0.0599204
180 0.0641257
182 0.0529158
184 0.0514941
186 0.046231
188 0.0544208
190 0.0532811
192 0.0503022
194 0.0467173
196 0.0483927
198 0.047632
200 0.0446031
202 0.0378104
204 0.0324515
206 0.0334903
208 0.0346537
210 0.0348932
212 0.0328651
214 0.0236295
216 0.0257163
218 0.0237733
220 0.0228945
222 0.023375
224 0.0288406
226 0.029746
228 0.0289542
230 0.0278321
232 0.0262105
234 0.0250272
236 0.0259158
238 0.0295464
240 0.0324971
242 0.0343115
244 0.0366698
246 0.0366767
248 0.0378313
250 0.0330014
252 0.0341399
254 0.0338933
256 0.0348459
258 0.0367798
260 0.0373911
262 0.0376814
264 0.030923
266 0.0322546
268 0.0301917
270 0.0292644
272 0.0281493
274 0.0276437
276 0.0253685
278 0.0255639
280 0.0248568
282 0.0254327
284 0.0250069
286 0.0382275
288 0.0400057
290 0.0373061
292 0.0370951
294 0.0361489
296 0.0356139
298 0.0372258
300 0.0373865
302 0.037248
304 0.0370231
306 0.0356619
308 0.0360563
310 0.0230769
312 0.0233298
314 0.0238739
316 0.0238989
318 0.0275908
320 0.0285413
322 0.0503092
324 0.0515826
326 0.0549013
328 0.0546087
330 0.0554627
332 0.0547111
334 0.0544265
336 0.0529531
338 0.0516553
340 0.0524298
342 0.0533454
344 0.0473553
346 0.0356619
348 0.0281299
350 0.0287497
352 0.0259454
354 0.028547
356 0.0278481
358 0.0305372
360 0.0317048
362 0.031266
364 0.0304034
366 0.0291192
368 0.0278286
370 0.0307446
372 0.0252671
374 0.0263672
376 0.0265161
378 0.0272522
380 0.0241958
382 0.024952
384 0.0222417
386 0.0210757
388 0.0218475
390 0.0212553
392 0.0232085
394 0.0197966
396 0.0215193
398 0.0211951
400 0.0199989
402 0.0195436
404 0.0197831
406 0.0201912
408 0.0221408
410 0.0220946
412 0.0223417
414 0.0217357
416 0.0203961
418 0.0217271
420 0.0206641
422 0.0214779
424 0.0215773
426 0.0221646
428 0.0224669
430 0.0239674
432 0.0222998
434 0.0230027
436 0.0229875
438 0.0214998
440 0.0215261
442 0.0202222
444 0.0253106
446 0.0242275
448 0.0233064
450 0.0249389
452 0.0248449
454 0.0237061
456 0.0219199
458 0.0247422
460 0.0287409
462 0.0296539
464 0.0319698
466 0.0326892
468 0.030126
470 0.0328974
472 0.0315747
474 0.0314891
476 0.031509
478 0.0343045
480 0.0367758
482 0.0331435
484 0.0334312
486 0.0272371
488 0.0273423
490 0.0274405
492 0.0256537
494 0.0225696
496 0.0242534
498 0.023946
500 0.0234968
502 0.0240326
504 0.0212281
506 0.0212356
508 0.0219851
510 0.0210408
512 0.0197127
514 0.0175218
516 0.0192704
518 0.0188067
520 0.0200763
522 0.0204182
524 0.022547
526 0.0291745
528 0.0278184
530 0.0270273
532 0.0264014
534 0.0261097
536 0.026837
538 0.0276542
540 0.02957
542 0.0297186
544 0.029653
546 0.0289297
548 0.0289423
550 0.0276945
552 0.021121
554 0.0209357
556 0.0215911
558 0.0215182
560 0.0218176
562 0.021843
564 0.0179735
566 0.0189192
568 0.0196823
570 0.0196498
572 0.0198373
574 0.0197222
576 0.017937
578 0.0184316
580 0.0183319
582 0.0187488
584 0.0196027
586 0.0286392
588 0.0304081
590 0.0282625
592 0.0278761
594 0.0271294
596 0.026665
598 0.0269053
600 0.0273488
602 0.0264385
604 0.0259218
606 0.0257015
608 0.0268071
610 0.0177537
612 0.0193847
614 0.0188474
616 0.0198793
618 0.0210243
620 0.0219878
622 0.0260027
624 0.0272426
626 0.02879
628 0.0285778
630 0.0296609
632 0.0282835
634 0.027911
636 0.027045
638 0.0256831
640 0.0263048
642 0.026717
644 0.0243752
646 0.020421
648 0.0194557
650 0.0203464
652 0.0198082
654 0.0203191
656 0.0201847
658 0.0216187
660 0.0225176
662 0.0229292
664 0.0216449
666 0.0206525
668 0.019746
670 0.0226825
672 0.0201131
674 0.0198741
676 0.0211747
678 0.02063
680 0.0199923
682 0.0211193
684 0.0195714
686 0.0178045
688 0.0189959
690 0.0192085
692 0.0203976
694 0.0176919
696 0.0195963
698 0.0189123
700 0.0184217
702 0.0173494
704 0.0175335
706 0.016499
708 0.0181956
710 0.0181298
712 0.019074
714 0.0178105
716 0.0170583
718 0.0179724
720 0.0171476
722 0.0177781
724 0.0171902
726 0.018762
728 0.019818
730 0.0208277
732 0.0190397
734 0.0199068
736 0.0203242
738 0.0191169
740 0.0194426
742 0.018785
744 0.0197677
746 0.0197185
748 0.0212668
750 0.0218381
752 0.0213715
754 0.0202129
756 0.0186162
758 0.0197581
760 0.0243041
762 0.0234575
764 0.0257233
766 0.0265216
768 0.0269923
770 0.0294725
772 0.0282854
774 0.0274057
776 0.0265681
778 0.0276613
780 0.0309863
782 0.029798
784 0.0293957
786 0.0236307
788 0.0229056
790 0.0216211
792 0.0206445
794 0.0171406
796 0.0178931
798 0.017471
800 0.0176853
802 0.0196312
804 0.0193968
806 0.0184884
808 0.0200575
810 0.0194599
812 0.0187639
814 0.0179532
816 0.0188266
818 0.0192617
820 0.0205756
822 0.020322
824 0.0235667
826 0.0344513
828 0.0337206
830 0.0312532
832 0.0300603
834 0.0302258
836 0.0310344
838 0.0313518
840 0.0324969
842 0.0334292
844 0.0333657
846 0.0326978
848 0.0319015
850 0.0285601
852 0.0183534
854 0.0175284
856 0.0181372
858 0.0181521
860 0.0184829
862 0.018793
864 0.0172811
866 0.0164008
868 0.0177085
870 0.0170919
872 0.0178941
874 0.0175123
876 0.0167237
878 0.0166897
880 0.0160108
882 0.0157384
884 0.0165911
886 0.0160574
888 0.0178767
890 0.0177496
892 0.0165188
894 0.0158133
896 0.0156611
898 0.0162938
900 0.0160577
902 0.0157036
904 0.0154149
906 0.0156965
908 0.0151744
910 0.0146569
912 0.0150963
914 0.0152042
916 0.0170498
918 0.0159843
920 0.0172719
922 0.0204268
924 0.0214786
926 0.0279719
928 0.0278707
930 0.0320057
932 0.0315956
934 0.0311718
936 0.0322324
938 0.0303693
940 0.0301678
942 0.0305566
944 0.030075
946 0.0286481
948 0.0261582
950 0.024834
952 0.019368
954 0.017152
956 0.0171458
958 0.0183101
960 0.0188824
962 0.0183208
964 0.018188
966 0.0171262
968 0.0166608
970 0.019007
972 0.0172852
974 0.018018
976 0.0191752
978 0.0195786
980 0.0186494
982 0.0188693
984 0.0178277
986 0.016715
988 0.0169082
990 0.0161707
992 0.0175011
994 0.014837
996 0.0152143
998 0.0145435
1000 0.0139421
1002 0.0127684
1004 0.013741
1006 0.0134932
1008 0.0136994
1010 0.0133841
1012 0.0135566
1014 0.0134807
1016 0.0125826
1018 0.0137931
1020 0.0130903
1022 0.0133787
1024 0.0135456
1026 0.0148908
1028 0.0152287
1030 0.0166072
1032 0.0169494
1034 0.0184961
1036 0.01936
1038 0.0192947
1040 0.0199572
1042 0.0193176
1044 0.0243036
1046 0.0248475
1048 0.0294682
1050 0.0291272
1052 0.0293318
1054 0.0276323
1056 0.026518
1058 0.0265842
1060 0.0242734
1062 0.023277
1064 0.024462
1066 0.0242376
1068 0.0197321
1070 0.0207305
1072 0.020101
1074 0.014717
1076 0.0145288
1078 0.0148979
1080 0.0178908
1082 0.0172673
1084 0.0170372
1086 0.0164957
1088 0.0187605
1090 0.0184346
1092 0.0210312
1094 0.0200059
1096 0.0204053
1098 0.0204233
1100 0.0211542
1102 0.0224583
1104 0.0222858
1106 0.0205555
1108 0.0224204
1110 0.0222811
1112 0.0217085
1114 0.018726
1116 0.0185879
1118 0.0188365
1120 0.0201951
1122 0.0213646
1124 0.024733
1126 0.0355858
1128 0.0351526
1130 0.0341043
1132 0.0325681
1134 0.0327909
1136 0.0335922
1138 0.0337803
1140 0.0342802
1142 0.0334221
1144 0.0331717
1146 0.0321728
1148 0.0306709
1150 0.0283069
1152 0.0178994
1154 0.0170387
1156 0.0177682
1158 0.0177457
1160 0.0171575
1162 0.017393
1164 0.0159099
1166 0.0144169
1168 0.0152576
1170 0.0147382
1172 0.0153159
1174 0.0153219
1176 0.0133582
1178 0.0134836
1180 0.0129551
1182 0.0129022
1184 0.0131084
1186 0.0134003
1188 0.0141959
1190 0.014324
1192 0.0138294
1194 0.0137136
1196 0.0130896
1198 0.0133931
1200 0.0125898
1202 0.0124989
1204 0.0124197
1206 0.01237
1208 0.0134576
1210 0.0134511
1212 0.015321
1214 0.015404
1216 0.0168544
1218 0.0154901
1220 0.0171221
1222 0.0195977
1224 0.020477
1226 0.0247142
1228 0.024333
1230 0.0258558
1232 0.0244712
1234 0.023916
1236 0.025028
1238 0.0226414
1240 0.0230104
1242 0.0228093
1244 0.0224789
1246 0.0201676
1248 0.0200932
1250 0.0189459
1252 0.016631
1254 0.0163975
1256 0.0172421
1258 0.0175634
1260 0.0184453
1262 0.0183956
1264 0.0170319
1266 0.0167537
1268 0.0165886
1270 0.0180897
1272 0.0158333
1274 0.0161537
1276 0.0171828
1278 0.0167531
1280 0.0157458
1282 0.0155682
1284 0.0155254
1286 0.0136517
1288 0.0142188
1290 0.0136512
1292 0.0147661
1294 0.0132456
1296 0.0138044
1298 0.012967
1300 0.0130643
1302 0.0120785
1304 0.0121203
1306 0.0119179
1308 0.0127069
1310 0.0125929
1312 0.0132562
1314 0.0130508
1316 0.0125998
1318 0.0145557
1320 0.0140491
1322 0.0143331
1324 0.0146376
1326 0.0157667
1328 0.0167168
1330 0.0178655
1332 0.0173275
1334 0.0182838
1336 0.0183957
1338 0.0176747
1340 0.0177973
1342 0.0161297
1344 0.0205488
1346 0.0205758
1348 0.0232269
1350 0.0225151
1352 0.0227723
1354 0.0218182
1356 0.020213
1358 0.0205356
1360 0.0224086
1362 0.0224815
1364 0.0264102
1366 0.0264481
1368 0.0222312
1370 0.0225379
1372 0.0222496
1374 0.0185299
1376 0.0187936
1378 0.0190432
1380 0.0209863
1382 0.0206373
1384 0.0202949
1386 0.0163443
1388 0.0147381
1390 0.0142406
1392 0.016735
1394 0.0165484
1396 0.0170793
1398 0.0177395
1400 0.0186174
1402 0.0189434
1404 0.0203009
1406 0.0191029
1408 0.0211069
1410 0.0212281
1412 0.0212883
1414 0.0196291
1416 0.0185619
1418 0.0199062
1420 0.0214848
1422 0.0231935
1424 0.0250249
1426 0.0341077
1428 0.0349736
1430 0.0329933
1432 0.0318721
1434 0.0313742
1436 0.0320243
1438 0.0317534
1440 0.0326749
1442 0.0328955
1444 0.0315157
1446 0.0315779
1448 0.0287316
1450 0.028101
1452 0.0186616
1454 0.0180249
1456 0.0190257
1458 0.0192364
1460 0.0187865
1462 0.0187559
1464 0.0175775
1466 0.0163798
1468 0.0173465
1470 0.016155
1472 0.0163604
1474 0.0158943
1476 0.0140596
1478 0.0141926
1480 0.0139117
1482 0.0135007
1484 0.0139338
1486 0.0164882
1488 0.0176082
1490 0.0174207
1492 0.0170335
1494 0.0159723
1496 0.0158107
1498 0.0161911
1500 0.0161108
1502 0.0161623
1504 0.0161007
1506 0.0151716
1508 0.0151988
1510 0.0133988
1512 0.0133405
1514 0.0125011
1516 0.0138762
1518 0.0131758
1520 0.0144007
1522 0.0143195
1524 0.0150796
1526 0.0158871
1528 0.015452
1530 0.0160011
1532 0.0161625
1534 0.0156241
1536 0.0160302
1538 0.0154386
1540 0.0150906
1542 0.0151325
1544 0.0148231
1546 0.0142044
1548 0.0135772
1550 0.0125848
1552 0.0124729
1554 0.0128276
1556 0.0132523
1558 0.0137679
1560 0.0160843
1562 0.0167023
1564 0.0167892
1566 0.0167098
1568 0.0163501
1570 0.0164582
1572 0.0152332
1574 0.0157692
1576 0.016966
1578 0.0167657
1580 0.0156526
1582 0.0164462
1584 0.0160455
1586 0.013401
1588 0.0139214
1590 0.0131697
1592 0.0137677
1594 0.0132408
1596 0.014155
1598 0.0137174
1600 0.0138088
1602 0.0128289
1604 0.012992
1606 0.0121482
1608 0.01295
1610 0.0129951
1612 0.0140577
1614 0.0138843
1616 0.0143638
1618 0.0173798
1620 0.0166673
1622 0.0171673
1624 0.0169079
1626 0.0183794
1628 0.0192679
1630 0.0208972
1632 0.0209367
1634 0.0212604
1636 0.0211673
1638 0.0201317
1640 0.0201428
1642 0.0168845
1644 0.0251399
1646 0.0252243
1648 0.0288811
1650 0.0290181
1652 0.028802
1654 0.0266926
1656 0.0258451
1658 0.0261811
1660 0.0280748
1662 0.0277532
1664 0.029755
1666 0.0297149
1668 0.022458
1670 0.0250562
1672 0.0248564
1674 0.0210863
1676 0.0203625
1678 0.0209354
1680 0.0228626
1682 0.0218594
1684 0.0214826
1686 0.0176176
1688 0.0171096
1690 0.0163395
1692 0.017267
1694 0.0140186
1696 0.0136801
1698 0.014609
1700 0.0150748
1702 0.0147391
1704 0.0155589
1706 0.0148552
1708 0.0172497
1710 0.0171193
1712 0.0167867
1714 0.0160693
1716 0.0165777
1718 0.0170362
1720 0.0178673
1722 0.018555
1724 0.0192899
1726 0.027475
1728 0.0280049
1730 0.0262869
1732 0.0248637
1734 0.0245242
1736 0.0251336
1738 0.0251917
1740 0.0254949
1742 0.0248474
1744 0.0247456
1746 0.0248257
1748 0.0232819
1750 0.0223819
1752 0.0146596
1754 0.0138306
1756 0.0143607
1758 0.0143262
1760 0.0138982
1762 0.0138993
1764 0.013259
1766 0.012217
1768 0.0137779
1770 0.0127428
1772 0.0132276
1774 0.0131667
1776 0.0122956
1778 0.0120551
1780 0.0114974
1782 0.0111686
1784 0.01154
1786 0.0120865
1788 0.0126511
1790 0.0128404
1792 0.0119831
1794 0.0111417
1796 0.0107365
1798 0.011528
1800 0.0105669
1802 0.0106046
1804 0.0106301
1806 0.010462
1808 0.0106807
1810 0.0112003
1812 0.0118318
1814 0.0118943
1816 0.0139671
1818 0.0134624
1820 0.0151438
1822 0.0153763
1824 0.0163241
1826 0.0170809
1828 0.0167905
1830 0.0176622
1832 0.0174856
1834 0.0164083
1836 0.0164008
1838 0.0154418
1840 0.0139807
1842 0.0138801
1844 0.01379
1846 0.0116351
1848 0.0115776
1850 0.0106459
1852 0.0108961
1854 0.010449
1856 0.0115882
1858 0.0118867
1860 0.0136537
1862 0.0136927
1864 0.0137045
1866 0.014012
1868 0.0138708
1870 0.016234
1872 0.0151142
1874 0.0165366
1876 0.0175776
1878 0.0172682
1880 0.0161966
1882 0.016376
1884 0.0164132
1886 0.01468
1888 0.0151074
1890 0.0143634
1892 0.014868
1894 0.0140928
1896 0.0130492
1898 0.0124854
1900 0.0112189
1902 0.010382
1904 0.0102918
1906 0.010349
1908 0.010705
1910 0.0115179
1912 0.0128427
1914 0.012663
1916 0.0128469
1918 0.0137261
1920 0.012988
1922 0.0133298
1924 0.0135955
1926 0.0149466
1928 0.0159574
1930 0.0177505
1932 0.0180855
1934 0.0175085
1936 0.0168575
1938 0.0164067
1940 0.0163538
1942 0.0152992
1944 0.0218857
1946 0.0226179
1948 0.0265255
1950 0.026013
1952 0.0261845
1954 0.0240825
1956 0.0231355
1958 0.0228559
1960 0.0228263
1962 0.0229257
1964 0.0239942
1966 0.0242246
1968 0.0179721
1970 0.0185149
1972 0.0181251
1974 0.0141192
1976 0.0139184
1978 0.0140924
1980 0.0157765
1982 0.0155953
1984 0.0150623
1986 0.0133075
1988 0.0139007
1990 0.0129599
1992 0.0146787
1994 0.0131382
1996 0.0131572
1998 0.0138267
2000 0.0144861
2002 0.0146544
2004 0.0153935
2006 0.0148524
2008 0.0169248
2010 0.0170162
2012 0.0166456
2014 0.0163838
2016 0.015744
2018 0.0155312
2020 0.0162702
2022 0.0160264
2024 0.0167905
2026 0.0211665
2028 0.0218861
2030 0.0200788
2032 0.0187233
2034 0.0186157
2036 0.0192182
2038 0.0191831
2040 0.0196481
2042 0.0202077
2044 0.0205242
2046 0.0203338
2048 0.0200711
2050 0.0184848
2052 0.0138881
2054 0.0134641
2056 0.0139425
2058 0.0142462
2060 0.0143474
2062 0.0144196
2064 0.013163
2066 0.0123603
2068 0.0138365
2070 0.0135593
2072 0.0138928
2074 0.0134182
2076 0.0130473
2078 0.0129714
2080 0.0122909
2082 0.0121851
2084 0.0120163
2086 0.0113513
2088 0.0121796
2090 0.0122576
2092 0.0115854
2094 0.0105228
2096 0.0108369
2098 0.011108
2100 0.011013
2102 0.0110505
2104 0.010861
2106 0.0104737
2108 0.0105789
2110 0.0115615
2112 0.011738
2114 0.0112731
2116 0.0123237
2118 0.0112421
2120 0.0122529
2122 0.0120832
2124 0.0124859
2126 0.0130656
2128 0.0131055
2130 0.0143237
2132 0.0142581
2134 0.0132065
2136 0.0138612
2138 0.0135744
2140 0.0136777
2142 0.0137344
2144 0.013406
2146 0.0129314
2148 0.0124755
2150 0.0119484
2152 0.0118066
2154 0.0117617
2156 0.0129615
2158 0.0133837
2160 0.0143239
2162 0.0142538
2164 0.0136429
2166 0.0132322
2168 0.0133981
2170 0.0140066
2172 0.0130638
2174 0.013514
2176 0.0144341
2178 0.0138952
2180 0.012556
2182 0.0128337
2184 0.0126572
2186 0.0116049
2188 0.0124175
2190 0.0121888
2192 0.0129707
2194 0.0124133
2196 0.0125248
2198 0.0119908
2200 0.0121999
2202 0.0117658
2204 0.0116054
2206 0.0121292
2208 0.0130962
2210 0.0131196
2212 0.0138682
2214 0.0130212
2216 0.0125851
2218 0.0144559
2220 0.0137626
2222 0.0138306
2224 0.0141122
2226 0.0148643
2228 0.0153605
2230 0.0167232
2232 0.0161615
2234 0.0161447
2236 0.0157847
2238 0.0158679
2240 0.0160852
2242 0.0147542
2244 0.0180075
2246 0.018524
2248 0.0186804
2250 0.0190975
2252 0.0191228
2254 0.0175802
2256 0.0165163
2258 0.0168827
2260 0.016527
2262 0.0164538
2264 0.0175596
2266 0.0179968
2268 0.0156484
2270 0.0184815
2272 0.0176342
2274 0.0179011
2276 0.0172075
2278 0.0176166
2280 0.0193186
2282 0.0186813
2284 0.0183953
2286 0.0172759
2288 0.0175535
2290 0.0166486
2292 0.0173248
2294 0.0136154
2296 0.0134158
2298 0.0138518
2300 0.0143111
2302 0.0144209
2304 0.0148241
2306 0.0136519
2308 0.0146223
2310 0.0143797
2312 0.0141537
2314 0.0133584
2316 0.0137542
2318 0.0140918
2320 0.0152342
2322 0.0158312
2324 0.0164248
2326 0.0211026
2328 0.0218447
2330 0.0199458
2332 0.0193378
2334 0.0200779
2336 0.0207193
2338 0.0209492
2340 0.0213611
2342 0.0212032
2344 0.0213562
2346 0.0213735
2348 0.0204794
2350 0.0194843
2352 0.0153167
2354 0.0152649
2356 0.0174016
2358 0.0170609
2360 0.0168251
2362 0.0167981
2364 0.0159146
2366 0.0145637
2368 0.0160175
2370 0.0144968
2372 0.0148361
2374 0.0142383
2376 0.013999
2378 0.0135319
2380 0.0122982
2382 0.0114088
2384 0.0116111
2386 0.0114348
2388 0.0122399
2390 0.0124429
2392 0.012075
2394 0.0115026
2396 0.0114349
2398 0.012371
2400 0.0122247
2402 0.0120722
2404 0.0116641
2406 0.0113942
2408 0.0117184
2410 0.0123966
2412 0.012473
2414 0.0122159
2416 0.0132489
2418 0.0125228
2420 0.0136854
2422 0.0139419
2424 0.0137606
2426 0.0150162
2428 0.0148118
2430 0.0159812
2432 0.0158325
2434 0.0152054
2436 0.0160488
2438 0.0153253
2440 0.0150283
2442 0.0146724
2444 0.0144411
2446 0.0130194
2448 0.0129495
2450 0.0120219
2452 0.0113688
2454 0.0110478
2456 0.0121619
2458 0.0125786
2460 0.0133635
2462 0.0127577
2464 0.0126761
2466 0.013256
2468 0.0130361
2470 0.0140826
2472 0.013504
2474 0.0139605
2476 0.0146444
2478 0.0149299
2480 0.0132335
2482 0.0141909
2484 0.0142888
2486 0.0133751
2488 0.0136618
2490 0.0133805
2492 0.0135677
2494 0.0131591
2496 0.0121935
2498 0.0118608
2500 0.0122785
2502 0.0117454
2504 0.0118652
2506 0.0114236
2508 0.0117365
2510 0.0118514
2512 0.0129277
2514 0.0124727
2516 0.0123855
2518 0.0134571
2520 0.0128183
2522 0.0128981
2524 0.0129426
2526 0.0142579
2528 0.0156792
2530 0.0165989
2532 0.0170209
2534 0.0167397
2536 0.0162123
2538 0.0163288
2540 0.0167207
2542 0.0155805
2544 0.0160286
2546 0.0167303
2548 0.0199644
2550 0.0198815
2552 0.0189587
2554 0.0169098
2556 0.0160921
2558 0.0151819
2560 0.0157145
2562 0.0150969
2564 0.0159759
2566 0.0161129
2568 0.0164147
2570 0.0218397
2572 0.0210324
2574 0.017169
2576 0.0175868
2578 0.0192397
2580 0.0204543
2582 0.0200983
2584 0.0196781
2586 0.0182972
2588 0.0181335
2590 0.0172466
2592 0.018109
2594 0.0120895
2596 0.012718
2598 0.0133847
2600 0.014365
2602 0.0136703
2604 0.0144797
2606 0.014828
2608 0.0156854
2610 0.0157526
2612 0.0157654
2614 0.0160195
2616 0.0157712
2618 0.0154991
2620 0.016219
2622 0.0154988
2624 0.0154026
2626 0.0182583
2628 0.0194927
2630 0.0168193
2632 0.0166811
2634 0.0167954
2636 0.0175455
2638 0.0176811
2640 0.0179867
2642 0.0183724
2644 0.0185628
2646 0.0189193
2648 0.0186675
2650 0.0175655
2652 0.0149438
2654 0.014691
2656 0.0153268
2658 0.0155195
2660 0.0157495
2662 0.0157651
2664 0.0147524
2666 0.0141316
2668 0.0150714
2670 0.0139899
2672 0.0142314
2674 0.0141679
2676 0.0125892
2678 0.0124031
2680 0.0120863
2682 0.0117026
2684 0.0114625
2686 0.0108442
2688 0.0117837
2690 0.0118108
2692 0.0114219
2694 0.0106879
2696 0.013373
2698 0.0141775
2700 0.0135909
2702 0.01381
2704 0.0136562
2706 0.0129307
2708 0.0135149
2710 0.0138621
2712 0.0138408
2714 0.0130934
2716 0.0142049
2718 0.0139912
2720 0.013052
2722 0.0129199
2724 0.0134536
2726 0.0136044
2728 0.0135385
2730 0.015017
2732 0.0148399
2734 0.0142134
2736 0.0147013
2738 0.0142061
2740 0.0138075
2742 0.013523
2744 0.0126795
2746 0.0121469
2748 0.0119625
2750 0.0113813
2752 0.0114887
2754 0.0110027
2756 0.0110952
2758 0.0115122
2760 0.0123838
2762 0.0123632
2764 0.0122296
2766 0.0122406
2768 0.0120332
2770 0.0122731
2772 0.0112001
2774 0.0114668
2776 0.0123161
2778 0.0123262
2780 0.0126233
2782 0.0129961
2784 0.0126475
2786 0.0116595
2788 0.012162
2790 0.0117984
2792 0.0125395
2794 0.0122503
2796 0.0123048
2798 0.0122135
2800 0.012248
2802 0.0119826
2804 0.0116145
2806 0.0110614
2808 0.0113618
2810 0.0120776
2812 0.0127813
2814 0.0122441
2816 0.0123377
2818 0.014443
2820 0.0139918
2822 0.0135542
2824 0.0137425
2826 0.0142276
2828 0.014375
2830 0.0155622
2832 0.0155427
2834 0.0158125
2836 0.0152938
2838 0.0148846
2840 0.0152706
2842 0.013217
2844 0.0164836
2846 0.0170866
2848 0.0177802
2850 0.0178265
2852 0.0172935
2854 0.0160037
2856 0.0153422
2858 0.0156837
2860 0.0158061
2862 0.016347
2864 0.0174493
2866 0.0177825
2868 0.0146396
2870 0.01758
2872 0.0170963
2874 0.0162979
2876 0.0166789
2878 0.0171763
2880 0.019177
2882 0.0180617
2884 0.0177662
2886 0.016524
2888 0.0170148
2890 0.0160961
2892 0.0165549
2894 0.0131259
2896 0.013404
2898 0.0137509
2900 0.0144924
2902 0.0143802
2904 0.0149763
2906 0.0138548
2908 0.0154455
2910 0.0152215
2912 0.0146374
2914 0.013913
2916 0.0140695
2918 0.013974
2920 0.0148342
2922 0.0147342
2924 0.0152629
2926 0.0243948
2928 0.0249085
2930 0.0234652
2932 0.0223147
2934 0.0221484
2936 0.0225788
2938 0.0230817
2940 0.0240784
2942 0.0242457
2944 0.0241424
2946 0.0242867
2948 0.0234617
2950 0.023113
2952 0.0139373
2954 0.0137237
2956 0.0151408
2958 0.015349
2960 0.015565
2962 0.0154933
2964 0.0140253
2966 0.0131821
2968 0.0137753
2970 0.0127989
2972 0.0134115
2974 0.0129814
2976 0.0121656
2978 0.0116831
2980 0.0111196
2982 0.0102439
2984 0.0105035
2986 0.0105085
2988 0.0116157
2990 0.0110865
2992 0.0100382
2994 0.00878463
2996 0.00804343
2998 0.00729246
3000 0.0060931
};
\addplot[jsdgreen, line width=0.7pt, forget plot]
  table {%
2 0.00709004
4 0.00730617
6 0.00810675
8 0.00876777
10 0.00938194
12 0.00978681
14 0.010834
16 0.0109609
18 0.00995115
20 0.0101125
22 0.0125234
24 0.0132127
26 0.0133189
28 0.0132518
30 0.0144184
32 0.0136299
34 0.0136955
36 0.0137184
38 0.0133207
40 0.0139581
42 0.0139182
44 0.0136038
46 0.0135456
48 0.0118394
50 0.0116364
52 0.0113068
54 0.011652
56 0.0111368
58 0.0115605
60 0.011624
62 0.0114356
64 0.0105089
66 0.0102623
68 0.0102105
70 0.0109794
72 0.00822502
74 0.00792205
76 0.00796236
78 0.00795854
80 0.00729455
82 0.00765789
84 0.00670082
86 0.00625602
88 0.00645919
90 0.00624725
92 0.00657123
94 0.00632724
96 0.00656454
98 0.00649394
100 0.0062228
102 0.00623665
104 0.00633728
106 0.00583679
108 0.00637701
110 0.00645891
112 0.00651461
114 0.00656584
116 0.00662965
118 0.00687494
120 0.00616054
122 0.00701473
124 0.00712912
126 0.00736976
128 0.00862749
130 0.00929167
132 0.00934633
134 0.0116225
136 0.0114193
138 0.0110931
140 0.0110094
142 0.0110063
144 0.014921
146 0.0142928
148 0.0147694
150 0.0153615
152 0.0150934
154 0.0135584
156 0.0131346
158 0.014823
160 0.0144987
162 0.0153757
164 0.0156488
166 0.0157646
168 0.0127227
170 0.0143451
172 0.0135079
174 0.0134712
176 0.0138463
178 0.0160557
180 0.0171976
182 0.0143957
184 0.0140867
186 0.0119189
188 0.0136489
190 0.0134659
192 0.0130408
194 0.0115947
196 0.0122047
198 0.0119813
200 0.0109363
202 0.00942158
204 0.00830791
206 0.00842203
208 0.0085931
210 0.00868301
212 0.00816584
214 0.0064709
216 0.00694445
218 0.00613306
220 0.00550059
222 0.00568993
224 0.00684476
226 0.00720436
228 0.00685842
230 0.006409
232 0.00627258
234 0.00627288
236 0.00644282
238 0.00685836
240 0.00713844
242 0.00710244
244 0.00774735
246 0.00769985
248 0.00785514
250 0.00694417
252 0.00692575
254 0.00680288
256 0.0068507
258 0.00680656
260 0.006745
262 0.00695851
264 0.00619519
266 0.00665266
268 0.00638694
270 0.00633781
272 0.00606164
274 0.00604318
276 0.00561628
278 0.00556181
280 0.00575191
282 0.00584826
284 0.00608232
286 0.00850841
288 0.00839041
290 0.00778894
292 0.00768082
294 0.00724233
296 0.00726236
298 0.00766345
300 0.00781363
302 0.00784978
304 0.00761909
306 0.00742914
308 0.00719899
310 0.00481307
312 0.00505303
314 0.00503155
316 0.00505269
318 0.00513964
320 0.00542493
322 0.00748423
324 0.00727895
326 0.00784917
328 0.00790954
330 0.00822562
332 0.00825601
334 0.00817104
336 0.00777661
338 0.00815193
340 0.0083889
342 0.00857553
344 0.00805953
346 0.00735114
348 0.00694329
350 0.00710295
352 0.00654267
354 0.0068871
356 0.00675266
358 0.00720899
360 0.00782435
362 0.00780476
364 0.00726596
366 0.00697882
368 0.00665467
370 0.00734983
372 0.0060045
374 0.00584274
376 0.00585757
378 0.00602615
380 0.00556775
382 0.00577246
384 0.00527871
386 0.00460661
388 0.00494343
390 0.00473942
392 0.00543437
394 0.00476625
396 0.00521142
398 0.00540018
400 0.00544577
402 0.00538814
404 0.00538217
406 0.00513215
408 0.00551928
410 0.00559142
412 0.00568945
414 0.00548464
416 0.00503928
418 0.00520145
420 0.00496498
422 0.00540684
424 0.00529057
426 0.00537508
428 0.00563905
430 0.00592171
432 0.0058224
434 0.00651853
436 0.00658039
438 0.00631383
440 0.00624161
442 0.00593643
444 0.0084483
446 0.00820661
448 0.00782802
450 0.00812631
452 0.00815169
454 0.00780892
456 0.00752235
458 0.00808875
460 0.00812107
462 0.00817894
464 0.00874841
466 0.00891775
468 0.00701448
470 0.00790578
472 0.0076443
474 0.00760042
476 0.00786626
478 0.00875648
480 0.00940582
482 0.00849708
484 0.00860788
486 0.00777213
488 0.00810727
490 0.00834204
492 0.00796742
494 0.00693475
496 0.00730095
498 0.00714779
500 0.00692446
502 0.0068788
504 0.00617916
506 0.00614529
508 0.00658746
510 0.00632982
512 0.0061706
514 0.00504772
516 0.0052422
518 0.00518571
520 0.00540559
522 0.00544708
524 0.006099
526 0.00719985
528 0.00682169
530 0.00669596
532 0.006312
534 0.0062035
536 0.00632508
538 0.00647758
540 0.0065778
542 0.00656169
544 0.00669634
546 0.00648168
548 0.0064054
550 0.00588527
552 0.00476885
554 0.00450655
556 0.00478307
558 0.00483411
560 0.00477936
562 0.00476758
564 0.00436371
566 0.00454384
568 0.00474343
570 0.00471837
572 0.0048153
574 0.00493019
576 0.00467129
578 0.00477614
580 0.00479796
582 0.00493247
584 0.00521312
586 0.00599148
588 0.00629194
590 0.005927
592 0.00570289
594 0.0060022
596 0.00569936
598 0.00581738
600 0.00586463
602 0.00576291
604 0.00555868
606 0.00537346
608 0.00528908
610 0.00453959
612 0.00493689
614 0.0047856
616 0.0050277
618 0.00532987
620 0.00593957
622 0.00657184
624 0.00642963
626 0.00687247
628 0.00679153
630 0.00709575
632 0.00704907
634 0.00683654
636 0.00664159
638 0.00626238
640 0.0063697
642 0.00642868
644 0.00565847
646 0.00466714
648 0.0044999
650 0.00451894
652 0.00424497
654 0.0045492
656 0.00444042
658 0.00479932
660 0.00534333
662 0.0055666
664 0.00545816
666 0.00531105
668 0.00519038
670 0.00584059
672 0.00570499
674 0.00611486
676 0.00625802
678 0.00626321
680 0.00602736
682 0.00618815
684 0.00575897
686 0.00514581
688 0.00550299
690 0.0052436
692 0.00580179
694 0.00535026
696 0.00557057
698 0.00555141
700 0.00545264
702 0.00510094
704 0.00502814
706 0.00480582
708 0.00509506
710 0.00513885
712 0.00537334
714 0.00516048
716 0.00471583
718 0.00493456
720 0.00456313
722 0.00467853
724 0.00412242
726 0.00440248
728 0.00502838
730 0.00541681
732 0.00553941
734 0.00583825
736 0.00600725
738 0.00559317
740 0.00568462
742 0.0055587
744 0.00778443
746 0.00779815
748 0.00821521
750 0.00855307
752 0.00836943
754 0.00778109
756 0.00747035
758 0.00716587
760 0.00744981
762 0.00732009
764 0.00782125
766 0.0079404
768 0.00594063
770 0.00684376
772 0.00671309
774 0.00599848
776 0.0057482
778 0.00647156
780 0.00697192
782 0.00683693
784 0.00701127
786 0.00620988
788 0.0060923
790 0.00594083
792 0.00568815
794 0.00462821
796 0.00473513
798 0.00471216
800 0.00486223
802 0.00486597
804 0.00447203
806 0.00439262
808 0.00511038
810 0.00495054
812 0.00475687
814 0.00442868
816 0.00475491
818 0.00477533
820 0.00524947
822 0.00552045
824 0.0061141
826 0.00720419
828 0.00713129
830 0.00694654
832 0.00625658
834 0.00641898
836 0.00659974
838 0.00680823
840 0.00691232
842 0.00710033
844 0.00730125
846 0.00686149
848 0.00668277
850 0.00639857
852 0.00547547
854 0.00516856
856 0.00533488
858 0.00518606
860 0.00511147
862 0.00511594
864 0.00473194
866 0.0044604
868 0.00469012
870 0.00514763
872 0.00522039
874 0.00520591
876 0.00469354
878 0.00472862
880 0.00478881
882 0.0048488
884 0.00511906
886 0.00534791
888 0.00552298
890 0.00555471
892 0.00522176
894 0.00466152
896 0.00433474
898 0.00452079
900 0.00460448
902 0.00464194
904 0.00439285
906 0.00441396
908 0.00439839
910 0.00420347
912 0.00463783
914 0.00454486
916 0.0048331
918 0.0048051
920 0.00515223
922 0.00545824
924 0.00569457
926 0.00675984
928 0.00661383
930 0.00687043
932 0.00666305
934 0.00631818
936 0.00632347
938 0.00586932
940 0.00595254
942 0.0058988
944 0.00573383
946 0.00523395
948 0.0048124
950 0.00487322
952 0.00392491
954 0.00421281
956 0.0043024
958 0.00472421
960 0.00499705
962 0.00522495
964 0.00516705
966 0.00492635
968 0.00488946
970 0.00566333
972 0.00540229
974 0.00549887
976 0.00586793
978 0.00565986
980 0.00538553
982 0.00546824
984 0.00502579
986 0.00456857
988 0.00480051
990 0.00463813
992 0.00511959
994 0.00475861
996 0.00449509
998 0.00427628
1000 0.00427738
1002 0.00404452
1004 0.00404585
1006 0.0039146
1008 0.0042044
1010 0.00421354
1012 0.00437934
1014 0.00428125
1016 0.00391522
1018 0.00418158
1020 0.00395752
1022 0.0040613
1024 0.00383646
1026 0.00426128
1028 0.00445943
1030 0.00472683
1032 0.00481479
1034 0.00531339
1036 0.00544869
1038 0.00522614
1040 0.00534287
1042 0.00509385
1044 0.00691922
1046 0.00694279
1048 0.00783826
1050 0.00807501
1052 0.0079926
1054 0.00766893
1056 0.00729984
1058 0.00745423
1060 0.00784216
1062 0.00776888
1064 0.00826402
1066 0.00837904
1068 0.00685121
1070 0.00715412
1072 0.00705332
1074 0.00597497
1076 0.00569711
1078 0.00587829
1080 0.00631651
1082 0.00603783
1084 0.00593077
1086 0.00471006
1088 0.00454937
1090 0.00434535
1092 0.00483657
1094 0.00434796
1096 0.00432772
1098 0.00438469
1100 0.00472232
1102 0.00481981
1104 0.00517635
1106 0.00520309
1108 0.00609908
1110 0.00606055
1112 0.00592746
1114 0.00570483
1116 0.00546471
1118 0.00574974
1120 0.00623541
1122 0.0064587
1124 0.00689886
1126 0.00991021
1128 0.0100569
1130 0.00932945
1132 0.00838497
1134 0.00844236
1136 0.00868608
1138 0.00877869
1140 0.0087662
1142 0.00898226
1144 0.00875133
1146 0.00842071
1148 0.00800044
1150 0.00782407
1152 0.00476474
1154 0.00457438
1156 0.00477724
1158 0.00472146
1160 0.00462516
1162 0.00459146
1164 0.00438266
1166 0.00408661
1168 0.00425273
1170 0.00432911
1172 0.00454448
1174 0.00449265
1176 0.00392512
1178 0.00387391
1180 0.00383135
1182 0.00386917
1184 0.00408528
1186 0.00398945
1188 0.00431229
1190 0.00430258
1192 0.00411074
1194 0.00374822
1196 0.00353277
1198 0.00366342
1200 0.00381073
1202 0.00393054
1204 0.0036919
1206 0.00367521
1208 0.00360796
1210 0.00382277
1212 0.00387444
1214 0.00371495
1216 0.00415133
1218 0.00398585
1220 0.00426528
1222 0.00487271
1224 0.00494118
1226 0.0060053
1228 0.00586175
1230 0.00622556
1232 0.00615884
1234 0.00613458
1236 0.00628793
1238 0.00619248
1240 0.00622331
1242 0.00619098
1244 0.00630066
1246 0.0060536
1248 0.00549176
1250 0.00518417
1252 0.00436538
1254 0.00438355
1256 0.00443996
1258 0.00450912
1260 0.0048333
1262 0.00454683
1264 0.00452009
1266 0.00440763
1268 0.00437053
1270 0.00457567
1272 0.00430151
1274 0.00444527
1276 0.00478155
1278 0.00480306
1280 0.00451361
1282 0.00464526
1284 0.00444299
1286 0.00390414
1288 0.00415526
1290 0.00401703
1292 0.0044534
1294 0.0042108
1296 0.00415608
1298 0.00404086
1300 0.00406218
1302 0.00381294
1304 0.00386599
1306 0.00373827
1308 0.00400572
1310 0.00423754
1312 0.00443352
1314 0.00414333
1316 0.00384514
1318 0.00430764
1320 0.00402705
1322 0.00407741
1324 0.00396796
1326 0.00428692
1328 0.00447048
1330 0.00482505
1332 0.00483802
1334 0.00500234
1336 0.00503243
1338 0.00488632
1340 0.00508798
1342 0.00455072
1344 0.00552194
1346 0.00571129
1348 0.00605255
1350 0.00620455
1352 0.00621292
1354 0.00587315
1356 0.00557824
1358 0.00564554
1360 0.00590428
1362 0.00597529
1364 0.00629097
1366 0.00628194
1368 0.00568352
1370 0.00640985
1372 0.00621531
1374 0.00593422
1376 0.00559405
1378 0.00569138
1380 0.00617269
1382 0.00587135
1384 0.00580267
1386 0.00497343
1388 0.00485649
1390 0.00473281
1392 0.00492379
1394 0.00406799
1396 0.00402998
1398 0.00410331
1400 0.00421755
1402 0.00434932
1404 0.00435608
1406 0.00429403
1408 0.00506024
1410 0.00498702
1412 0.00488047
1414 0.00461072
1416 0.00447745
1418 0.00451418
1420 0.00477437
1422 0.00495342
1424 0.00522982
1426 0.00841219
1428 0.00843279
1430 0.00802493
1432 0.00733569
1434 0.00731461
1436 0.00750789
1438 0.00764484
1440 0.00767707
1442 0.00785285
1444 0.00790939
1446 0.00778035
1448 0.00741566
1450 0.00709356
1452 0.00410097
1454 0.00392272
1456 0.00412434
1458 0.00404935
1460 0.00393581
1462 0.00394175
1464 0.00364563
1466 0.00331762
1468 0.00350182
1470 0.00327603
1472 0.00343075
1474 0.0033447
1476 0.00307905
1478 0.00301184
1480 0.00290176
1482 0.00284563
1484 0.00297322
1486 0.00297285
1488 0.00328534
1490 0.00334851
1492 0.00318224
1494 0.00307124
1496 0.00304137
1498 0.00321735
1500 0.00303106
1502 0.00309009
1504 0.00310017
1506 0.00308605
1508 0.00329643
1510 0.00342895
1512 0.00363448
1514 0.00369256
1516 0.00404818
1518 0.0041136
1520 0.00434228
1522 0.00453869
1524 0.00491672
1526 0.00581103
1528 0.00575061
1530 0.00610311
1532 0.00590807
1534 0.00573824
1536 0.00602669
1538 0.00543361
1540 0.00553355
1542 0.00542465
1544 0.00515487
1546 0.00481186
1548 0.00475264
1550 0.00437947
1552 0.00375616
1554 0.00377896
1556 0.0040977
1558 0.00421267
1560 0.00433751
1562 0.00433427
1564 0.0043025
1566 0.00419363
1568 0.00420102
1570 0.00486746
1572 0.00452855
1574 0.00474696
1576 0.00495232
1578 0.00484801
1580 0.00439261
1582 0.0046182
1584 0.00453385
1586 0.00415249
1588 0.00426385
1590 0.00414232
1592 0.00439228
1594 0.00414636
1596 0.00387196
1598 0.00372495
1600 0.00374687
1602 0.00362452
1604 0.00368259
1606 0.00351627
1608 0.00361808
1610 0.00395212
1612 0.0042149
1614 0.00410385
1616 0.0040852
1618 0.0042691
1620 0.00401736
1622 0.00404535
1624 0.00393425
1626 0.0041488
1628 0.00426284
1630 0.00447981
1632 0.00452171
1634 0.00433932
1636 0.00413324
1638 0.00394474
1640 0.00400652
1642 0.00373477
1644 0.00492912
1646 0.00513614
1648 0.00610759
1650 0.00641842
1652 0.00636902
1654 0.00603635
1656 0.0057271
1658 0.00585369
1660 0.00581806
1662 0.00571273
1664 0.0061768
1666 0.00613804
1668 0.00523128
1670 0.00570593
1672 0.00559759
1674 0.00465865
1676 0.00431892
1678 0.00435272
1680 0.00466013
1682 0.00450218
1684 0.0044864
1686 0.00419252
1688 0.00412285
1690 0.00395519
1692 0.00420284
1694 0.00353902
1696 0.00352675
1698 0.00366066
1700 0.00383799
1702 0.00399138
1704 0.00392891
1706 0.00411359
1708 0.00476831
1710 0.00477014
1712 0.00454193
1714 0.00440178
1716 0.00436593
1718 0.00453333
1720 0.00478926
1722 0.00483413
1724 0.00504877
1726 0.00786517
1728 0.00796518
1730 0.0074458
1732 0.00679053
1734 0.00677729
1736 0.00701114
1738 0.00717345
1740 0.00714427
1742 0.0072814
1744 0.00719148
1746 0.00722696
1748 0.00701495
1750 0.00643992
1752 0.00399396
1754 0.00385364
1756 0.004107
1758 0.00419053
1760 0.00418052
1762 0.00413045
1764 0.00386924
1766 0.00364039
1768 0.0040193
1770 0.00364531
1772 0.00376542
1774 0.00368831
1776 0.00344234
1778 0.00343413
1780 0.00327579
1782 0.00325315
1784 0.00328636
1786 0.00311766
1788 0.0033939
1790 0.0033857
1792 0.00315717
1794 0.00295527
1796 0.00294148
1798 0.00306577
1800 0.00303054
1802 0.00303871
1804 0.00299315
1806 0.00296398
1808 0.00320153
1810 0.00341122
1812 0.00344635
1814 0.00337633
1816 0.00379005
1818 0.00357297
1820 0.00394759
1822 0.00403569
1824 0.00410937
1826 0.00475906
1828 0.00473268
1830 0.00503613
1832 0.00481371
1834 0.00464256
1836 0.00483619
1838 0.00463453
1840 0.00454305
1842 0.00452013
1844 0.00453768
1846 0.00422994
1848 0.00410515
1850 0.00385678
1852 0.00350293
1854 0.00347368
1856 0.00383878
1858 0.00385408
1860 0.00418292
1862 0.00421849
1864 0.00425296
1866 0.00422523
1868 0.00415259
1870 0.00473355
1872 0.00465127
1874 0.00486266
1876 0.00507293
1878 0.00488196
1880 0.00444408
1882 0.00450693
1884 0.00463954
1886 0.00420016
1888 0.00425127
1890 0.00405832
1892 0.00425712
1894 0.0041302
1896 0.00336067
1898 0.00326916
1900 0.00325004
1902 0.00337836
1904 0.00337839
1906 0.0032698
1908 0.00339327
1910 0.0036464
1912 0.00414995
1914 0.00416216
1916 0.00427181
1918 0.00486049
1920 0.00486186
1922 0.00506715
1924 0.00511787
1926 0.00522549
1928 0.00536193
1930 0.00569544
1932 0.00579363
1934 0.00547351
1936 0.00513966
1938 0.00484468
1940 0.00490706
1942 0.00420796
1944 0.00547
1946 0.00555269
1948 0.00577152
1950 0.00580006
1952 0.00573853
1954 0.0053538
1956 0.00516844
1958 0.00499332
1960 0.00541053
1962 0.00542001
1964 0.00563669
1966 0.00556039
1968 0.00465762
1970 0.00581426
1972 0.00548396
1974 0.00524821
1976 0.00517634
1978 0.00538773
1980 0.00597531
1982 0.00591415
1984 0.00589686
1986 0.0053557
1988 0.00562311
1990 0.00542444
1992 0.00533462
1994 0.00395605
1996 0.00410416
1998 0.00417411
2000 0.00451922
2002 0.00462808
2004 0.00442531
2006 0.00427092
2008 0.00481057
2010 0.00476395
2012 0.00450962
2014 0.00438285
2016 0.00461685
2018 0.00455099
2020 0.0049364
2022 0.00493956
2024 0.0050931
2026 0.00798105
2028 0.00801889
2030 0.00771538
2032 0.00731274
2034 0.0072767
2036 0.00743752
2038 0.00747273
2040 0.00761071
2042 0.00776039
2044 0.00752936
2046 0.00745967
2048 0.0072049
2050 0.00694059
2052 0.00408691
2054 0.00396348
2056 0.00417135
2058 0.00419871
2060 0.0042441
2062 0.00428159
2064 0.00392353
2066 0.00363692
2068 0.00403288
2070 0.0039454
2072 0.00412634
2074 0.00397888
2076 0.00370361
2078 0.00365717
2080 0.00356539
2082 0.00337043
2084 0.00360532
2086 0.00359844
2088 0.00390519
2090 0.00394711
2092 0.0036292
2094 0.00344022
2096 0.00326317
2098 0.00341696
2100 0.00339208
2102 0.0034069
2104 0.0033745
2106 0.00336198
2108 0.0033723
2110 0.00339018
2112 0.00342083
2114 0.00319767
2116 0.00347369
2118 0.00332327
2120 0.00360523
2122 0.00364264
2124 0.0038672
2126 0.00430448
2128 0.00438131
2130 0.00469612
2132 0.00465879
2134 0.00435822
2136 0.0046427
2138 0.00451695
2140 0.00460749
2142 0.00445204
2144 0.00439816
2146 0.00442243
2148 0.00417574
2150 0.00401404
2152 0.00364193
2154 0.00352682
2156 0.00377756
2158 0.00389783
2160 0.00424122
2162 0.00425436
2164 0.00410119
2166 0.00425174
2168 0.00420838
2170 0.00455125
2172 0.00428212
2174 0.00441462
2176 0.00462076
2178 0.00446337
2180 0.00423927
2182 0.00425461
2184 0.00422092
2186 0.00366261
2188 0.00369221
2190 0.00367041
2192 0.00371748
2194 0.00366478
2196 0.00326997
2198 0.0032874
2200 0.0031795
2202 0.00303343
2204 0.00301126
2206 0.00298314
2208 0.00312052
2210 0.00309517
2212 0.00330503
2214 0.00323917
2216 0.00318561
2218 0.00354077
2220 0.00330399
2222 0.00326872
2224 0.00339458
2226 0.00370363
2228 0.00381162
2230 0.00406243
2232 0.00416292
2234 0.00422207
2236 0.00418409
2238 0.00418965
2240 0.00430922
2242 0.00399366
2244 0.00427647
2246 0.00457936
2248 0.00513583
2250 0.00495884
2252 0.00487749
2254 0.00461484
2256 0.00428633
2258 0.00412244
2260 0.00421862
2262 0.00420743
2264 0.004339
2266 0.00431989
2268 0.00427311
2270 0.00584878
2272 0.00570295
2274 0.00505785
2276 0.00512505
2278 0.0051696
2280 0.00560334
2282 0.00550252
2284 0.00545107
2286 0.00500108
2288 0.00519942
2290 0.00503002
2292 0.00532146
2294 0.00352282
2296 0.00366334
2298 0.00379046
2300 0.00394561
2302 0.00402659
2304 0.00396291
2306 0.00382862
2308 0.00433728
2310 0.00435985
2312 0.00431991
2314 0.00410692
2316 0.00404769
2318 0.00413134
2320 0.0044144
2322 0.00443717
2324 0.00449123
2326 0.00704141
2328 0.00710233
2330 0.00685731
2332 0.00649899
2334 0.00652304
2336 0.00672175
2338 0.00680113
2340 0.00679752
2342 0.00683529
2344 0.00668837
2346 0.00672403
2348 0.00645747
2350 0.00629926
2352 0.00396406
2354 0.00388817
2356 0.00414994
2358 0.00413164
2360 0.00408395
2362 0.00408686
2364 0.00382731
2366 0.00358288
2368 0.00398903
2370 0.00369243
2372 0.00386666
2374 0.00380271
2376 0.00351515
2378 0.00341753
2380 0.00314379
2382 0.00309001
2384 0.00320411
2386 0.00305453
2388 0.00334646
2390 0.00338449
2392 0.00315147
2394 0.0030013
2396 0.00298432
2398 0.00317413
2400 0.00301247
2402 0.00298704
2404 0.00296263
2406 0.00297959
2408 0.00301351
2410 0.00310943
2412 0.00318798
2414 0.00307921
2416 0.0032845
2418 0.00314593
2420 0.00349752
2422 0.00350186
2424 0.00359344
2426 0.00440309
2428 0.00439677
2430 0.00461981
2432 0.00461688
2434 0.00436838
2436 0.00456832
2438 0.00431133
2440 0.00438735
2442 0.00433701
2444 0.00421627
2446 0.00398017
2448 0.0037894
2450 0.00365803
2452 0.00302975
2454 0.00299306
2456 0.00321743
2458 0.00341978
2460 0.00406517
2462 0.00410445
2464 0.00392727
2466 0.00399192
2468 0.00397048
2470 0.00434559
2472 0.00429033
2474 0.00443868
2476 0.00458771
2478 0.00455665
2480 0.00435984
2482 0.00435462
2484 0.00432978
2486 0.00355972
2488 0.00366626
2490 0.003659
2492 0.00383029
2494 0.00367031
2496 0.00328526
2498 0.00332259
2500 0.00331172
2502 0.00317044
2504 0.00302569
2506 0.00300267
2508 0.00296765
2510 0.00306404
2512 0.00324596
2514 0.00325994
2516 0.00324668
2518 0.00341973
2520 0.00327213
2522 0.00309333
2524 0.00322067
2526 0.00353681
2528 0.00397799
2530 0.00437452
2532 0.00459017
2534 0.00445221
2536 0.00425401
2538 0.00415957
2540 0.00427626
2542 0.00400185
2544 0.00417193
2546 0.00444139
2548 0.00510068
2550 0.0049671
2552 0.00475687
2554 0.00398969
2556 0.00379647
2558 0.00369636
2560 0.00364122
2562 0.00374476
2564 0.00395497
2566 0.00398953
2568 0.00411914
2570 0.00487928
2572 0.00472851
2574 0.00401733
2576 0.00409529
2578 0.00424394
2580 0.00502019
2582 0.00488374
2584 0.004885
2586 0.00459881
2588 0.00473246
2590 0.00449978
2592 0.00494542
2594 0.00391293
2596 0.00420831
2598 0.00442435
2600 0.00457497
2602 0.00465851
2604 0.00465992
2606 0.0042004
2608 0.00447579
2610 0.00455644
2612 0.00446259
2614 0.00427831
2616 0.00412616
2618 0.00409906
2620 0.00437106
2622 0.00431532
2624 0.00461945
2626 0.00705793
2628 0.00710209
2630 0.00678707
2632 0.00655414
2634 0.00650519
2636 0.00674829
2638 0.00683883
2640 0.0069997
2642 0.00694672
2644 0.00685684
2646 0.00675747
2648 0.00658527
2650 0.00602646
2652 0.00369602
2654 0.00359677
2656 0.00386733
2658 0.00402778
2660 0.00409468
2662 0.00411995
2664 0.00381065
2666 0.00355735
2668 0.00388205
2670 0.00362427
2672 0.00383418
2674 0.00399106
2676 0.00374916
2678 0.00366551
2680 0.00347096
2682 0.00328387
2684 0.00326675
2686 0.0029674
2688 0.00322755
2690 0.00328142
2692 0.00317016
2694 0.00296428
2696 0.0029548
2698 0.00297556
2700 0.00273132
2702 0.00272584
2704 0.00269433
2706 0.00266247
2708 0.002821
2710 0.00290823
2712 0.00288992
2714 0.00285851
2716 0.00309592
2718 0.00304214
2720 0.00327016
2722 0.00315055
2724 0.00323525
2726 0.00349326
2728 0.00347867
2730 0.00374501
2732 0.00362355
2734 0.00341425
2736 0.00347545
2738 0.00322658
2740 0.00329613
2742 0.00324894
2744 0.00308028
2746 0.00301795
2748 0.0031494
2750 0.00290258
2752 0.00286573
2754 0.00288755
2756 0.00320145
2758 0.00337352
2760 0.00383605
2762 0.00393528
2764 0.00377981
2766 0.00376697
2768 0.00375338
2770 0.00387046
2772 0.00373071
2774 0.00398284
2776 0.00415395
2778 0.00402791
2780 0.00354387
2782 0.0037509
2784 0.00364589
2786 0.00318927
2788 0.00329988
2790 0.00325866
2792 0.00338609
2794 0.00339221
2796 0.00328598
2798 0.00318708
2800 0.00327449
2802 0.00324668
2804 0.00326926
2806 0.00336534
2808 0.00344249
2810 0.00364964
2812 0.00383358
2814 0.0037821
2816 0.00376417
2818 0.00399616
2820 0.00374967
2822 0.00365245
2824 0.00367368
2826 0.00390225
2828 0.00425196
2830 0.00456471
2832 0.00460027
2834 0.00434708
2836 0.00407568
2838 0.00402925
2840 0.0040385
2842 0.00384162
2844 0.00442919
2846 0.00461471
2848 0.00449838
2850 0.00427409
2852 0.0041678
2854 0.00351332
2856 0.00331423
2858 0.00326396
2860 0.00321721
2862 0.00327992
2864 0.00343071
2866 0.00352867
2868 0.00307517
2870 0.00527867
2872 0.00515018
2874 0.0052189
2876 0.00526694
2878 0.00547328
2880 0.00610164
2882 0.0059523
2884 0.00588184
2886 0.00584959
2888 0.00619909
2890 0.00595869
2892 0.00628433
2894 0.00392485
2896 0.00397839
2898 0.00407076
2900 0.00428738
2902 0.00425074
2904 0.00429356
2906 0.00385593
2908 0.00423399
2910 0.00419973
2912 0.00405398
2914 0.00372628
2916 0.00355146
2918 0.00348577
2920 0.00375831
2922 0.00378783
2924 0.00375881
2926 0.00494126
2928 0.00524149
2930 0.00495492
2932 0.00462063
2934 0.00454319
2936 0.00468354
2938 0.00477154
2940 0.00489327
2942 0.00501484
2944 0.0048468
2946 0.00498111
2948 0.00485256
2950 0.00459503
2952 0.00366058
2954 0.00354157
2956 0.00401729
2958 0.00401746
2960 0.00403511
2962 0.00402408
2964 0.00376583
2966 0.00354956
2968 0.00385731
2970 0.00361508
2972 0.00377296
2974 0.00378307
2976 0.00338643
2978 0.00325585
2980 0.00292806
2982 0.0027654
2984 0.00291839
2986 0.00291235
2988 0.00325356
2990 0.00308407
2992 0.00278477
2994 0.00230798
2996 0.00207111
2998 0.00190575
3000 0.00161824
};
\addlegendimage{jsdgreen, line width=0.7pt}\addlegendentry{JSD (ours)}
\addlegendimage{fklblue, line width=0.7pt}\addlegendentry{Forward KL}
\addlegendimage{rklgold, line width=0.7pt}\addlegendentry{Reverse KL}
\nextgroupplot[
  ylabel={Pre-clip gradient norm},
  ymin=0, ymax=5.85,
  ytick={0,1,2,3,4,5},
  yticklabels={0,1,2,3,4,5}
]
\addplot[fill=fklblue, fill opacity=0.30, draw=none, forget plot]
  table {%
2 1.978
4 2.09791
6 2.8054
8 2.95939
10 3.21803
12 3.50196
14 3.72053
16 3.58703
18 3.699
20 3.93412
22 4.17775
24 4.20256
26 4.20293
28 4.18656
30 4.43195
32 4.16785
34 4.34366
36 4.06566
38 3.9288
40 3.93729
42 3.80996
44 3.58282
46 3.27652
48 3.23902
50 2.93238
52 2.69019
54 2.65445
56 2.45918
58 2.31758
60 2.24894
62 2.19323
64 1.65931
66 1.596
68 1.58123
70 1.64971
72 1.57802
74 1.56475
76 1.62132
78 1.6289
80 1.6907
82 1.79684
84 1.67092
86 1.77147
88 2.13194
90 2.28951
92 2.36877
94 2.48008
96 2.59721
98 2.94922
100 2.95047
102 3.04273
104 3.01466
106 3.07293
108 3.12139
110 3.04933
112 2.95554
114 2.83936
116 2.76444
118 2.92534
120 2.87528
122 2.88671
124 2.57727
126 2.64595
128 2.74268
130 2.72579
132 2.46768
134 2.49358
136 2.39617
138 2.65297
140 2.6753
142 2.64062
144 2.89001
146 2.82679
148 2.99826
150 3.17701
152 3.13366
154 3.24469
156 3.22917
158 3.3684
160 3.24817
162 3.14564
164 3.27907
166 3.12162
168 2.97345
170 3.06244
172 2.87872
174 2.90302
176 2.77625
178 2.83791
180 2.93297
182 2.61243
184 2.52402
186 2.39324
188 2.54322
190 2.1941
192 2.18436
194 1.85703
196 2.0703
198 1.9561
200 1.87899
202 1.82872
204 1.67129
206 1.73745
208 1.84002
210 1.79989
212 1.72775
214 1.56771
216 1.53415
218 1.4456
220 1.32751
222 1.31823
224 1.39998
226 1.40002
228 1.25185
230 1.21683
232 1.19591
234 1.14659
236 1.14414
238 1.17158
240 1.20262
242 1.21639
244 1.23231
246 1.23364
248 1.28499
250 1.24473
252 1.28722
254 1.25769
256 1.2702
258 1.30039
260 1.32036
262 1.34297
264 1.16833
266 1.23139
268 1.20485
270 1.48862
272 1.43258
274 1.45205
276 1.37011
278 1.39473
280 1.51636
282 1.53639
284 1.51722
286 1.76227
288 1.77189
290 1.70765
292 1.69599
294 1.39382
296 1.43584
298 1.45969
300 1.54198
302 1.5678
304 1.43244
306 1.42206
308 1.45518
310 1.2671
312 1.34045
314 1.25342
316 1.26722
318 1.29162
320 1.31085
322 1.49319
324 1.51953
326 1.5613
328 1.5809
330 1.60268
332 1.53825
334 1.51546
336 1.42198
338 1.5177
340 1.60407
342 1.62741
344 1.55683
346 1.62584
348 1.87339
350 1.98182
352 1.9162
354 2.09705
356 2.08942
358 2.14906
360 2.12102
362 2.04968
364 1.9734
366 1.92032
368 1.92973
370 2.00495
372 1.39524
374 1.36763
376 1.2984
378 1.33015
380 1.16661
382 1.26791
384 1.20474
386 1.21822
388 1.20567
390 1.20178
392 1.2043
394 1.0401
396 1.10338
398 1.1305
400 1.11556
402 1.06627
404 1.08062
406 1.01873
408 1.06122
410 1.07181
412 1.05609
414 1.03599
416 1.05909
418 1.05163
420 1.01835
422 1.03416
424 0.990067
426 1.01583
428 0.968524
430 0.988981
432 0.931018
434 1.04445
436 1.06473
438 1.10272
440 1.09547
442 1.07333
444 1.04119
446 1.05607
448 1.0621
450 1.09624
452 1.15763
454 1.13653
456 1.14565
458 1.20921
460 1.23652
462 1.20458
464 1.20432
466 1.26222
468 1.29846
470 1.36884
472 1.36349
474 1.31353
476 1.27098
478 1.3389
480 1.35003
482 1.18704
484 1.21083
486 1.13122
488 1.19665
490 1.25579
492 1.15093
494 1.10281
496 1.09324
498 1.05721
500 1.26609
502 1.30572
504 1.21339
506 1.26714
508 1.28404
510 1.24945
512 1.2448
514 1.2119
516 1.17836
518 1.17318
520 1.18325
522 1.23859
524 1.02053
526 1.13796
528 1.09773
530 1.09438
532 1.04955
534 1.05074
536 1.06931
538 1.0745
540 1.07
542 1.07317
544 1.04155
546 1.02232
548 1.03708
550 0.957251
552 0.87998
554 0.844735
556 0.836051
558 0.846367
560 0.828894
562 0.881445
564 0.843213
566 0.867003
568 0.867495
570 0.911784
572 0.880207
574 0.855702
576 0.836137
578 0.862832
580 0.947918
582 0.93186
584 0.937679
586 1.03034
588 1.07164
590 1.05861
592 1.02774
594 1.01591
596 1.00536
598 1.04722
600 1.08435
602 1.06878
604 1.02961
606 1.04135
608 1.05298
610 1.02693
612 1.02845
614 1.01521
616 1.02393
618 0.993836
620 0.973862
622 1.06685
624 1.00358
626 1.06095
628 1.04198
630 1.06759
632 1.04151
634 1.04718
636 1.00154
638 1.03076
640 1.0791
642 1.19672
644 1.17513
646 1.158
648 1.26245
650 1.21757
652 1.22573
654 1.24039
656 1.20996
658 1.21954
660 1.22406
662 1.24024
664 1.15731
666 1.00009
668 1.01461
670 1.10798
672 1.06009
674 1.0468
676 1.02773
678 0.985355
680 0.979077
682 0.980593
684 0.918463
686 0.85888
688 0.887533
690 0.90284
692 0.892098
694 0.755447
696 0.82388
698 0.788077
700 0.789375
702 0.781841
704 0.805007
706 0.79365
708 0.799585
710 0.806469
712 0.800148
714 0.790872
716 0.799717
718 0.89047
720 0.858976
722 0.860226
724 0.806978
726 0.881994
728 0.927334
730 0.957942
732 0.955968
734 1.03019
736 1.06208
738 1.0618
740 1.0804
742 1.03484
744 1.05224
746 1.06223
748 1.0573
750 1.0565
752 1.0551
754 1.04212
756 1.00675
758 1.02086
760 0.993434
762 0.958322
764 0.994739
766 1.00434
768 1.04095
770 1.04091
772 1.05522
774 0.986615
776 0.949238
778 0.974529
780 1.0163
782 0.95572
784 0.991645
786 0.941127
788 0.932875
790 0.934881
792 0.927397
794 0.920548
796 0.915796
798 0.924994
800 0.980641
802 1.01466
804 0.978274
806 0.992739
808 1.06048
810 1.02848
812 1.01239
814 1.01337
816 1.01837
818 1.05118
820 1.04749
822 1.07699
824 1.1253
826 1.2616
828 1.19183
830 1.12478
832 1.08799
834 0.998711
836 0.978588
838 0.967807
840 0.916415
842 0.915483
844 0.934468
846 0.913045
848 0.865059
850 0.821548
852 0.684813
854 0.681602
856 0.689511
858 0.694112
860 0.700642
862 0.722645
864 0.697605
866 0.719039
868 0.851412
870 0.867826
872 0.853242
874 0.86756
876 0.875355
878 0.899748
880 0.887245
882 0.891356
884 0.919902
886 1.00038
888 0.984029
890 1.01257
892 0.974776
894 0.859395
896 0.880711
898 0.903807
900 0.899386
902 0.909921
904 0.868004
906 0.847915
908 0.845038
910 0.768602
912 0.821434
914 0.82261
916 0.831765
918 0.83908
920 0.909544
922 0.989189
924 0.974175
926 1.09184
928 1.07023
930 1.08833
932 1.08824
934 1.11423
936 1.13612
938 1.08955
940 1.09115
942 1.13426
944 1.2004
946 1.09135
948 1.06894
950 1.16612
952 1.199
954 1.24385
956 1.27846
958 1.22593
960 1.22806
962 1.24691
964 1.22987
966 1.13167
968 1.05601
970 1.10699
972 1.02826
974 0.916809
976 0.945048
978 0.76746
980 0.7885
982 0.771394
984 0.740678
986 0.681609
988 0.727914
990 0.71925
992 0.7373
994 0.650287
996 0.722377
998 0.747158
1000 0.724303
1002 0.707428
1004 0.723168
1006 0.685178
1008 0.740135
1010 0.738415
1012 0.749435
1014 0.725066
1016 0.721725
1018 0.748945
1020 0.658646
1022 0.707938
1024 0.680107
1026 0.746384
1028 0.759196
1030 0.784817
1032 0.784843
1034 0.841042
1036 0.862862
1038 0.89701
1040 0.918219
1042 0.874067
1044 0.968265
1046 0.969747
1048 1.08033
1050 1.10932
1052 1.0874
1054 1.08967
1056 1.07489
1058 1.10795
1060 1.13476
1062 1.09811
1064 1.12703
1066 1.1521
1068 1.05871
1070 1.10241
1072 1.16119
1074 1.00039
1076 0.992114
1078 1.02735
1080 1.10347
1082 1.0449
1084 1.08563
1086 1.00685
1088 1.01606
1090 1.01572
1092 0.984626
1094 0.955009
1096 0.97147
1098 0.960944
1100 0.93888
1102 0.885319
1104 0.970857
1106 0.96227
1108 1.06999
1110 1.03983
1112 1.052
1114 0.974884
1116 1.00474
1118 0.99524
1120 0.97618
1122 1.01832
1124 1.10272
1126 1.1724
1128 1.16172
1130 1.07728
1132 1.0977
1134 0.998767
1136 1.00492
1138 0.989365
1140 0.973858
1142 0.926964
1144 0.937509
1146 1.00904
1148 0.995262
1150 0.930313
1152 0.836061
1154 0.824543
1156 0.851643
1158 0.865968
1160 0.81907
1162 0.86436
1164 0.857507
1166 0.892518
1168 0.894483
1170 0.803528
1172 0.768263
1174 0.771514
1176 0.734021
1178 0.722951
1180 0.720289
1182 0.728616
1184 0.726914
1186 0.758998
1188 0.735586
1190 0.733007
1192 0.734828
1194 0.688184
1196 0.717115
1198 0.726907
1200 0.711608
1202 0.738478
1204 0.702172
1206 0.75532
1208 0.755549
1210 0.768836
1212 0.743213
1214 0.752732
1216 0.775638
1218 0.78797
1220 0.811664
1222 0.846065
1224 0.828469
1226 0.847213
1228 0.838692
1230 0.854386
1232 0.842101
1234 0.828928
1236 0.888613
1238 0.870732
1240 0.859719
1242 0.879797
1244 0.834692
1246 0.81858
1248 0.86438
1250 0.858129
1252 0.871218
1254 0.908521
1256 0.964697
1258 0.932673
1260 0.928511
1262 0.880783
1264 0.884563
1266 0.863463
1268 0.851759
1270 0.896345
1272 0.83158
1274 0.869468
1276 0.886635
1278 0.846836
1280 0.810081
1282 0.853267
1284 0.810528
1286 0.776003
1288 0.779994
1290 0.786882
1292 0.786244
1294 0.723771
1296 0.739492
1298 0.708525
1300 0.67896
1302 0.697393
1304 0.681996
1306 0.671289
1308 0.657692
1310 0.65899
1312 0.656814
1314 0.621058
1316 0.641843
1318 0.680487
1320 0.612957
1322 0.650289
1324 0.621576
1326 0.673583
1328 0.663355
1330 0.709427
1332 0.720988
1334 0.787775
1336 0.788061
1338 0.855308
1340 0.858786
1342 0.863409
1344 0.912567
1346 0.912158
1348 0.917634
1350 0.940086
1352 0.971282
1354 0.920542
1356 0.904955
1358 0.937174
1360 0.929981
1362 0.841252
1364 0.888185
1366 0.880317
1368 0.829844
1370 1.14583
1372 1.1733
1374 1.15142
1376 1.10339
1378 1.11791
1380 1.12504
1382 1.07966
1384 1.1442
1386 1.0925
1388 1.11809
1390 1.15343
1392 1.14442
1394 0.813611
1396 0.806372
1398 0.792535
1400 0.798184
1402 0.803337
1404 0.820251
1406 0.837054
1408 0.85274
1410 0.809518
1412 0.814452
1414 0.747622
1416 0.704282
1418 0.723789
1420 0.712149
1422 0.743034
1424 0.766771
1426 0.915564
1428 0.871398
1430 0.849849
1432 0.818529
1434 0.805965
1436 0.810853
1438 0.810773
1440 0.798962
1442 0.771824
1444 0.781845
1446 0.843015
1448 0.802828
1450 0.759976
1452 0.706686
1454 0.703382
1456 0.7095
1458 0.715273
1460 0.70465
1462 0.726698
1464 0.72799
1466 0.74896
1468 0.744131
1470 0.780106
1472 0.782075
1474 0.792944
1476 0.785128
1478 0.796697
1480 0.808481
1482 0.824514
1484 0.808164
1486 0.840173
1488 0.805872
1490 0.745181
1492 0.737779
1494 0.719024
1496 0.688701
1498 0.722957
1500 0.657953
1502 0.652201
1504 0.622822
1506 0.587636
1508 0.606946
1510 0.634847
1512 0.614125
1514 0.595004
1516 0.659214
1518 0.650678
1520 0.660611
1522 0.692193
1524 0.710807
1526 0.727833
1528 0.726889
1530 0.759962
1532 0.732289
1534 0.696119
1536 0.728093
1538 0.747953
1540 0.68809
1542 0.711384
1544 0.696389
1546 0.668672
1548 0.65327
1550 0.654001
1552 0.663869
1554 0.666275
1556 0.71216
1558 0.709741
1560 0.749743
1562 0.756932
1564 0.787095
1566 0.784206
1568 0.787614
1570 0.873082
1572 0.879252
1574 0.828566
1576 0.836183
1578 0.855718
1580 0.815164
1582 0.835854
1584 0.820859
1586 0.788111
1588 0.805781
1590 0.804177
1592 0.847725
1594 0.846846
1596 0.826191
1598 0.845749
1600 0.827454
1602 0.80835
1604 0.783751
1606 0.732796
1608 0.745471
1610 0.746997
1612 0.756515
1614 0.706296
1616 0.660431
1618 0.656548
1620 0.575043
1622 0.574841
1624 0.554259
1626 0.57373
1628 0.588988
1630 0.622451
1632 0.618339
1634 0.625178
1636 0.667822
1638 0.696402
1640 0.69233
1642 0.69073
1644 0.744847
1646 0.742013
1648 0.879986
1650 0.892585
1652 0.891622
1654 0.81274
1656 0.804098
1658 0.850328
1660 0.829706
1662 0.769022
1664 0.816016
1666 0.828683
1668 0.812278
1670 0.940161
1672 0.994371
1674 0.856721
1676 0.82062
1678 0.8653
1680 0.922514
1682 0.877442
1684 0.856676
1686 0.837433
1688 0.881013
1690 0.893532
1692 0.872762
1694 0.723906
1696 0.685704
1698 0.701375
1700 0.721785
1702 0.816143
1704 0.797625
1706 0.86417
1708 0.937907
1710 0.998373
1712 0.96267
1714 0.954855
1716 0.969146
1718 0.981898
1720 1.01098
1722 1.00268
1724 1.01896
1726 1.12714
1728 1.108
1730 1.05713
1732 0.980723
1734 0.891477
1736 0.851988
1738 0.857208
1740 0.840279
1742 0.841701
1744 0.825477
1746 0.809229
1748 0.7872
1750 0.761762
1752 0.654259
1754 0.619058
1756 0.741323
1758 0.735943
1760 0.740839
1762 0.761195
1764 0.762603
1766 0.770702
1768 0.768919
1770 0.752507
1772 0.749539
1774 0.755066
1776 0.718877
1778 0.717543
1780 0.61168
1782 0.61215
1784 0.626306
1786 0.631602
1788 0.619796
1790 0.606048
1792 0.576122
1794 0.565642
1796 0.656879
1798 0.676679
1800 0.666267
1802 0.665806
1804 0.658922
1806 0.624788
1808 0.627396
1810 0.629616
1812 0.63516
1814 0.64286
1816 0.655095
1818 0.721748
1820 0.668857
1822 0.665884
1824 0.679653
1826 0.684506
1828 0.676293
1830 0.696886
1832 0.689741
1834 0.675819
1836 0.673464
1838 0.673534
1840 0.665102
1842 0.634231
1844 0.574569
1846 0.540192
1848 0.56507
1850 0.539847
1852 0.496182
1854 0.494669
1856 0.509017
1858 0.513978
1860 0.581116
1862 0.570724
1864 0.572765
1866 0.60233
1868 0.627873
1870 0.706923
1872 0.731202
1874 0.737346
1876 0.772075
1878 0.787435
1880 0.827982
1882 0.842168
1884 0.787578
1886 0.784156
1888 0.783154
1890 0.770915
1892 0.742961
1894 0.69672
1896 0.648157
1898 0.638837
1900 0.667485
1902 0.646303
1904 0.611622
1906 0.562336
1908 0.557338
1910 0.582456
1912 0.575416
1914 0.547195
1916 0.569578
1918 0.651211
1920 0.626758
1922 0.618227
1924 0.623153
1926 0.636617
1928 0.630208
1930 0.627833
1932 0.607322
1934 0.593813
1936 0.577996
1938 0.581189
1940 0.596906
1942 0.573948
1944 0.758465
1946 0.744452
1948 0.831029
1950 0.823724
1952 0.824648
1954 0.81496
1956 0.821241
1958 0.827304
1960 0.801552
1962 0.808631
1964 0.824452
1966 0.806474
1968 0.70669
1970 0.76344
1972 0.77731
1974 0.745246
1976 0.699972
1978 0.679451
1980 0.706019
1982 0.658314
1984 0.701367
1986 0.667249
1988 0.692818
1990 0.689796
1992 0.693461
1994 0.657628
1996 0.628248
1998 0.634544
2000 0.636274
2002 0.670249
2004 0.686932
2006 0.683854
2008 0.714518
2010 0.702996
2012 0.689365
2014 0.627684
2016 0.669263
2018 0.681696
2020 0.686041
2022 0.700601
2024 0.713251
2026 0.768453
2028 0.801859
2030 0.783145
2032 0.781098
2034 0.714039
2036 0.770661
2038 0.787868
2040 0.776436
2042 0.782436
2044 0.78968
2046 0.915253
2048 0.919577
2050 0.842909
2052 0.778242
2054 0.747131
2056 0.767498
2058 0.811685
2060 0.799705
2062 0.80663
2064 0.778002
2066 0.83373
2068 0.813714
2070 0.773619
2072 0.66093
2074 0.660998
2076 0.64563
2078 0.67182
2080 0.680245
2082 0.669415
2084 0.628946
2086 0.729544
2088 0.734813
2090 0.694512
2092 0.649647
2094 0.621895
2096 0.627229
2098 0.63671
2100 0.652386
2102 0.629048
2104 0.603603
2106 0.58519
2108 0.610846
2110 0.547022
2112 0.540383
2114 0.53831
2116 0.553768
2118 0.562006
2120 0.602941
2122 0.638987
2124 0.665074
2126 0.670751
2128 0.684292
2130 0.722733
2132 0.756114
2134 0.743087
2136 0.738517
2138 0.738349
2140 0.724226
2142 0.741448
2144 0.737971
2146 0.692307
2148 0.653229
2150 0.667974
2152 0.620163
2154 0.663537
2156 0.658778
2158 0.685796
2160 0.714869
2162 0.742388
2164 0.74805
2166 0.777025
2168 0.78824
2170 0.812619
2172 0.771725
2174 0.809474
2176 0.833247
2178 0.940187
2180 0.912372
2182 0.921944
2184 0.924587
2186 0.88575
2188 0.872102
2190 0.885577
2192 0.833865
2194 0.814535
2196 0.813599
2198 0.740266
2200 0.748588
2202 0.695881
2204 0.620064
2206 0.604723
2208 0.579278
2210 0.566889
2212 0.569794
2214 0.530844
2216 0.49568
2218 0.504777
2220 0.495324
2222 0.495563
2224 0.470765
2226 0.536545
2228 0.635422
2230 0.655887
2232 0.66095
2234 0.704459
2236 0.719259
2238 0.721412
2240 0.752196
2242 0.721972
2244 0.749132
2246 0.754252
2248 0.745726
2250 0.65596
2252 0.665061
2254 0.629006
2256 0.64128
2258 0.651905
2260 0.631282
2262 0.623551
2264 0.673822
2266 0.678956
2268 0.68308
2270 0.884383
2272 0.891437
2274 0.897805
2276 0.876485
2278 0.951522
2280 1.00347
2282 0.93365
2284 0.967196
2286 0.968587
2288 0.940155
2290 0.899687
2292 0.932875
2294 0.741267
2296 0.738116
2298 0.738931
2300 0.780993
2302 0.802355
2304 0.714367
2306 0.723448
2308 0.775079
2310 0.735726
2312 0.719975
2314 0.708311
2316 0.715997
2318 0.728224
2320 0.760922
2322 0.740489
2324 0.753498
2326 0.809527
2328 0.79475
2330 0.778747
2332 0.761577
2334 0.714019
2336 0.7409
2338 0.752033
2340 0.737609
2342 0.713106
2344 0.79511
2346 0.82605
2348 0.83656
2350 0.76391
2352 0.716385
2354 0.715548
2356 0.763888
2358 0.779399
2360 0.709519
2362 0.738632
2364 0.718285
2366 0.74827
2368 0.749491
2370 0.737286
2372 0.715164
2374 0.667579
2376 0.641445
2378 0.662779
2380 0.633952
2382 0.638247
2384 0.624487
2386 0.649809
2388 0.668094
2390 0.646557
2392 0.598503
2394 0.542775
2396 0.540617
2398 0.55755
2400 0.572042
2402 0.574697
2404 0.564983
2406 0.560044
2408 0.545059
2410 0.54609
2412 0.551136
2414 0.523425
2416 0.588464
2418 0.578046
2420 0.597211
2422 0.59678
2424 0.598609
2426 0.634456
2428 0.627489
2430 0.626123
2432 0.610427
2434 0.592512
2436 0.615397
2438 0.603892
2440 0.592611
2442 0.56927
2444 0.548758
2446 0.543273
2448 0.532525
2450 0.515549
2452 0.501121
2454 0.515699
2456 0.528079
2458 0.513135
2460 0.541271
2462 0.519997
2464 0.494187
2466 0.48583
2468 0.49895
2470 0.517749
2472 0.531481
2474 0.555436
2476 0.567785
2478 0.591929
2480 0.60057
2482 0.633895
2484 0.629295
2486 0.613083
2488 0.653816
2490 0.647189
2492 0.650851
2494 0.636138
2496 0.66862
2498 0.659138
2500 0.630374
2502 0.628929
2504 0.658119
2506 0.668916
2508 0.659076
2510 0.657252
2512 0.63672
2514 0.60453
2516 0.586252
2518 0.617603
2520 0.548093
2522 0.533359
2524 0.540992
2526 0.588536
2528 0.578077
2530 0.580193
2532 0.598494
2534 0.635959
2536 0.639787
2538 0.672968
2540 0.681739
2542 0.664216
2544 0.650479
2546 0.679193
2548 0.695525
2550 0.653065
2552 0.648106
2554 0.574027
2556 0.559988
2558 0.567502
2560 0.550211
2562 0.554394
2564 0.567116
2566 0.593876
2568 0.59742
2570 0.773197
2572 0.778437
2574 0.816588
2576 0.846596
2578 0.854795
2580 0.852693
2582 0.790663
2584 0.776063
2586 0.762642
2588 0.805216
2590 0.782709
2592 0.778726
2594 0.600061
2596 0.592375
2598 0.603912
2600 0.65007
2602 0.689928
2604 0.690515
2606 0.68964
2608 0.792147
2610 0.785332
2612 0.76483
2614 0.725972
2616 0.733917
2618 0.7459
2620 0.744304
2622 0.748868
2624 0.711271
2626 0.717811
2628 0.750301
2630 0.707328
2632 0.680431
2634 0.682895
2636 0.706374
2638 0.763701
2640 0.780255
2642 0.801959
2644 0.781125
2646 0.802666
2648 0.80382
2650 0.800034
2652 0.747317
2654 0.711002
2656 0.67941
2658 0.670815
2660 0.650687
2662 0.652112
2664 0.588965
2666 0.596938
2668 0.596998
2670 0.651028
2672 0.619326
2674 0.592238
2676 0.559783
2678 0.555174
2680 0.541386
2682 0.51105
2684 0.493659
2686 0.497416
2688 0.509517
2690 0.50254
2692 0.484771
2694 0.461697
2696 0.476795
2698 0.488816
2700 0.487393
2702 0.520963
2704 0.519957
2706 0.506896
2708 0.522228
2710 0.515312
2712 0.503095
2714 0.533139
2716 0.536194
2718 0.546008
2720 0.541622
2722 0.555786
2724 0.557857
2726 0.582483
2728 0.589101
2730 0.62568
2732 0.650123
2734 0.658858
2736 0.6668
2738 0.619733
2740 0.635439
2742 0.610832
2744 0.607626
2746 0.614737
2748 0.623023
2750 0.626852
2752 0.597958
2754 0.592621
2756 0.597528
2758 0.59927
2760 0.608667
2762 0.592283
2764 0.596333
2766 0.600841
2768 0.595548
2770 0.60029
2772 0.584399
2774 0.605133
2776 0.602837
2778 0.619531
2780 0.600443
2782 0.610315
2784 0.582717
2786 0.579997
2788 0.582458
2790 0.629403
2792 0.646237
2794 0.638017
2796 0.646342
2798 0.62961
2800 0.617493
2802 0.601163
2804 0.580675
2806 0.572839
2808 0.56775
2810 0.592166
2812 0.585629
2814 0.560706
2816 0.515107
2818 0.56017
2820 0.565938
2822 0.575437
2824 0.593363
2826 0.639042
2828 0.677999
2830 0.715537
2832 0.731264
2834 0.71348
2836 0.706534
2838 0.692216
2840 0.705769
2842 0.661005
2844 0.669307
2846 0.653943
2848 0.642361
2850 0.611273
2852 0.59091
2854 0.53312
2856 0.511215
2858 0.523436
2860 0.539522
2862 0.565489
2864 0.580197
2866 0.573887
2868 0.586243
2870 0.735974
2872 0.737771
2874 0.753145
2876 0.760283
2878 0.772523
2880 0.788984
2882 0.787135
2884 0.781013
2886 0.755074
2888 0.768682
2890 0.750811
2892 0.725847
2894 0.551993
2896 0.566641
2898 0.584166
2900 0.58466
2902 0.565489
2904 0.581302
2906 0.595945
2908 0.635113
2910 0.629856
2912 0.619803
2914 0.666921
2916 0.712909
2918 0.731678
2920 0.779231
2922 0.802384
2924 0.783973
2926 0.811016
2928 0.8662
2930 0.814312
2932 0.81959
2934 0.809623
2936 0.831094
2938 0.843601
2940 0.766648
2942 0.757078
2944 0.736924
2946 0.714765
2948 0.748737
2950 0.741989
2952 0.700676
2954 0.67721
2956 0.70295
2958 0.699993
2960 0.692951
2962 0.693561
2964 0.676289
2966 0.669152
2968 0.634855
2970 0.620215
2972 0.586221
2974 0.568002
2976 0.54809
2978 0.547337
2980 0.541477
2982 0.526523
2984 0.520865
2986 0.544124
2988 0.570614
2990 0.538615
2992 0.496341
2994 0.457184
2996 0.417995
2998 0.394703
3000 0.34024
3000 0.257451
2998 0.292993
2996 0.320505
2994 0.362288
2992 0.414853
2990 0.456348
2988 0.490156
2986 0.48557
2984 0.468047
2982 0.477629
2980 0.465251
2978 0.470672
2976 0.45935
2974 0.496513
2972 0.485444
2970 0.510192
2968 0.500983
2966 0.500236
2964 0.499398
2962 0.544832
2960 0.54332
2958 0.550995
2956 0.545174
2954 0.543224
2952 0.549325
2950 0.562932
2948 0.573212
2946 0.592736
2944 0.582182
2942 0.607402
2940 0.625588
2938 0.617165
2936 0.589064
2934 0.585048
2932 0.627367
2930 0.624244
2928 0.646319
2926 0.653094
2924 0.618235
2922 0.596566
2920 0.601199
2918 0.606069
2916 0.583345
2914 0.538954
2912 0.551757
2910 0.550321
2908 0.575861
2906 0.554168
2904 0.541418
2902 0.495643
2900 0.486409
2898 0.454902
2896 0.46886
2894 0.492412
2892 0.56733
2890 0.581762
2888 0.604544
2886 0.612602
2884 0.62842
2882 0.620862
2880 0.665473
2878 0.662908
2876 0.667771
2874 0.661702
2872 0.665021
2870 0.64147
2868 0.537282
2866 0.552908
2864 0.52642
2862 0.502441
2860 0.50454
2858 0.482256
2856 0.449935
2854 0.468631
2852 0.4973
2850 0.48847
2848 0.486188
2846 0.493393
2844 0.47693
2842 0.448233
2840 0.442852
2838 0.435643
2836 0.438505
2834 0.430739
2832 0.429186
2830 0.396492
2828 0.380955
2826 0.367345
2824 0.376168
2822 0.401676
2820 0.393699
2818 0.427526
2816 0.403292
2814 0.424592
2812 0.433417
2810 0.40991
2808 0.428835
2806 0.455806
2804 0.47332
2802 0.482229
2800 0.503865
2798 0.470132
2796 0.451384
2794 0.45832
2792 0.467698
2790 0.461916
2788 0.460944
2786 0.483597
2784 0.493623
2782 0.489087
2780 0.482165
2778 0.496937
2776 0.496818
2774 0.483732
2772 0.482456
2770 0.494256
2768 0.494727
2766 0.49135
2764 0.485125
2762 0.472934
2760 0.493195
2758 0.467579
2756 0.451391
2754 0.475834
2752 0.471961
2750 0.481644
2748 0.497986
2746 0.504334
2744 0.512274
2742 0.511403
2740 0.543953
2738 0.538132
2736 0.515872
2734 0.492445
2732 0.519987
2730 0.503819
2728 0.47535
2726 0.497537
2724 0.492094
2722 0.479713
2720 0.475544
2718 0.465495
2716 0.459937
2714 0.430425
2712 0.443552
2710 0.450585
2708 0.432267
2706 0.400002
2704 0.409753
2702 0.396989
2700 0.379429
2698 0.380691
2696 0.38792
2694 0.394167
2692 0.439526
2690 0.439912
2688 0.457539
2686 0.461356
2684 0.457428
2682 0.446433
2680 0.458593
2678 0.457631
2676 0.443214
2674 0.454113
2672 0.487417
2670 0.497223
2668 0.500216
2666 0.513089
2664 0.503313
2662 0.521877
2660 0.512364
2658 0.505307
2656 0.505032
2654 0.510188
2652 0.536149
2650 0.575344
2648 0.584192
2646 0.576293
2644 0.570673
2642 0.57147
2640 0.582479
2638 0.588911
2636 0.581645
2634 0.566299
2632 0.601522
2630 0.566511
2628 0.542349
2626 0.557335
2624 0.612974
2622 0.595493
2620 0.593061
2618 0.562357
2616 0.563623
2614 0.540296
2612 0.543687
2610 0.565441
2608 0.566026
2606 0.563458
2604 0.60023
2602 0.593231
2600 0.555249
2598 0.515391
2596 0.503777
2594 0.524282
2592 0.628904
2590 0.637878
2588 0.661273
2586 0.662853
2584 0.683361
2582 0.653517
2580 0.661728
2578 0.645124
2576 0.640363
2574 0.646794
2572 0.669118
2570 0.650558
2568 0.535194
2566 0.535626
2564 0.530578
2562 0.51337
2560 0.516062
2558 0.511187
2556 0.489784
2554 0.470967
2552 0.425959
2550 0.431238
2548 0.437346
2546 0.440419
2544 0.453157
2542 0.440994
2540 0.458237
2538 0.428788
2536 0.421994
2534 0.434913
2532 0.424858
2530 0.449897
2528 0.475065
2526 0.446664
2524 0.410932
2522 0.432764
2520 0.433431
2518 0.447051
2516 0.423099
2514 0.430348
2512 0.456619
2510 0.466936
2508 0.468428
2506 0.491289
2504 0.525947
2502 0.514789
2500 0.525228
2498 0.489826
2496 0.496318
2494 0.472979
2492 0.48418
2490 0.481834
2488 0.492909
2486 0.464877
2484 0.473722
2482 0.487702
2480 0.4488
2478 0.4642
2476 0.474095
2474 0.473481
2472 0.471768
2470 0.494996
2468 0.478357
2466 0.472114
2464 0.44916
2462 0.452983
2460 0.463207
2458 0.446305
2456 0.434789
2454 0.426935
2452 0.435976
2450 0.465462
2448 0.473443
2446 0.474106
2444 0.481968
2442 0.505782
2440 0.534554
2438 0.554046
2436 0.564337
2434 0.547216
2432 0.559621
2430 0.571518
2428 0.568763
2426 0.561779
2424 0.554534
2422 0.55296
2420 0.558236
2418 0.544449
2416 0.552647
2414 0.520462
2412 0.512949
2410 0.531282
2408 0.510703
2406 0.471911
2404 0.525692
2402 0.534267
2400 0.528536
2398 0.525213
2396 0.515884
2394 0.51198
2392 0.541805
2390 0.54883
2388 0.586752
2386 0.611765
2384 0.601745
2382 0.587586
2380 0.618561
2378 0.610345
2376 0.610483
2374 0.615799
2372 0.6287
2370 0.673079
2368 0.66349
2366 0.697651
2364 0.655315
2362 0.67211
2360 0.648752
2358 0.675377
2356 0.650543
2354 0.628493
2352 0.664242
2350 0.705356
2348 0.693625
2346 0.653329
2344 0.658605
2342 0.637883
2340 0.623252
2338 0.653713
2336 0.640308
2334 0.625341
2332 0.595549
2330 0.608166
2328 0.641015
2326 0.623904
2324 0.593204
2322 0.590712
2320 0.592821
2318 0.589896
2316 0.594469
2314 0.644781
2312 0.629928
2310 0.612409
2308 0.652328
2306 0.625404
2304 0.628339
2302 0.601792
2300 0.608067
2298 0.600726
2296 0.58015
2294 0.570341
2292 0.671829
2290 0.645832
2288 0.667033
2286 0.680282
2284 0.704803
2282 0.687912
2280 0.705523
2278 0.682337
2276 0.670672
2274 0.640219
2272 0.64213
2270 0.646913
2268 0.546431
2266 0.560759
2264 0.567571
2262 0.499277
2260 0.505509
2258 0.540803
2256 0.529825
2254 0.569723
2252 0.638571
2250 0.64243
2248 0.652945
2246 0.634251
2244 0.638543
2242 0.588017
2240 0.577908
2238 0.562746
2236 0.559101
2234 0.537488
2232 0.490127
2230 0.471924
2228 0.466001
2226 0.467539
2224 0.445599
2222 0.468331
2220 0.44942
2218 0.495449
2216 0.475365
2214 0.483037
2212 0.496852
2210 0.492719
2208 0.503162
2206 0.520882
2204 0.555976
2202 0.596693
2200 0.608416
2198 0.605383
2196 0.598386
2194 0.619478
2192 0.625559
2190 0.630782
2188 0.617203
2186 0.603996
2184 0.604216
2182 0.594904
2180 0.566892
2178 0.538484
2176 0.525814
2174 0.479118
2172 0.498243
2170 0.492918
2168 0.472057
2166 0.489596
2164 0.471776
2162 0.446341
2160 0.470587
2158 0.47452
2156 0.481738
2154 0.507166
2152 0.507359
2150 0.510182
2148 0.499052
2146 0.505654
2144 0.556004
2142 0.553261
2140 0.594387
2138 0.585934
2136 0.591539
2134 0.560984
2132 0.597282
2130 0.619036
2128 0.603912
2126 0.598752
2124 0.580233
2122 0.56257
2120 0.534848
2118 0.502858
2116 0.500103
2114 0.463682
2112 0.456362
2110 0.47688
2108 0.46349
2106 0.443612
2104 0.490081
2102 0.490477
2100 0.493941
2098 0.496625
2096 0.476554
2094 0.492041
2092 0.494357
2090 0.499866
2088 0.523362
2086 0.518589
2084 0.542051
2082 0.561374
2080 0.560983
2078 0.550708
2076 0.537649
2074 0.559538
2072 0.579241
2070 0.624952
2068 0.645558
2066 0.634645
2064 0.617589
2062 0.647759
2060 0.625987
2058 0.601866
2056 0.595391
2054 0.577039
2052 0.653269
2050 0.684879
2048 0.746841
2046 0.727867
2044 0.67553
2042 0.699245
2040 0.726443
2038 0.717057
2036 0.69028
2034 0.679861
2032 0.688788
2030 0.703136
2028 0.7014
2026 0.743749
2024 0.618958
2022 0.608471
2020 0.62434
2018 0.603269
2016 0.592319
2014 0.598422
2012 0.595847
2010 0.598085
2008 0.595974
2006 0.622922
2004 0.604173
2002 0.55293
2000 0.536611
1998 0.539698
1996 0.510001
1994 0.505968
1992 0.571613
1990 0.567651
1988 0.608281
1986 0.580953
1984 0.581797
1982 0.583658
1980 0.590527
1978 0.582459
1976 0.578757
1974 0.574684
1972 0.682256
1970 0.663867
1968 0.606812
1966 0.695572
1964 0.653091
1962 0.630519
1960 0.64525
1958 0.66888
1956 0.638949
1954 0.639237
1952 0.669511
1950 0.660458
1948 0.643859
1946 0.607455
1944 0.576548
1942 0.541937
1940 0.555257
1938 0.530095
1936 0.523196
1934 0.533168
1932 0.489453
1930 0.473047
1928 0.464035
1926 0.446691
1924 0.422325
1922 0.483828
1920 0.476133
1918 0.496913
1916 0.493396
1914 0.507923
1912 0.53417
1910 0.511019
1908 0.479452
1906 0.473916
1904 0.455657
1902 0.433495
1900 0.440648
1898 0.467411
1896 0.478022
1894 0.467458
1892 0.504045
1890 0.503636
1888 0.518493
1886 0.503795
1884 0.520836
1882 0.581734
1880 0.595718
1878 0.593079
1876 0.61418
1874 0.58647
1872 0.547579
1870 0.59288
1868 0.555396
1866 0.562847
1864 0.561206
1862 0.553145
1860 0.557039
1858 0.48317
1856 0.468136
1854 0.429235
1852 0.42842
1850 0.434024
1848 0.447796
1846 0.419527
1844 0.442135
1842 0.464582
1840 0.476339
1838 0.487363
1836 0.498195
1834 0.498798
1832 0.550052
1830 0.553434
1828 0.536322
1826 0.53528
1824 0.515996
1822 0.540961
1820 0.510925
1818 0.53583
1816 0.504726
1814 0.484477
1812 0.507765
1810 0.492886
1808 0.468404
1806 0.458117
1804 0.466659
1802 0.509329
1800 0.479509
1798 0.493487
1796 0.486909
1794 0.483982
1792 0.483193
1790 0.487175
1788 0.49722
1786 0.512872
1784 0.529234
1782 0.538242
1780 0.536965
1778 0.565725
1776 0.549894
1774 0.567239
1772 0.581387
1770 0.589722
1768 0.575372
1766 0.578784
1764 0.574592
1762 0.585808
1760 0.559791
1758 0.549458
1756 0.563811
1754 0.556947
1752 0.582117
1750 0.606742
1748 0.63565
1746 0.631853
1744 0.637932
1742 0.664585
1740 0.647903
1738 0.656866
1736 0.659949
1734 0.639664
1732 0.669942
1730 0.641265
1728 0.706598
1726 0.686262
1724 0.634934
1722 0.601243
1720 0.610847
1718 0.576245
1716 0.572216
1714 0.585335
1712 0.614096
1710 0.620434
1708 0.628909
1706 0.587711
1704 0.628416
1702 0.571583
1700 0.546924
1698 0.539385
1696 0.531482
1694 0.521946
1692 0.549688
1690 0.540569
1688 0.546787
1686 0.561145
1684 0.60276
1682 0.590587
1680 0.621759
1678 0.606071
1676 0.618057
1674 0.630475
1672 0.646489
1670 0.632015
1668 0.622858
1666 0.682458
1664 0.675531
1662 0.638607
1660 0.68477
1658 0.68561
1656 0.67809
1654 0.690088
1652 0.69266
1650 0.700729
1648 0.688647
1646 0.688907
1644 0.678345
1642 0.619305
1640 0.6063
1638 0.593204
1636 0.583552
1634 0.536016
1632 0.530767
1630 0.514324
1628 0.498846
1626 0.485906
1624 0.454831
1622 0.469518
1620 0.464086
1618 0.50278
1616 0.473994
1614 0.494251
1612 0.498006
1610 0.520554
1608 0.520835
1606 0.496009
1604 0.539311
1602 0.540403
1600 0.550679
1598 0.594395
1596 0.598078
1594 0.640573
1592 0.661555
1590 0.670007
1588 0.690749
1586 0.64771
1584 0.69004
1582 0.702938
1580 0.677362
1578 0.673387
1576 0.69403
1574 0.647277
1572 0.659842
1570 0.69156
1568 0.629217
1566 0.607057
1564 0.651519
1562 0.665714
1560 0.665006
1558 0.635683
1556 0.623311
1554 0.579032
1552 0.580712
1550 0.576216
1548 0.528746
1546 0.514839
1544 0.520526
1542 0.546855
1540 0.554688
1538 0.576984
1536 0.587772
1534 0.580467
1532 0.581005
1530 0.610608
1528 0.598
1526 0.589155
1524 0.607145
1522 0.597736
1520 0.590569
1518 0.586166
1516 0.581771
1514 0.518643
1512 0.539297
1510 0.552391
1508 0.542094
1506 0.531364
1504 0.524588
1502 0.549771
1500 0.525567
1498 0.532648
1496 0.523386
1494 0.514188
1492 0.535937
1490 0.564884
1488 0.571514
1486 0.561033
1484 0.55605
1482 0.566355
1480 0.562897
1478 0.568286
1476 0.594828
1474 0.611694
1472 0.619317
1470 0.704527
1468 0.719735
1466 0.696707
1464 0.672886
1462 0.676471
1460 0.613314
1458 0.645504
1456 0.641012
1454 0.610703
1452 0.644491
1450 0.686372
1448 0.697819
1446 0.710076
1444 0.690967
1442 0.668493
1440 0.700715
1438 0.701936
1436 0.697042
1434 0.668694
1432 0.716492
1430 0.725713
1428 0.793435
1426 0.780987
1424 0.73815
1422 0.67816
1420 0.694493
1418 0.682274
1416 0.680966
1414 0.651915
1412 0.699988
1410 0.713182
1408 0.749406
1406 0.710168
1404 0.716286
1402 0.719855
1400 0.716116
1398 0.70635
1396 0.726269
1394 0.714929
1392 0.703412
1390 0.646625
1388 0.62183
1386 0.676648
1384 0.727099
1382 0.73742
1380 0.715549
1378 0.692833
1376 0.647239
1374 0.704196
1372 0.77131
1370 0.764821
1368 0.775295
1366 0.789142
1364 0.799238
1362 0.741941
1360 0.755552
1358 0.774972
1356 0.789405
1354 0.810427
1352 0.845303
1350 0.864072
1348 0.834035
1346 0.764583
1344 0.743213
1342 0.705037
1340 0.721624
1338 0.694969
1336 0.679091
1334 0.676436
1332 0.617891
1330 0.618648
1328 0.579477
1326 0.546552
1324 0.513385
1322 0.539238
1320 0.546262
1318 0.552979
1316 0.517924
1314 0.549519
1312 0.545036
1310 0.524917
1308 0.527386
1306 0.549665
1304 0.596788
1302 0.593422
1300 0.6452
1298 0.661389
1296 0.655635
1294 0.680423
1292 0.72427
1290 0.714839
1288 0.698761
1286 0.698552
1284 0.738082
1282 0.788314
1280 0.737867
1278 0.768347
1276 0.781172
1274 0.739929
1272 0.753205
1270 0.780939
1268 0.690557
1266 0.706264
1264 0.735569
1262 0.73908
1260 0.784008
1258 0.692694
1256 0.712128
1254 0.721196
1252 0.680277
1250 0.707742
1248 0.720235
1246 0.681589
1244 0.714381
1242 0.725827
1240 0.736776
1238 0.770895
1236 0.758328
1234 0.723677
1232 0.740098
1230 0.75371
1228 0.753409
1226 0.77909
1224 0.76195
1222 0.789823
1220 0.760066
1218 0.745116
1216 0.705684
1214 0.643549
1212 0.639528
1210 0.616339
1208 0.61924
1206 0.633353
1204 0.627591
1202 0.653449
1200 0.615946
1198 0.601953
1196 0.57956
1194 0.622212
1192 0.652286
1190 0.661819
1188 0.687958
1186 0.667885
1184 0.644482
1182 0.63204
1180 0.654371
1178 0.666668
1176 0.648816
1174 0.650511
1172 0.684652
1170 0.695097
1168 0.64019
1166 0.649645
1164 0.674102
1162 0.70951
1160 0.693905
1158 0.684286
1156 0.694382
1154 0.657127
1152 0.648798
1150 0.703174
1148 0.712669
1146 0.762748
1144 0.77793
1142 0.796759
1140 0.774301
1138 0.76294
1136 0.729418
1134 0.724102
1132 0.715197
1130 0.729846
1128 0.785709
1126 0.800236
1124 0.73887
1122 0.718059
1120 0.669545
1118 0.679146
1116 0.655871
1114 0.677921
1112 0.716487
1110 0.730303
1108 0.732771
1106 0.76623
1104 0.802955
1102 0.824355
1100 0.820653
1098 0.789752
1096 0.821821
1094 0.817536
1092 0.829488
1090 0.833153
1088 0.845479
1086 0.836628
1084 0.911395
1082 0.878312
1080 0.910032
1078 0.892947
1076 0.864093
1074 0.834342
1072 0.893285
1070 0.89693
1068 0.953018
1066 0.976119
1064 0.918285
1062 0.890918
1060 0.942284
1058 0.901543
1056 0.916083
1054 0.934736
1052 0.969871
1050 0.964237
1048 0.933929
1046 0.837825
1044 0.807907
1042 0.682977
1040 0.701974
1038 0.703712
1036 0.675098
1034 0.663932
1032 0.615936
1030 0.614306
1028 0.596069
1026 0.574641
1024 0.555863
1022 0.577414
1020 0.582404
1018 0.563983
1016 0.50229
1014 0.490507
1012 0.503848
1010 0.485157
1008 0.476114
1006 0.48671
1004 0.526698
1002 0.51428
1000 0.519604
998 0.517875
996 0.5051
994 0.510472
992 0.60831
990 0.605409
988 0.628246
986 0.607449
984 0.641439
982 0.667679
980 0.638312
978 0.652009
976 0.69123
974 0.692272
972 0.714899
970 0.720769
968 0.619778
966 0.755132
964 0.819372
962 0.872413
960 0.922484
958 0.943147
956 0.946751
954 0.9495
952 0.937773
950 1.00524
948 0.997624
946 0.982122
944 1.07887
942 1.02006
940 0.970472
938 0.987398
936 0.960876
934 0.943347
932 0.933867
930 0.921092
928 0.90043
926 0.882355
924 0.910803
922 0.92047
920 0.842013
918 0.765211
916 0.772696
914 0.746512
912 0.73723
910 0.709936
908 0.741701
906 0.74024
904 0.728282
902 0.776497
900 0.755881
898 0.729734
896 0.71425
894 0.721766
892 0.714534
890 0.755021
888 0.766579
886 0.733988
884 0.702456
882 0.683569
880 0.683234
878 0.618049
876 0.610626
874 0.643453
872 0.633066
870 0.626902
868 0.650259
866 0.644908
864 0.635846
862 0.668021
860 0.643403
858 0.646537
856 0.647603
854 0.644755
852 0.65207
850 0.677624
848 0.721143
846 0.7478
844 0.744875
842 0.772261
840 0.783597
838 0.830469
836 0.862255
834 0.868692
832 0.920636
830 0.918481
828 0.967396
826 1.03096
824 1.02831
822 1.01707
820 0.982662
818 0.97957
816 0.969028
814 0.90176
812 0.874363
810 0.896416
808 0.91194
806 0.833024
804 0.82977
802 0.837675
800 0.793458
798 0.733762
796 0.723953
794 0.727542
792 0.715734
790 0.772196
788 0.810989
786 0.805298
784 0.900292
782 0.86814
780 0.8787
778 0.867898
776 0.828829
774 0.884646
772 0.947948
770 0.958812
768 0.935036
766 0.89535
764 0.844715
762 0.819504
760 0.853215
758 0.871324
756 0.903025
754 0.926475
752 0.961723
750 0.937559
748 0.889787
746 0.816047
744 0.836819
742 0.851867
740 0.868836
738 0.859557
736 0.837069
734 0.785709
732 0.691233
730 0.722946
728 0.700432
726 0.689786
724 0.658191
722 0.622363
720 0.615429
718 0.634232
716 0.597686
714 0.613974
712 0.609247
710 0.611613
708 0.624433
706 0.600795
704 0.622737
702 0.585825
700 0.59646
698 0.596762
696 0.594891
694 0.568861
692 0.650604
690 0.649258
688 0.63533
686 0.630271
684 0.674182
682 0.728576
680 0.692527
678 0.716578
676 0.785955
674 0.792747
672 0.80579
670 0.977629
668 0.918888
666 0.939657
664 0.958483
662 0.956709
660 0.942981
658 0.904554
656 0.877857
654 0.866406
652 0.830019
650 0.896087
648 0.887576
646 0.810768
644 0.904532
642 0.884853
640 0.888648
638 0.895711
636 0.884079
634 0.920426
632 0.945107
630 0.969006
628 0.944081
626 0.947165
624 0.884206
622 0.89619
620 0.873096
618 0.807723
616 0.822419
614 0.798016
612 0.79683
610 0.772914
608 0.903592
606 0.886194
604 0.843071
602 0.9062
600 0.925509
598 0.935353
596 0.909127
594 0.935377
592 0.975944
590 0.976959
588 0.977163
586 0.951137
584 0.869913
582 0.855804
580 0.803441
578 0.78779
576 0.791488
574 0.801721
572 0.829906
570 0.862115
568 0.766851
566 0.750246
564 0.736567
562 0.817709
560 0.807907
558 0.829754
556 0.810496
554 0.80103
552 0.838164
550 0.81307
548 0.857678
546 0.792687
544 0.794328
542 0.803431
540 0.848937
538 0.820846
536 0.795608
534 0.790927
532 0.855379
530 0.859288
528 0.861281
526 0.88682
524 0.836442
522 0.716531
520 0.707985
518 0.722805
516 0.721044
514 0.674959
512 0.835702
510 0.900679
508 0.898656
506 0.896617
504 0.887817
502 0.96242
500 0.953338
498 0.953907
496 0.982845
494 0.966284
492 1.02685
490 1.03031
488 1.07091
486 0.97231
484 1.09186
482 1.06076
480 1.14982
478 1.139
476 1.05668
474 1.10728
472 1.10375
470 1.10033
468 1.03989
466 1.07047
464 1.01218
462 0.993106
460 1.02474
458 0.993968
456 0.949124
454 0.961386
452 0.967759
450 0.961262
448 0.931862
446 0.983976
444 1.01924
442 0.912217
440 0.962104
438 0.94678
436 0.959816
434 0.946339
432 0.889703
430 0.914921
428 0.916705
426 0.897682
424 0.906145
422 0.895807
420 0.829603
418 0.842081
416 0.816064
414 0.778832
412 0.75564
410 0.764693
408 0.769626
406 0.752256
404 0.740564
402 0.694521
400 0.745444
398 0.744997
396 0.784797
394 0.74377
392 0.844977
390 0.845661
388 0.860505
386 0.833598
384 0.853382
382 0.937506
380 0.906426
378 1.04975
376 1.02962
374 1.01896
372 1.03684
370 1.09675
368 1.03797
366 1.10236
364 1.16561
362 1.3039
360 1.33749
358 1.29896
356 1.28373
354 1.26801
352 1.14507
350 1.23092
348 1.22349
346 1.23649
344 1.32799
342 1.41721
340 1.34591
338 1.27882
336 1.19604
334 1.32404
332 1.33708
330 1.33131
328 1.33032
326 1.27305
324 1.25293
322 1.32864
320 1.19734
318 1.2352
316 1.21808
314 1.21527
312 1.23431
310 1.17974
308 1.29705
306 1.3072
304 1.3392
302 1.41344
300 1.48047
298 1.3571
296 1.28354
294 1.2947
292 1.28414
290 1.29539
288 1.32929
286 1.26612
284 1.09974
282 1.12421
280 1.14162
278 1.08085
276 1.03699
274 1.16089
272 1.14955
270 1.23608
268 1.12864
266 1.16796
264 1.11783
262 1.18769
260 1.16471
258 1.13392
256 1.10383
254 1.1222
252 1.17802
250 1.12345
248 1.18624
246 1.13355
244 1.14382
242 1.13351
240 1.14117
238 1.04192
236 0.962023
234 0.93881
232 1.11687
230 1.09049
228 1.11844
226 1.05925
224 1.0018
222 0.947015
220 0.953719
218 1.0664
216 1.11881
214 1.09567
212 1.19515
210 1.27997
208 1.25702
206 1.12211
204 1.11806
202 1.29122
200 1.38418
198 1.44908
196 1.47182
194 1.3218
192 1.67152
190 1.71441
188 1.65335
186 1.59859
184 1.74741
182 1.76626
180 2.14926
178 2.04095
176 1.96703
174 2.1574
172 2.12248
170 2.22184
168 1.83017
166 2.03582
164 1.93182
162 2.04246
160 2.07106
158 2.01315
156 1.82331
154 1.80767
152 1.9621
150 2.01384
148 1.92464
146 1.84673
144 1.99476
142 1.87448
140 2.03677
138 2.0816
136 1.97155
134 2.03865
132 1.78333
130 1.88366
128 1.84295
126 1.7835
124 1.75599
122 1.72144
120 1.49707
118 1.60054
116 1.5544
114 1.43772
112 1.48293
110 1.4988
108 1.4721
106 1.38451
104 1.44731
102 1.41451
100 1.44089
98 1.49056
96 1.47831
94 1.50382
92 1.58514
90 1.54706
88 1.49464
86 1.35775
84 1.2972
82 1.16798
80 1.09807
78 1.02606
76 1.05335
74 1.05993
72 1.19007
70 1.45466
68 1.41956
66 1.4763
64 1.51679
62 1.4567
60 1.48717
58 1.43669
56 1.43667
54 1.52782
52 1.61532
50 1.71109
48 1.71127
46 1.9255
44 2.10056
42 2.30796
40 2.41328
38 2.76066
36 2.84618
34 3.17375
32 3.20195
30 3.79935
28 3.72922
26 3.78682
24 3.96753
22 4.0076
20 3.64364
18 3.61246
16 3.39497
14 3.43914
12 2.82841
10 2.66039
8 2.35573
6 2.19452
4 1.89975
2 1.73533
};
\addplot[fill=rklgold, fill opacity=0.30, draw=none, forget plot]
  table {%
2 2.34619
4 2.44382
6 2.92549
8 3.1934
10 3.8199
12 4.0148
14 4.15811
16 4.03732
18 3.94395
20 4.02422
22 4.15639
24 4.12864
26 4.03508
28 3.98697
30 4.29608
32 4.11904
34 4.38257
36 5.16503
38 5.3609
40 5.58568
42 5.61713
44 5.37015
46 5.26886
48 5.59037
50 5.54413
52 5.65498
54 5.72601
56 5.39237
58 5.07884
60 4.51353
62 2.85241
64 2.48091
66 2.44691
68 2.4691
70 2.44581
72 2.27851
74 1.96336
76 1.9903
78 2.01333
80 1.97351
82 2.2067
84 2.20904
86 2.31165
88 2.44903
90 2.52737
92 2.48626
94 2.50448
96 2.54208
98 2.98717
100 2.93355
102 2.81071
104 2.80074
106 2.75643
108 2.58483
110 2.44851
112 2.40537
114 2.41824
116 2.42354
118 2.3881
120 2.247
122 2.98956
124 2.52415
126 2.54826
128 2.68064
130 2.82372
132 2.67167
134 2.96443
136 2.89162
138 3.04909
140 3.1184
142 3.18874
144 3.32435
146 3.12128
148 3.01708
150 3.08336
152 3.25905
154 2.7072
156 2.69713
158 2.92573
160 2.81015
162 2.84379
164 2.72378
166 2.71153
168 2.6579
170 2.61039
172 2.60317
174 2.58881
176 2.32448
178 2.29806
180 2.33497
182 2.06588
184 2.02379
186 1.8099
188 1.95859
190 1.9299
192 1.89004
194 1.83949
196 1.98883
198 1.95522
200 1.90134
202 1.81231
204 1.87202
206 1.94704
208 1.95645
210 1.99312
212 1.92171
214 1.64891
216 1.62711
218 1.50422
220 1.37052
222 1.36904
224 1.47391
226 1.4698
228 1.40183
230 1.389
232 1.2903
234 1.32923
236 1.38908
238 1.68288
240 1.81571
242 2.29107
244 2.33372
246 2.41146
248 2.61304
250 2.47746
252 2.60506
254 2.58097
256 2.63236
258 2.72038
260 2.65234
262 2.63351
264 2.23051
266 2.35548
268 1.87735
270 2.06235
272 1.91742
274 1.75738
276 1.61052
278 1.59091
280 1.52454
282 1.5454
284 1.4728
286 1.61274
288 1.60992
290 1.4901
292 1.46647
294 1.32639
296 1.33595
298 1.43368
300 1.48357
302 1.44824
304 1.42058
306 1.35879
308 1.3817
310 1.1874
312 1.13908
314 1.17155
316 1.17749
318 1.24845
320 1.29252
322 1.66588
324 1.62654
326 1.63114
328 1.67143
330 1.64027
332 1.66729
334 1.64228
336 1.54283
338 1.59072
340 1.59331
342 1.6029
344 1.41991
346 1.35311
348 1.25889
350 1.31895
352 1.3263
354 1.51641
356 1.51921
358 1.60465
360 1.53051
362 1.4827
364 1.46705
366 1.44671
368 1.45996
370 1.63325
372 1.52792
374 1.49013
376 1.39521
378 1.4345
380 1.24716
382 1.2771
384 1.17034
386 1.19836
388 1.27519
390 1.23355
392 1.16046
394 0.903299
396 0.938554
398 0.943329
400 0.946102
402 0.94296
404 0.940338
406 1.0018
408 1.0829
410 1.07056
412 1.0033
414 0.960261
416 0.964718
418 0.995289
420 0.993732
422 1.04768
424 1.01948
426 1.04077
428 1.01169
430 1.06334
432 0.932314
434 1.00507
436 1.05265
438 1.11633
440 1.12096
442 1.11373
444 1.14205
446 1.10308
448 1.07871
450 1.18619
452 1.22056
454 1.21053
456 1.19666
458 1.34665
460 1.47121
462 1.41687
464 1.44772
466 1.45017
468 1.50439
470 1.43859
472 1.39632
474 1.37685
476 1.28537
478 1.34281
480 1.3485
482 1.19746
484 1.2227
486 1.12494
488 1.18225
490 1.22078
492 1.18499
494 1.16537
496 1.28198
498 1.24962
500 1.25367
502 1.35372
504 1.24869
506 1.26576
508 1.3322
510 1.3191
512 1.26175
514 1.15663
516 1.16067
518 1.12517
520 1.06751
522 1.09543
524 1.15556
526 1.17241
528 1.07404
530 1.10175
532 1.13916
534 1.1439
536 1.16423
538 1.21602
540 1.25326
542 1.29952
544 1.279
546 1.28498
548 1.31704
550 1.33332
552 1.32987
554 1.28268
556 1.18084
558 1.17109
560 1.16954
562 1.13151
564 1.01779
566 1.10249
568 1.06931
570 1.17728
572 1.18209
574 1.16778
576 1.10862
578 1.13255
580 1.13445
582 1.20009
584 1.20985
586 1.50261
588 1.59018
590 1.42033
592 1.43491
594 1.36222
596 1.33093
598 1.31441
600 1.32615
602 1.28477
604 1.24154
606 1.26936
608 1.36227
610 1.1154
612 1.28535
614 1.29748
616 1.31455
618 1.40617
620 1.40683
622 1.50194
624 1.5164
626 1.57599
628 1.5655
630 1.56592
632 1.44796
634 1.36552
636 1.36952
638 1.30469
640 1.29501
642 1.38459
644 1.30872
646 1.18793
648 1.21838
650 1.32131
652 1.30224
654 1.34553
656 1.30933
658 1.28435
660 1.23143
662 1.20941
664 1.16922
666 1.0285
668 1.01592
670 1.08538
672 1.02827
674 0.93538
676 0.982384
678 0.891473
680 0.860339
682 0.919101
684 0.891856
686 0.87372
688 0.913097
690 0.908672
692 0.903799
694 0.783028
696 0.826787
698 0.825742
700 0.805208
702 0.800291
704 0.852859
706 0.840975
708 0.898344
710 0.935565
712 1.00638
714 0.969334
716 0.966039
718 1.08137
720 1.07904
722 1.12051
724 1.10856
726 1.1415
728 1.16051
730 1.17517
732 1.07756
734 1.08175
736 1.07565
738 1.08576
740 1.07112
742 1.07741
744 1.0712
746 0.98108
748 0.997055
750 1.03365
752 1.08231
754 1.06046
756 0.996881
758 1.10682
760 1.20374
762 1.15261
764 1.18044
766 1.20339
768 1.1852
770 1.18341
772 1.1723
774 1.14107
776 1.07512
778 1.07385
780 1.15554
782 1.12408
784 1.16698
786 1.0003
788 0.973374
790 0.953054
792 0.923571
794 0.937437
796 0.967447
798 0.908987
800 0.922103
802 1.11258
804 1.23796
806 1.20361
808 1.23148
810 1.20383
812 1.17212
814 1.12049
816 1.16277
818 1.19135
820 1.1828
822 1.18047
824 1.23899
826 1.29424
828 1.26763
830 1.03189
832 1.00986
834 0.91697
836 0.928003
838 0.926571
840 0.915081
842 0.922521
844 0.892223
846 0.871029
848 0.879485
850 0.820899
852 0.78978
854 0.752466
856 0.757161
858 0.791719
860 0.813312
862 0.855211
864 0.830626
866 0.846937
868 0.862949
870 0.890661
872 0.911944
874 0.864592
876 0.825078
878 0.847589
880 0.881983
882 0.844572
884 0.868513
886 0.842532
888 0.885375
890 0.879614
892 0.893616
894 0.893016
896 0.83795
898 0.876461
900 0.873022
902 0.882429
904 0.886374
906 0.878323
908 0.914654
910 0.915299
912 0.915989
914 0.903127
916 0.965856
918 0.91639
920 0.917504
922 0.93625
924 0.920706
926 0.991054
928 0.967428
930 1.14685
932 1.09647
934 1.06973
936 1.14269
938 1.1086
940 1.10802
942 1.12896
944 1.10733
946 1.09997
948 1.15194
950 1.10638
952 1.0595
954 0.962466
956 0.980519
958 1.03148
960 1.01106
962 0.983972
964 0.989486
966 0.95764
968 0.888387
970 1.05108
972 0.993631
974 1.0192
976 1.03303
978 1.01227
980 1.00066
982 1.01382
984 0.932109
986 0.927578
988 0.926702
990 0.926438
992 0.930925
994 0.821552
996 0.82481
998 0.852476
1000 0.814032
1002 0.797907
1004 0.868596
1006 0.866364
1008 0.854906
1010 0.826063
1012 0.839105
1014 0.823198
1016 0.803118
1018 0.853781
1020 0.854403
1022 0.865947
1024 0.822436
1026 0.876874
1028 0.80299
1030 0.832852
1032 0.825545
1034 0.919553
1036 0.933225
1038 1.00749
1040 1.01237
1042 1.01559
1044 1.04861
1046 1.04881
1048 1.04921
1050 1.07508
1052 1.12589
1054 1.1265
1056 1.08678
1058 1.04614
1060 0.99663
1062 0.938881
1064 0.970637
1066 0.975789
1068 0.879717
1070 0.844972
1072 0.852287
1074 0.809328
1076 0.744151
1078 0.70293
1080 0.735833
1082 0.709174
1084 0.701878
1086 0.677933
1088 0.722067
1090 0.77371
1092 0.809177
1094 0.81771
1096 0.821236
1098 0.797968
1100 0.819639
1102 0.890987
1104 0.86596
1106 0.867188
1108 0.890159
1110 0.877193
1112 0.86702
1114 0.795059
1116 0.843349
1118 0.882963
1120 0.901768
1122 0.955652
1124 1.03712
1126 1.04034
1128 1.08549
1130 1.04369
1132 1.03758
1134 0.956297
1136 0.976571
1138 0.982401
1140 0.923486
1142 0.891995
1144 0.868939
1146 0.876345
1148 0.803073
1150 0.787553
1152 0.775239
1154 0.706494
1156 0.701927
1158 0.731984
1160 0.709104
1162 0.736858
1164 0.682228
1166 0.689111
1168 0.676346
1170 0.720248
1172 0.723588
1174 0.733414
1176 0.65779
1178 0.692581
1180 0.727973
1182 0.722379
1184 0.727371
1186 0.774535
1188 0.770378
1190 0.751203
1192 0.747075
1194 0.715241
1196 0.703247
1198 0.730537
1200 0.734118
1202 0.712691
1204 0.710022
1206 0.673802
1208 0.865441
1210 0.8401
1212 0.894585
1214 0.905262
1216 0.981622
1218 0.972694
1220 1.00928
1222 1.04658
1224 1.03284
1226 1.11595
1228 1.08679
1230 1.14075
1232 0.974489
1234 0.910079
1236 1.02285
1238 0.993389
1240 0.956178
1242 0.92345
1244 0.876399
1246 0.807075
1248 0.848678
1250 0.828272
1252 0.780581
1254 0.786808
1256 0.806941
1258 0.819383
1260 0.830829
1262 0.777778
1264 0.738677
1266 0.732734
1268 0.770925
1270 0.789891
1272 0.730473
1274 0.71278
1276 0.778222
1278 0.751076
1280 0.727725
1282 0.721133
1284 0.703505
1286 0.657021
1288 0.693156
1290 0.695545
1292 0.714486
1294 0.65144
1296 0.667292
1298 0.673637
1300 0.641964
1302 0.624545
1304 0.631264
1306 0.642719
1308 0.635684
1310 0.625697
1312 0.634337
1314 0.638347
1316 0.626808
1318 0.706404
1320 0.710529
1322 0.702964
1324 0.695076
1326 0.760715
1328 0.777657
1330 0.851627
1332 0.823989
1334 0.862551
1336 0.886218
1338 0.863416
1340 0.879084
1342 0.82384
1344 0.837133
1346 0.852882
1348 0.939772
1350 0.89496
1352 0.91899
1354 0.920487
1356 0.860715
1358 0.907364
1360 0.87155
1362 0.885961
1364 1.00869
1366 1.03844
1368 1.07279
1370 1.06806
1372 1.04326
1374 0.921263
1376 0.968695
1378 0.979363
1380 0.999523
1382 1.01671
1384 1.00791
1386 0.912263
1388 0.848615
1390 0.816891
1392 0.859421
1394 0.88829
1396 0.90145
1398 0.884136
1400 0.860156
1402 0.855002
1404 0.973111
1406 0.933792
1408 0.963878
1410 0.956119
1412 0.95192
1414 0.902517
1416 0.988508
1418 0.882027
1420 0.890643
1422 0.977091
1424 1.05343
1426 1.07534
1428 1.14547
1430 1.10706
1432 1.18057
1434 1.13036
1436 1.15111
1438 1.13408
1440 1.12974
1442 1.10146
1444 1.07231
1446 1.17673
1448 1.09345
1450 1.09586
1452 1.07555
1454 0.970923
1456 0.926161
1458 0.933183
1460 0.874207
1462 0.916439
1464 0.887557
1466 0.916883
1468 0.911061
1470 0.897408
1472 0.855727
1474 0.823526
1476 0.818151
1478 0.804561
1480 0.871072
1482 0.857928
1484 0.838861
1486 1.02775
1488 1.04912
1490 1.00851
1492 0.99137
1494 0.946433
1496 0.933697
1498 0.973315
1500 0.954872
1502 0.969575
1504 0.98411
1506 0.934675
1508 0.950593
1510 0.755754
1512 0.747968
1514 0.73109
1516 0.760347
1518 0.807502
1520 0.852062
1522 0.851868
1524 0.87218
1526 0.852358
1528 0.862216
1530 0.858237
1532 0.883843
1534 0.824971
1536 0.842856
1538 0.888141
1540 0.878214
1542 0.933098
1544 0.910577
1546 0.94252
1548 0.97753
1550 0.973236
1552 1.03025
1554 1.08328
1556 1.03778
1558 0.983919
1560 1.03858
1562 1.03209
1564 1.0728
1566 0.982183
1568 0.958968
1570 0.866429
1572 0.846984
1574 0.85505
1576 0.855711
1578 0.757745
1580 0.754328
1582 0.76908
1584 0.760416
1586 0.712974
1588 0.667927
1590 0.666654
1592 0.681805
1594 0.679744
1596 0.716
1598 0.709841
1600 0.67332
1602 0.657934
1604 0.64998
1606 0.601902
1608 0.623072
1610 0.608482
1612 0.661042
1614 0.654721
1616 0.659725
1618 0.700086
1620 0.650422
1622 0.720543
1624 0.691981
1626 0.72651
1628 0.755745
1630 0.802855
1632 0.799426
1634 0.812019
1636 0.816389
1638 0.847476
1640 0.857231
1642 0.827271
1644 0.880562
1646 0.810019
1648 0.858515
1650 0.909026
1652 0.891641
1654 0.836274
1656 0.818439
1658 0.837719
1660 0.891003
1662 0.837101
1664 0.949109
1666 0.948082
1668 0.9483
1670 1.00871
1672 1.01846
1674 0.972075
1676 0.871401
1678 0.881191
1680 0.913858
1682 0.858995
1684 0.854902
1686 0.730198
1688 0.668939
1690 0.670249
1692 0.814548
1694 0.769051
1696 0.764214
1698 0.80816
1700 0.835938
1702 0.839875
1704 0.862841
1706 0.857958
1708 0.908731
1710 0.879418
1712 0.869181
1714 0.826912
1716 0.760109
1718 0.778079
1720 0.790557
1722 0.789069
1724 0.824309
1726 0.880111
1728 0.884097
1730 0.840381
1732 0.835537
1734 0.817191
1736 0.821486
1738 0.835908
1740 0.811087
1742 0.76181
1744 0.719569
1746 0.737145
1748 0.678113
1750 0.663532
1752 0.617077
1754 0.579331
1756 0.593896
1758 0.606999
1760 0.618001
1762 0.646581
1764 0.661442
1766 0.69914
1768 0.729028
1770 0.731708
1772 0.729135
1774 0.759913
1776 0.742933
1778 0.777605
1780 0.761155
1782 0.778351
1784 0.754598
1786 0.766129
1788 0.743096
1790 0.68382
1792 0.612729
1794 0.595861
1796 0.560747
1798 0.575708
1800 0.580715
1802 0.583633
1804 0.587476
1806 0.556965
1808 0.547287
1810 0.533595
1812 0.540367
1814 0.564893
1816 0.645169
1818 0.675997
1820 0.766058
1822 0.832589
1824 0.878009
1826 0.903706
1828 0.911412
1830 0.907926
1832 0.89124
1834 0.853973
1836 0.854453
1838 0.854263
1840 0.791466
1842 0.81972
1844 0.777461
1846 0.669589
1848 0.713511
1850 0.658048
1852 0.644113
1854 0.667895
1856 0.68054
1858 0.682991
1860 0.721105
1862 0.719854
1864 0.710036
1866 0.612943
1868 0.633402
1870 0.713907
1872 0.661675
1874 0.675605
1876 0.705582
1878 0.672247
1880 0.665705
1882 0.695946
1884 0.733938
1886 0.737971
1888 0.760786
1890 0.747238
1892 0.747435
1894 0.702383
1896 0.687706
1898 0.639118
1900 0.632944
1902 0.602363
1904 0.590225
1906 0.559737
1908 0.545636
1910 0.528929
1912 0.524844
1914 0.527681
1916 0.546219
1918 0.6117
1920 0.585657
1922 0.593484
1924 0.608885
1926 0.715951
1928 0.778356
1930 0.84586
1932 0.851024
1934 0.875665
1936 0.888943
1938 0.950964
1940 0.960547
1942 0.925078
1944 0.955287
1946 0.99389
1948 1.05287
1950 1.02425
1952 1.05671
1954 1.02531
1956 0.968663
1958 0.991
1960 0.977948
1962 0.954037
1964 1.05516
1966 1.11451
1968 1.07436
1970 1.04108
1972 1.04089
1974 0.909964
1976 0.845077
1978 0.844469
1980 0.844158
1982 0.855529
1984 0.840321
1986 0.821679
1988 0.812807
1990 0.782284
1992 0.735102
1994 0.732829
1996 0.69141
1998 0.674341
2000 0.679316
2002 0.677731
2004 0.701554
2006 0.680269
2008 0.710944
2010 0.701101
2012 0.679317
2014 0.643896
2016 0.65976
2018 0.667094
2020 0.649735
2022 0.604224
2024 0.637132
2026 0.674934
2028 0.683201
2030 0.678104
2032 0.671299
2034 0.672968
2036 0.679563
2038 0.669002
2040 0.65955
2042 0.66395
2044 0.696251
2046 0.712947
2048 0.716385
2050 0.721471
2052 0.641714
2054 0.616381
2056 0.651088
2058 0.649917
2060 0.670133
2062 0.690392
2064 0.672371
2066 0.739184
2068 0.726936
2070 0.769353
2072 0.720851
2074 0.722784
2076 0.710823
2078 0.730378
2080 0.683493
2082 0.707507
2084 0.698362
2086 0.692797
2088 0.71879
2090 0.683643
2092 0.648824
2094 0.563395
2096 0.577376
2098 0.567937
2100 0.543999
2102 0.559663
2104 0.51259
2106 0.484957
2108 0.527621
2110 0.573359
2112 0.56584
2114 0.613973
2116 0.698027
2118 0.710116
2120 0.706132
2122 0.702898
2124 0.693263
2126 0.717083
2128 0.712298
2130 0.748416
2132 0.754923
2134 0.70134
2136 0.700266
2138 0.693686
2140 0.593084
2142 0.627396
2144 0.604438
2146 0.55189
2148 0.574007
2150 0.568304
2152 0.581492
2154 0.607948
2156 0.611356
2158 0.627255
2160 0.670144
2162 0.649076
2164 0.595582
2166 0.57233
2168 0.576947
2170 0.624222
2172 0.603214
2174 0.603638
2176 0.628624
2178 0.60478
2180 0.600279
2182 0.597548
2184 0.557601
2186 0.550264
2188 0.63015
2190 0.634022
2192 0.652285
2194 0.616195
2196 0.587674
2198 0.575003
2200 0.581662
2202 0.567876
2204 0.563467
2206 0.586041
2208 0.753283
2210 0.787418
2212 0.803019
2214 0.754929
2216 0.744773
2218 0.824376
2220 0.80449
2222 0.832606
2224 0.848197
2226 0.870882
2228 0.869874
2230 0.890774
2232 0.781477
2234 0.720491
2236 0.702687
2238 0.720574
2240 0.723057
2242 0.68968
2244 0.748719
2246 0.747925
2248 0.738879
2250 0.845422
2252 0.859583
2254 0.831293
2256 0.827849
2258 0.879288
2260 0.857184
2262 0.834996
2264 0.90569
2266 0.940599
2268 0.910516
2270 0.945437
2272 0.952689
2274 0.979518
2276 0.834204
2278 0.825782
2280 0.841618
2282 0.741532
2284 0.720926
2286 0.709797
2288 0.716425
2290 0.690555
2292 0.674885
2294 0.669094
2296 0.630175
2298 0.670427
2300 0.708885
2302 0.76845
2304 0.799153
2306 0.777874
2308 0.832583
2310 0.849295
2312 0.886124
2314 0.80473
2316 0.856002
2318 0.85076
2320 0.856188
2322 0.863256
2324 0.838508
2326 0.836678
2328 0.813318
2330 0.774624
2332 0.816022
2334 0.808752
2336 0.800783
2338 0.779786
2340 0.752874
2342 0.730234
2344 0.742881
2346 0.767456
2348 0.750166
2350 0.748529
2352 0.75884
2354 0.699991
2356 0.732329
2358 0.674923
2360 0.647117
2362 0.655185
2364 0.634225
2366 0.635234
2368 0.648118
2370 0.621502
2372 0.600397
2374 0.633191
2376 0.660435
2378 0.659158
2380 0.651071
2382 0.674461
2384 0.678797
2386 0.704087
2388 0.779003
2390 0.785155
2392 0.754555
2394 0.768389
2396 0.771549
2398 0.773519
2400 0.742116
2402 0.713179
2404 0.675393
2406 0.642194
2408 0.637032
2410 0.641374
2412 0.606634
2414 0.603925
2416 0.629494
2418 0.634142
2420 0.661504
2422 0.667357
2424 0.62081
2426 0.659793
2428 0.640869
2430 0.661841
2432 0.63995
2434 0.629721
2436 0.680604
2438 0.672707
2440 0.661847
2442 0.622512
2444 0.613436
2446 0.576951
2448 0.597375
2450 0.556444
2452 0.552519
2454 0.559946
2456 0.583376
2458 0.582385
2460 0.591412
2462 0.540713
2464 0.536256
2466 0.574852
2468 0.552197
2470 0.598686
2472 0.606015
2474 0.633256
2476 0.669339
2478 0.732365
2480 0.701533
2482 0.733779
2484 0.779062
2486 0.765191
2488 0.762428
2490 0.823815
2492 0.815828
2494 0.825658
2496 0.82591
2498 0.825872
2500 0.825103
2502 0.827696
2504 0.779028
2506 0.737308
2508 0.728539
2510 0.666657
2512 0.691659
2514 0.675106
2516 0.633641
2518 0.619007
2520 0.567804
2522 0.570085
2524 0.563606
2526 0.613984
2528 0.623302
2530 0.645534
2532 0.667432
2534 0.664138
2536 0.659268
2538 0.689102
2540 0.733484
2542 0.661484
2544 0.666302
2546 0.667157
2548 0.731389
2550 0.749025
2552 0.748224
2554 0.723297
2556 0.703233
2558 0.697621
2560 0.721978
2562 0.647785
2564 0.656047
2566 0.638637
2568 0.663427
2570 0.658273
2572 0.671956
2574 0.558585
2576 0.557052
2578 0.613464
2580 0.622711
2582 0.576937
2584 0.568983
2586 0.546617
2588 0.540818
2590 0.537421
2592 0.555655
2594 0.559318
2596 0.565086
2598 0.589656
2600 0.618017
2602 0.558717
2604 0.591342
2606 0.59489
2608 0.66757
2610 0.669645
2612 0.670372
2614 0.68766
2616 0.685962
2618 0.695215
2620 0.708979
2622 0.675127
2624 0.685184
2626 0.692238
2628 0.790562
2630 0.689383
2632 0.705047
2634 0.69098
2636 0.709654
2638 0.69844
2640 0.716256
2642 0.692592
2644 0.689049
2646 0.716618
2648 0.711723
2650 0.678108
2652 0.631596
2654 0.602059
2656 0.613718
2658 0.622227
2660 0.609944
2662 0.654439
2664 0.629796
2666 0.632064
2668 0.638826
2670 0.624548
2672 0.571626
2674 0.607744
2676 0.561718
2678 0.542
2680 0.539287
2682 0.555447
2684 0.529281
2686 0.533317
2688 0.553002
2690 0.544507
2692 0.521399
2694 0.520581
2696 0.568373
2698 0.618263
2700 0.636019
2702 0.655823
2704 0.659479
2706 0.621214
2708 0.620164
2710 0.652379
2712 0.627552
2714 0.632362
2716 0.643148
2718 0.663203
2720 0.680029
2722 0.652572
2724 0.65343
2726 0.661414
2728 0.658609
2730 0.687692
2732 0.687765
2734 0.640756
2736 0.631689
2738 0.629674
2740 0.640251
2742 0.668815
2744 0.607501
2746 0.612873
2748 0.630349
2750 0.642374
2752 0.650482
2754 0.656583
2756 0.627933
2758 0.639031
2760 0.646056
2762 0.639979
2764 0.616274
2766 0.6142
2768 0.589293
2770 0.555237
2772 0.50624
2774 0.509798
2776 0.531512
2778 0.549295
2780 0.549964
2782 0.57754
2784 0.556249
2786 0.553735
2788 0.557679
2790 0.543059
2792 0.567163
2794 0.544855
2796 0.582579
2798 0.565419
2800 0.557569
2802 0.567214
2804 0.510446
2806 0.485616
2808 0.496391
2810 0.504163
2812 0.489812
2814 0.481645
2816 0.498801
2818 0.521561
2820 0.505911
2822 0.484613
2824 0.489507
2826 0.493473
2828 0.492207
2830 0.492303
2832 0.479957
2834 0.509945
2836 0.515168
2838 0.510778
2840 0.516676
2842 0.481098
2844 0.524276
2846 0.534466
2848 0.566545
2850 0.565726
2852 0.539785
2854 0.554172
2856 0.563747
2858 0.627097
2860 0.617827
2862 0.654932
2864 0.682824
2866 0.695715
2868 0.671891
2870 0.680534
2872 0.684055
2874 0.617043
2876 0.63743
2878 0.625668
2880 0.650149
2882 0.568911
2884 0.555691
2886 0.538533
2888 0.564183
2890 0.609231
2892 0.616429
2894 0.602395
2896 0.631012
2898 0.646392
2900 0.670063
2902 0.663469
2904 0.68604
2906 0.656122
2908 0.700345
2910 0.675312
2912 0.665391
2914 0.62641
2916 0.57185
2918 0.585952
2920 0.566725
2922 0.592266
2924 0.585237
2926 0.587966
2928 0.587264
2930 0.574501
2932 0.575386
2934 0.583293
2936 0.598613
2938 0.610689
2940 0.636803
2942 0.613611
2944 0.604195
2946 0.620743
2948 0.598512
2950 0.592848
2952 0.538295
2954 0.53437
2956 0.553829
2958 0.585765
2960 0.586491
2962 0.591334
2964 0.549996
2966 0.554421
2968 0.562456
2970 0.554026
2972 0.541174
2974 0.523693
2976 0.519413
2978 0.529031
2980 0.53272
2982 0.570981
2984 0.557183
2986 0.604984
2988 0.626748
2990 0.57845
2992 0.538419
2994 0.494744
2996 0.449221
2998 0.405144
3000 0.355296
3000 0.287198
2998 0.324714
2996 0.372438
2994 0.402746
2992 0.445241
2990 0.492291
2988 0.530579
2986 0.478598
2984 0.467453
2982 0.482491
2980 0.512054
2978 0.516124
2976 0.519058
2974 0.510867
2972 0.498079
2970 0.495744
2968 0.501534
2966 0.490666
2964 0.484954
2962 0.507006
2960 0.488614
2958 0.50835
2956 0.513603
2954 0.499484
2952 0.531272
2950 0.565269
2948 0.562048
2946 0.557065
2944 0.516874
2942 0.53378
2940 0.550723
2938 0.551079
2936 0.546543
2934 0.518572
2932 0.548988
2930 0.554207
2928 0.556004
2926 0.540595
2924 0.535959
2922 0.505953
2920 0.536485
2918 0.539496
2916 0.515459
2914 0.479531
2912 0.529431
2910 0.526024
2908 0.530225
2906 0.508505
2904 0.543183
2902 0.541073
2900 0.502921
2898 0.496301
2896 0.51051
2894 0.51856
2892 0.508113
2890 0.464399
2888 0.478096
2886 0.480284
2884 0.520957
2882 0.521102
2880 0.508768
2878 0.474491
2876 0.481038
2874 0.458845
2872 0.478307
2870 0.475428
2868 0.477975
2866 0.52127
2864 0.518048
2862 0.49347
2860 0.497489
2858 0.504453
2856 0.491948
2854 0.517021
2852 0.521358
2850 0.52532
2848 0.490525
2846 0.464769
2844 0.456114
2842 0.434703
2840 0.431486
2838 0.414121
2836 0.434842
2834 0.436003
2832 0.427507
2830 0.425067
2828 0.417743
2826 0.380383
2824 0.369495
2822 0.372634
2820 0.386237
2818 0.412877
2816 0.368981
2814 0.370156
2812 0.38529
2810 0.378605
2808 0.369901
2806 0.373913
2804 0.395428
2802 0.404556
2800 0.442573
2798 0.448101
2796 0.468406
2794 0.466225
2792 0.48288
2790 0.483481
2788 0.487543
2786 0.472831
2784 0.473075
2782 0.495221
2780 0.490072
2778 0.463477
2776 0.4599
2774 0.450518
2772 0.46873
2770 0.502761
2768 0.485173
2766 0.485292
2764 0.560202
2762 0.579176
2760 0.606155
2758 0.574896
2756 0.555109
2754 0.556923
2752 0.560714
2750 0.541183
2748 0.551839
2746 0.510982
2744 0.507972
2742 0.512287
2740 0.498714
2738 0.510555
2736 0.504311
2734 0.486221
2732 0.493999
2730 0.498135
2728 0.459867
2726 0.455712
2724 0.468507
2722 0.578529
2720 0.577298
2718 0.537584
2716 0.527873
2714 0.498559
2712 0.517304
2710 0.518031
2708 0.487336
2706 0.48552
2704 0.533664
2702 0.538248
2700 0.536456
2698 0.474897
2696 0.482595
2694 0.480202
2692 0.492572
2690 0.483666
2688 0.505659
2686 0.51615
2684 0.498036
2682 0.513682
2680 0.485002
2678 0.499635
2676 0.494313
2674 0.50064
2672 0.542024
2670 0.573445
2668 0.596596
2666 0.578445
2664 0.565505
2662 0.596084
2660 0.598871
2658 0.585543
2656 0.571612
2654 0.599337
2652 0.618569
2650 0.638915
2648 0.645018
2646 0.602519
2644 0.526131
2642 0.516841
2640 0.51103
2638 0.526494
2636 0.554286
2634 0.530317
2632 0.54867
2630 0.559305
2628 0.596225
2626 0.61948
2624 0.605832
2622 0.60857
2620 0.627193
2618 0.625998
2616 0.629281
2614 0.624704
2612 0.607793
2610 0.595335
2608 0.593359
2606 0.567961
2604 0.558833
2602 0.540077
2600 0.528643
2598 0.481267
2596 0.459159
2594 0.458565
2592 0.479872
2590 0.476813
2588 0.487853
2586 0.479056
2584 0.528551
2582 0.534859
2580 0.528727
2578 0.538319
2576 0.520564
2574 0.500165
2572 0.61424
2570 0.613971
2568 0.614906
2566 0.603211
2564 0.617989
2562 0.625694
2560 0.619115
2558 0.623618
2556 0.642734
2554 0.633017
2552 0.646753
2550 0.6464
2548 0.694431
2546 0.634452
2544 0.62642
2542 0.624386
2540 0.622239
2538 0.599115
2536 0.589801
2534 0.574852
2532 0.53527
2530 0.520431
2528 0.507666
2526 0.488688
2524 0.480696
2522 0.456813
2520 0.452056
2518 0.475313
2516 0.416149
2514 0.424332
2512 0.451664
2510 0.465793
2508 0.4497
2506 0.451669
2504 0.47212
2502 0.462325
2500 0.492684
2498 0.507899
2496 0.522421
2494 0.522479
2492 0.5314
2490 0.502472
2488 0.507808
2486 0.494979
2484 0.507351
2482 0.529751
2480 0.507016
2478 0.51549
2476 0.487492
2474 0.445051
2472 0.423495
2470 0.452473
2468 0.452329
2466 0.446823
2464 0.465356
2462 0.449299
2460 0.449731
2458 0.410245
2456 0.407826
2454 0.394816
2452 0.392964
2450 0.399544
2448 0.418263
2446 0.406676
2444 0.429861
2442 0.438681
2440 0.462608
2438 0.453871
2436 0.458153
2434 0.46323
2432 0.459334
2430 0.468918
2428 0.478062
2426 0.491417
2424 0.519677
2422 0.534378
2420 0.541634
2418 0.50997
2416 0.492456
2414 0.489233
2412 0.516954
2410 0.556417
2408 0.532034
2406 0.520103
2404 0.533169
2402 0.550232
2400 0.541608
2398 0.508257
2396 0.470154
2394 0.475085
2392 0.490729
2390 0.478542
2388 0.484681
2386 0.459458
2384 0.459322
2382 0.471575
2380 0.494158
2378 0.489409
2376 0.467428
2374 0.465975
2372 0.501682
2370 0.564801
2368 0.579748
2366 0.544646
2364 0.54643
2362 0.571584
2360 0.562619
2358 0.576413
2356 0.550987
2354 0.533163
2352 0.512456
2350 0.55096
2348 0.554168
2346 0.579046
2344 0.528241
2342 0.534431
2340 0.567486
2338 0.555576
2336 0.556907
2334 0.535878
2332 0.556869
2330 0.538376
2328 0.598053
2326 0.594097
2324 0.597287
2322 0.576101
2320 0.597563
2318 0.586857
2316 0.576166
2314 0.538694
2312 0.54906
2310 0.565529
2308 0.572676
2306 0.512339
2304 0.498823
2302 0.511651
2300 0.493897
2298 0.512985
2296 0.485675
2294 0.489932
2292 0.547758
2290 0.570859
2288 0.584125
2286 0.574099
2284 0.600665
2282 0.605597
2280 0.609329
2278 0.601736
2276 0.585736
2274 0.585424
2272 0.587891
2270 0.611821
2268 0.608782
2266 0.610611
2264 0.588199
2262 0.564812
2260 0.599912
2258 0.612302
2256 0.602556
2254 0.640697
2252 0.678488
2250 0.674464
2248 0.656571
2246 0.645993
2244 0.649343
2242 0.659559
2240 0.661295
2238 0.653936
2236 0.61049
2234 0.609103
2232 0.585365
2230 0.593788
2228 0.556196
2226 0.532495
2224 0.509579
2222 0.510242
2220 0.495201
2218 0.523407
2216 0.476774
2214 0.502136
2212 0.537269
2210 0.553793
2208 0.553997
2206 0.545214
2204 0.536773
2202 0.508434
2200 0.510756
2198 0.523132
2196 0.545104
2194 0.494732
2192 0.522191
2190 0.519515
2188 0.519546
2186 0.491587
2184 0.495475
2182 0.505662
2180 0.50053
2178 0.528474
2176 0.539215
2174 0.51618
2172 0.504059
2170 0.543168
2168 0.551687
2166 0.523281
2164 0.557743
2162 0.578494
2160 0.591431
2158 0.560202
2156 0.571441
2154 0.549493
2152 0.533174
2150 0.524862
2148 0.546859
2146 0.533065
2144 0.513039
2142 0.525707
2140 0.54138
2138 0.545896
2136 0.508934
2134 0.494637
2132 0.521808
2130 0.570461
2128 0.548667
2126 0.55448
2124 0.544162
2122 0.526203
2120 0.533725
2118 0.500003
2116 0.512916
2114 0.45656
2112 0.467861
2110 0.469534
2108 0.450968
2106 0.446108
2104 0.476804
2102 0.498449
2100 0.511732
2098 0.526638
2096 0.528262
2094 0.483187
2092 0.486067
2090 0.496841
2088 0.517915
2086 0.516354
2084 0.525862
2082 0.54625
2080 0.546977
2078 0.492447
2076 0.469777
2074 0.470386
2072 0.484991
2070 0.489691
2068 0.496742
2066 0.467696
2064 0.46627
2062 0.49148
2060 0.47786
2058 0.486307
2056 0.442449
2054 0.450911
2052 0.486202
2050 0.506061
2048 0.537762
2046 0.568577
2044 0.555393
2042 0.549611
2040 0.547164
2038 0.55033
2036 0.554571
2034 0.559129
2032 0.585555
2030 0.571391
2028 0.621592
2026 0.61895
2024 0.569391
2022 0.550803
2020 0.547001
2018 0.515382
2016 0.517014
2014 0.539256
2012 0.576808
2010 0.595183
2008 0.621634
2006 0.660985
2004 0.635427
2002 0.624435
2000 0.636231
1998 0.63901
1996 0.592217
1994 0.574495
1992 0.578412
1990 0.555495
1988 0.58078
1986 0.565676
1984 0.646317
1982 0.668171
1980 0.663966
1978 0.636901
1976 0.650234
1974 0.684643
1972 0.770155
1970 0.768252
1968 0.768562
1966 0.794063
1964 0.74689
1962 0.761351
1960 0.777785
1958 0.798682
1956 0.761923
1954 0.765192
1952 0.783749
1950 0.747034
1948 0.714267
1946 0.566682
1944 0.567827
1942 0.483275
1940 0.495771
1938 0.529068
1936 0.501705
1934 0.51168
1932 0.506426
1930 0.539762
1928 0.501578
1926 0.501734
1924 0.504561
1922 0.519541
1920 0.510174
1918 0.532987
1916 0.525007
1914 0.512416
1912 0.513909
1910 0.50547
1908 0.50407
1906 0.481676
1904 0.46584
1902 0.474495
1900 0.491386
1898 0.544498
1896 0.551628
1894 0.591096
1892 0.623523
1890 0.61595
1888 0.619474
1886 0.593852
1884 0.59119
1882 0.614581
1880 0.625686
1878 0.621646
1876 0.612675
1874 0.550126
1872 0.523429
1870 0.533257
1868 0.497946
1866 0.49865
1864 0.531225
1862 0.55127
1860 0.563544
1858 0.52239
1856 0.509946
1854 0.477041
1852 0.488928
1850 0.472076
1848 0.505094
1846 0.485766
1844 0.498375
1842 0.502039
1840 0.476718
1838 0.51894
1836 0.545713
1834 0.554873
1832 0.585122
1830 0.593946
1828 0.572666
1826 0.582227
1824 0.59223
1822 0.586752
1820 0.597705
1818 0.55462
1816 0.546323
1814 0.485669
1812 0.452739
1810 0.488069
1808 0.473392
1806 0.455612
1804 0.499078
1802 0.517831
1800 0.527572
1798 0.56802
1796 0.553007
1794 0.567535
1792 0.582851
1790 0.599528
1788 0.626475
1786 0.610187
1784 0.546624
1782 0.547366
1780 0.541067
1778 0.540906
1776 0.550866
1774 0.594785
1772 0.60856
1770 0.621696
1768 0.615582
1766 0.586243
1764 0.575935
1762 0.572201
1760 0.550573
1758 0.559141
1756 0.537553
1754 0.540397
1752 0.562297
1750 0.55755
1748 0.5874
1746 0.62571
1744 0.619325
1742 0.613861
1740 0.628809
1738 0.631858
1736 0.621036
1734 0.620577
1732 0.634771
1730 0.623728
1728 0.633708
1726 0.642051
1724 0.617366
1722 0.606196
1720 0.604249
1718 0.59584
1716 0.550992
1714 0.560578
1712 0.560906
1710 0.58152
1708 0.569695
1706 0.539191
1704 0.549737
1702 0.527527
1700 0.522628
1698 0.529558
1696 0.499276
1694 0.555163
1692 0.562422
1690 0.56816
1688 0.597413
1686 0.606472
1684 0.675286
1682 0.674695
1680 0.712224
1678 0.685121
1676 0.695315
1674 0.713164
1672 0.802411
1670 0.765061
1668 0.753414
1666 0.802787
1664 0.820308
1662 0.791735
1660 0.817714
1658 0.816707
1656 0.768084
1654 0.762643
1652 0.792893
1650 0.781762
1648 0.686595
1646 0.622841
1644 0.629806
1642 0.622219
1640 0.67498
1638 0.684516
1636 0.705963
1634 0.677013
1632 0.625131
1630 0.651499
1628 0.634394
1626 0.619272
1624 0.614049
1622 0.591145
1620 0.603911
1618 0.626568
1616 0.538586
1614 0.518861
1612 0.542192
1610 0.546759
1608 0.552124
1606 0.539964
1604 0.564236
1602 0.561918
1600 0.570755
1598 0.577667
1596 0.596335
1594 0.547853
1592 0.57552
1590 0.576705
1588 0.584771
1586 0.547628
1584 0.554184
1582 0.593289
1580 0.573034
1578 0.584948
1576 0.596871
1574 0.545977
1572 0.55276
1570 0.571838
1568 0.537156
1566 0.538072
1564 0.526263
1562 0.551113
1560 0.57138
1558 0.5326
1556 0.52929
1554 0.495396
1552 0.486536
1550 0.520478
1548 0.563525
1546 0.562992
1544 0.610301
1542 0.645292
1540 0.630419
1538 0.640986
1536 0.647398
1534 0.63882
1532 0.686411
1530 0.657921
1528 0.667749
1526 0.719683
1524 0.674301
1522 0.687815
1520 0.690328
1518 0.655202
1516 0.671677
1514 0.669745
1512 0.671376
1510 0.703416
1508 0.709142
1506 0.619809
1504 0.604328
1502 0.621579
1500 0.601158
1498 0.583671
1496 0.596988
1494 0.611873
1492 0.639319
1490 0.645403
1488 0.639293
1486 0.63166
1484 0.563722
1482 0.566121
1480 0.561333
1478 0.628043
1476 0.612707
1474 0.668842
1472 0.665757
1470 0.729851
1468 0.766964
1466 0.721018
1464 0.746721
1462 0.778489
1460 0.758613
1458 0.767951
1456 0.754571
1454 0.716527
1452 0.701066
1450 0.771236
1448 0.832351
1446 0.889723
1444 0.8648
1442 0.874802
1440 0.871156
1438 0.856658
1436 0.845256
1434 0.832911
1432 0.832883
1430 0.844906
1428 0.963505
1426 0.918696
1424 0.896745
1422 0.812085
1420 0.808111
1418 0.819686
1416 0.787557
1414 0.848464
1412 0.893715
1410 0.885032
1408 0.858654
1406 0.828948
1404 0.845494
1402 0.828213
1400 0.819719
1398 0.808071
1396 0.790329
1394 0.800445
1392 0.687088
1390 0.662423
1388 0.66902
1386 0.706183
1384 0.796065
1382 0.817878
1380 0.827188
1378 0.801016
1376 0.83146
1374 0.772652
1372 0.85673
1370 0.821123
1368 0.815851
1366 0.846016
1364 0.837384
1362 0.766225
1360 0.800276
1358 0.737243
1356 0.719292
1354 0.778307
1352 0.786949
1350 0.765774
1348 0.778491
1346 0.699014
1344 0.722738
1342 0.749688
1340 0.783046
1338 0.736519
1336 0.755557
1334 0.708594
1332 0.666722
1330 0.674039
1328 0.676671
1326 0.656522
1324 0.635178
1322 0.639088
1320 0.599607
1318 0.626106
1316 0.578789
1314 0.583617
1312 0.53478
1310 0.53069
1308 0.537519
1306 0.490153
1304 0.510224
1302 0.520518
1300 0.565408
1298 0.594094
1296 0.60855
1294 0.576904
1292 0.658259
1290 0.640438
1288 0.650823
1286 0.62915
1284 0.661026
1282 0.682029
1280 0.683587
1278 0.690241
1276 0.693914
1274 0.647865
1272 0.694625
1270 0.706846
1268 0.621268
1266 0.606177
1264 0.620002
1262 0.64748
1260 0.652288
1258 0.665896
1256 0.69081
1254 0.690566
1252 0.738189
1250 0.728243
1248 0.746088
1246 0.679156
1244 0.70168
1242 0.702351
1240 0.743876
1238 0.78608
1236 0.883471
1234 0.841298
1232 0.841701
1230 0.862021
1228 0.833116
1226 0.828669
1224 0.831356
1222 0.824494
1220 0.808015
1218 0.77301
1216 0.789676
1214 0.721363
1212 0.670046
1210 0.624503
1208 0.606026
1206 0.636427
1204 0.62957
1202 0.64009
1200 0.614812
1198 0.635101
1196 0.627219
1194 0.678103
1192 0.659173
1190 0.685491
1188 0.702411
1186 0.690103
1184 0.689463
1182 0.668364
1180 0.639701
1178 0.613847
1176 0.58529
1174 0.596141
1172 0.598626
1170 0.622665
1168 0.592922
1166 0.576725
1164 0.577973
1162 0.624958
1160 0.608191
1158 0.655308
1156 0.65895
1154 0.65288
1152 0.713258
1150 0.717376
1148 0.726738
1146 0.75066
1144 0.790175
1142 0.810121
1140 0.903297
1138 0.917736
1136 0.915558
1134 0.908726
1132 0.892043
1130 0.884534
1128 0.88922
1126 0.923571
1124 0.905028
1122 0.853414
1120 0.855584
1118 0.849052
1116 0.775419
1114 0.728123
1112 0.787457
1110 0.789562
1108 0.809916
1106 0.744436
1104 0.769703
1102 0.771181
1100 0.717342
1098 0.724205
1096 0.745903
1094 0.718846
1092 0.678388
1090 0.688063
1088 0.672402
1086 0.632814
1084 0.650253
1082 0.676263
1080 0.692334
1078 0.657787
1076 0.646597
1074 0.621061
1072 0.672792
1070 0.669805
1068 0.680531
1066 0.686946
1064 0.681209
1062 0.700773
1060 0.801209
1058 0.878376
1056 0.83665
1054 0.869257
1052 0.898573
1050 0.863013
1048 0.865171
1046 0.812599
1044 0.792411
1042 0.831211
1040 0.785978
1038 0.755793
1036 0.741637
1034 0.681568
1032 0.646388
1030 0.642749
1028 0.610192
1026 0.58679
1024 0.582894
1022 0.596786
1020 0.574655
1018 0.624223
1016 0.584961
1014 0.594872
1012 0.555436
1010 0.568485
1008 0.564087
1006 0.574075
1004 0.587497
1002 0.587924
1000 0.623788
998 0.707202
996 0.726836
994 0.689795
992 0.788927
990 0.765659
988 0.801769
986 0.8277
984 0.847252
982 0.87794
980 0.841421
978 0.866492
976 0.880256
974 0.813248
972 0.823518
970 0.865831
968 0.815497
966 0.802707
964 0.850801
962 0.811785
960 0.823434
958 0.760242
956 0.747339
954 0.762685
952 0.708856
950 0.749591
948 0.819523
946 0.789765
944 0.837047
942 0.827911
940 0.824414
938 0.876518
936 0.891548
934 0.909569
932 0.936871
930 0.975351
928 0.941198
926 0.962879
924 0.902841
922 0.864288
920 0.856746
918 0.823572
916 0.812937
914 0.762878
912 0.731434
910 0.69201
908 0.710998
906 0.71176
904 0.72089
902 0.771404
900 0.771227
898 0.779076
896 0.740162
894 0.767476
892 0.780358
890 0.827136
888 0.862462
886 0.822889
884 0.812356
882 0.803556
880 0.825152
878 0.797298
876 0.805487
874 0.799994
872 0.813269
870 0.818974
868 0.779705
866 0.740485
864 0.748758
862 0.773894
860 0.748397
858 0.733345
856 0.697406
854 0.697346
852 0.758607
850 0.77972
848 0.800647
846 0.763391
844 0.724718
842 0.754277
840 0.759231
838 0.791514
836 0.809417
834 0.820915
832 0.859245
830 0.870294
828 1.01924
826 1.06336
824 1.12167
822 1.04237
820 1.08468
818 1.06824
816 1.05484
814 1.02328
812 1.02641
810 1.04328
808 1.05332
806 0.984328
804 0.990342
802 0.899612
800 0.820663
798 0.811687
796 0.860472
794 0.830153
792 0.855191
790 0.900988
788 0.89939
786 0.825566
784 0.948685
782 0.981803
780 1.0426
778 0.957392
776 0.914825
774 0.948826
772 0.909042
770 0.893159
768 0.902468
766 0.907521
764 0.896358
762 0.827984
760 0.898543
758 0.835365
756 0.834377
754 0.880379
752 0.918563
750 0.941202
748 0.93166
746 0.91077
744 0.919287
742 0.904351
740 0.905558
738 0.878384
736 0.806867
734 0.765103
732 0.682323
730 0.762181
728 0.74076
726 0.745815
724 0.677828
722 0.722904
720 0.658634
718 0.692168
716 0.681944
714 0.696819
712 0.717107
710 0.708391
708 0.722394
706 0.699497
704 0.706882
702 0.691137
700 0.713766
698 0.75442
696 0.756796
694 0.690887
692 0.807861
690 0.792597
688 0.762416
686 0.725202
684 0.754194
682 0.797921
680 0.752702
678 0.766116
676 0.794686
674 0.824542
672 0.882203
670 1.00925
668 0.896048
666 0.994438
664 1.06536
662 1.1456
660 1.19141
658 1.2423
656 1.22226
654 1.21819
652 1.18606
650 1.13928
648 1.07419
646 1.019
644 1.09393
642 1.14336
640 1.05442
638 0.997319
636 0.969394
634 1.02826
632 0.966338
630 0.960824
628 0.929331
626 0.958566
624 0.931777
622 0.929294
620 0.847488
618 0.814539
616 0.834523
614 0.813975
612 0.824869
610 0.845673
608 1.01358
606 1.01763
604 1.02768
602 1.04421
600 1.07516
598 1.07165
596 1.07469
594 1.07937
592 1.17131
590 1.19572
588 1.25079
586 1.26871
584 1.11036
582 1.06935
580 1.0886
578 1.03143
576 0.997131
574 1.036
572 0.998407
570 1.04215
568 1.0484
566 1.03218
564 0.959328
562 1.01278
560 0.980271
558 0.973549
556 0.929716
554 0.882719
552 0.869493
550 0.884599
548 0.975423
546 0.951424
544 0.818126
542 0.813593
540 0.846687
538 0.85048
536 0.823644
534 0.800893
532 0.970187
530 1.00059
528 1.01186
526 1.09604
524 1.05655
522 0.985574
520 0.98193
518 0.974711
516 1.01045
514 0.91662
512 1.01965
510 1.10969
508 1.16333
506 1.10723
504 1.08698
502 1.14645
500 1.12765
498 1.14126
496 1.15404
494 1.07269
492 1.05926
490 1.09425
488 1.0362
486 0.951047
484 1.15774
482 1.12015
480 1.23112
478 1.16079
476 1.10027
474 1.12696
472 1.11649
470 1.12636
468 1.13344
466 1.08661
464 1.03691
462 1.0452
460 1.03061
458 0.996255
456 0.917887
454 0.992916
452 1.01268
450 0.992698
448 0.942842
446 0.989222
444 1.01086
442 0.986908
440 0.991191
438 0.978272
436 0.969913
434 0.946105
432 0.915065
430 0.990308
428 0.953558
426 0.960029
424 0.964516
422 0.915125
420 0.844212
418 0.882854
416 0.86884
414 0.85973
412 0.827687
410 0.811701
408 0.805733
406 0.762303
404 0.718563
402 0.678304
400 0.683157
398 0.758636
396 0.782352
394 0.721082
392 0.849445
390 0.825645
388 0.835967
386 0.831561
384 0.862489
382 0.948605
380 0.925052
378 1.02927
376 1.05516
374 1.06289
372 1.02549
370 1.21082
368 1.16045
366 1.1937
364 1.26498
362 1.31084
360 1.33379
358 1.3591
356 1.29635
354 1.35229
352 1.27596
350 1.25421
348 1.18596
346 1.30529
344 1.39383
342 1.56249
340 1.52933
338 1.51537
336 1.5114
334 1.54721
332 1.47185
330 1.49759
328 1.48701
326 1.47318
324 1.43423
322 1.37595
320 1.23848
318 1.23012
316 1.07705
314 1.09004
312 1.10542
310 1.07622
308 1.15864
306 1.17642
304 1.19123
302 1.20784
300 1.23415
298 1.18611
296 1.08407
294 1.15575
292 1.17843
290 1.15248
288 1.23417
286 1.21609
284 0.977079
282 1.06365
280 1.04773
278 1.03201
276 0.97878
274 1.0387
272 1.03265
270 1.08571
268 1.15746
266 1.17793
264 1.181
262 1.2819
260 1.22394
258 1.10901
256 1.09717
254 1.06706
252 1.0818
250 1.03611
248 1.08526
246 1.07322
244 0.995584
242 0.955898
240 1.00196
238 0.90095
236 0.901453
234 0.88696
232 1.025
230 1.01107
228 1.03798
226 1.19455
224 1.20717
222 1.04082
220 1.06342
218 1.10311
216 1.10536
214 1.03111
212 1.28985
210 1.39103
208 1.45904
206 1.33
204 1.2737
202 1.45377
200 1.57904
198 1.68548
196 1.74604
194 1.68921
192 1.814
190 1.89355
188 1.72336
186 1.57613
184 1.7205
182 1.86279
180 2.1874
178 2.16038
176 1.99315
174 1.97747
172 1.9354
170 1.90735
168 1.87393
166 1.89648
164 1.69224
162 1.79721
160 1.89145
158 1.73252
156 1.60279
154 1.74453
152 1.80645
150 1.7824
148 1.79854
146 1.90409
144 2.15638
142 2.09617
140 2.12891
138 2.10576
136 2.00205
134 2.01999
132 1.84953
130 1.98015
128 1.84182
126 1.4084
124 1.34801
122 1.23126
120 1.20385
118 1.27851
116 1.23025
114 1.17838
112 1.13998
110 1.05957
108 1.00728
106 0.859523
104 0.859674
102 0.883045
100 0.846618
98 0.874538
96 0.963332
94 0.921823
92 1.05993
90 1.13761
88 1.20039
86 1.28534
84 1.36775
82 1.51989
80 1.59674
78 1.74132
76 1.82469
74 1.84223
72 2.227
70 2.29635
68 2.27465
66 2.14769
64 2.17623
62 2.62785
60 2.88931
58 3.02721
56 3.33834
54 3.61232
52 3.49776
50 3.96403
48 4.22887
46 4.05656
44 4.3143
42 4.49638
40 4.52321
38 4.20643
36 4.16041
34 3.96943
32 3.34052
30 3.46634
28 3.29636
26 3.40462
24 3.55127
22 3.56403
20 3.43175
18 3.31898
16 3.39384
14 3.48303
12 3.31745
10 3.21475
8 2.63139
6 2.41443
4 2.07261
2 1.97796
};
\addplot[fill=jsdgreen, fill opacity=0.30, draw=none, forget plot]
  table {%
2 0.580609
4 0.609551
6 0.833434
8 0.878726
10 0.936202
12 0.974069
14 1.05973
16 1.03214
18 1.05803
20 1.10542
22 1.13559
24 1.14791
26 1.15132
28 1.14245
30 1.23198
32 1.11893
34 1.16341
36 1.11509
38 1.1074
40 1.17997
42 1.185
44 1.09792
46 1.056
48 1.0108
50 0.854771
52 0.778409
54 0.80987
56 0.743765
58 0.725101
60 0.695616
62 0.674995
64 0.579411
66 0.561347
68 0.580906
70 0.605229
72 0.53693
74 0.488074
76 0.494874
78 0.475077
80 0.454971
82 0.467232
84 0.435932
86 0.434118
88 0.409719
90 0.420547
92 0.418726
94 0.392098
96 0.401896
98 0.410494
100 0.393068
102 0.403393
104 0.393453
106 0.378208
108 0.402864
110 0.407333
112 0.407508
114 0.383237
116 0.402808
118 0.415459
120 0.378268
122 0.484155
124 0.470956
126 0.469348
128 0.49381
130 0.510075
132 0.479806
134 0.560808
136 0.608333
138 0.68168
140 0.69216
142 0.691367
144 0.721539
146 0.657307
148 0.652144
150 0.687439
152 0.6833
154 0.687644
156 0.677835
158 0.693506
160 0.691257
162 0.633546
164 0.596773
166 0.603334
168 0.600727
170 0.590701
172 0.578296
174 0.565544
176 0.571248
178 0.592122
180 0.604693
182 0.527724
184 0.513216
186 0.430644
188 0.468227
190 0.482076
192 0.481099
194 0.49135
196 0.556721
198 0.545506
200 0.497641
202 0.462621
204 0.424704
206 0.430701
208 0.441613
210 0.446957
212 0.428257
214 0.388362
216 0.606253
218 0.561145
220 0.492026
222 0.493553
224 0.513925
226 0.51838
228 0.502684
230 0.489566
232 0.491144
234 0.489358
236 0.500365
238 0.51122
240 0.517909
242 0.311315
244 0.324582
246 0.339633
248 0.35446
250 0.340762
252 0.341964
254 0.337176
256 0.345115
258 0.333834
260 0.325141
262 0.343853
264 0.314711
266 0.356898
268 0.335807
270 0.364867
272 0.342386
274 0.344003
276 0.33109
278 0.331102
280 0.335852
282 0.342243
284 0.34107
286 0.358868
288 0.337454
290 0.319234
292 0.321602
294 0.273213
296 0.270747
298 0.285315
300 0.301957
302 0.305192
304 0.29624
306 0.282677
308 0.276812
310 0.256198
312 0.27434
314 0.277668
316 0.275473
318 0.292504
320 0.297475
322 0.337462
324 0.322817
326 0.326862
328 0.331235
330 0.331736
332 0.3337
334 0.331756
336 0.317885
338 0.347133
340 0.340464
342 0.351411
344 0.350145
346 0.344264
348 0.36099
350 0.3725
352 0.36695
354 0.397704
356 0.396257
358 0.41947
360 0.420851
362 0.405484
364 0.383821
366 0.380187
368 0.334344
370 0.337504
372 0.295
374 0.282842
376 0.273559
378 0.284115
380 0.25668
382 0.253145
384 0.23587
386 0.229617
388 0.2402
390 0.232791
392 0.231358
394 0.208281
396 0.221121
398 0.227475
400 0.231407
402 0.229745
404 0.229741
406 0.224595
408 0.237444
410 0.245034
412 0.244922
414 0.237688
416 0.235948
418 0.241391
420 0.242158
422 0.267175
424 0.278857
426 0.281639
428 0.286935
430 0.29222
432 0.260364
434 0.269559
436 0.280142
438 0.298192
440 0.300701
442 0.305154
444 0.319907
446 0.318633
448 0.287243
450 0.293246
452 0.306866
454 0.315842
456 0.309265
458 0.344209
460 0.337023
462 0.321127
464 0.324785
466 0.323846
468 0.324445
470 0.310966
472 0.308332
474 0.306753
476 0.298713
478 0.315235
480 0.315755
482 0.276354
484 0.275228
486 0.266852
488 0.27855
490 0.300597
492 0.290337
494 0.293133
496 0.302222
498 0.291316
500 0.289045
502 0.301623
504 0.293493
506 0.308734
508 0.354256
510 0.346886
512 0.339606
514 0.311831
516 0.310951
518 0.31477
520 0.31604
522 0.322624
524 0.335415
526 0.335557
528 0.307563
530 0.305124
532 0.293097
534 0.279204
536 0.283321
538 0.285123
540 0.291534
542 0.273801
544 0.271385
546 0.280208
548 0.287875
550 0.276626
552 0.285997
554 0.267879
556 0.273084
558 0.275733
560 0.248299
562 0.248327
564 0.243052
566 0.287138
568 0.27803
570 0.288253
572 0.28197
574 0.285764
576 0.288005
578 0.305005
580 0.322569
582 0.324696
584 0.332172
586 0.361467
588 0.363009
590 0.331526
592 0.319113
594 0.33619
596 0.327548
598 0.337022
600 0.339431
602 0.319893
604 0.291645
606 0.272201
608 0.280279
610 0.255557
612 0.265503
614 0.271617
616 0.286004
618 0.287962
620 0.310236
622 0.356947
624 0.325926
626 0.332284
628 0.339334
630 0.3477
632 0.36128
634 0.36129
636 0.342502
638 0.341189
640 0.345971
642 0.356196
644 0.349881
646 0.303607
648 0.307345
650 0.342346
652 0.354781
654 0.36964
656 0.364354
658 0.361572
660 0.350821
662 0.353731
664 0.337262
666 0.317252
668 0.311315
670 0.324642
672 0.324105
674 0.314335
676 0.305671
678 0.293358
680 0.290334
682 0.298015
684 0.283036
686 0.283888
688 0.291773
690 0.285673
692 0.281784
694 0.235345
696 0.239719
698 0.269922
700 0.263419
702 0.248367
704 0.252283
706 0.245623
708 0.256924
710 0.256554
712 0.248432
714 0.240321
716 0.245774
718 0.251953
720 0.248004
722 0.22973
724 0.206051
726 0.224581
728 0.230105
730 0.233038
732 0.234278
734 0.268376
736 0.278082
738 0.28733
740 0.29218
742 0.30512
744 0.29934
746 0.306423
748 0.317257
750 0.32337
752 0.320452
754 0.325173
756 0.32319
758 0.309155
760 0.308027
762 0.305299
764 0.314723
766 0.326079
768 0.314123
770 0.332401
772 0.332429
774 0.321291
776 0.319582
778 0.327092
780 0.32286
782 0.332665
784 0.310815
786 0.302359
788 0.30189
790 0.308989
792 0.291065
794 0.281248
796 0.281898
798 0.269044
800 0.265551
802 0.255452
804 0.276038
806 0.283526
808 0.286603
810 0.27526
812 0.266626
814 0.241336
816 0.252357
818 0.241908
820 0.245763
822 0.249094
824 0.263319
826 0.267181
828 0.293775
830 0.259046
832 0.251627
834 0.252014
836 0.263399
838 0.267788
840 0.274788
842 0.278352
844 0.281468
846 0.281924
848 0.296305
850 0.2939
852 0.313834
854 0.290585
856 0.298375
858 0.300593
860 0.295616
862 0.295617
864 0.284591
866 0.304322
868 0.301835
870 0.339189
872 0.315945
874 0.311729
876 0.278582
878 0.285732
880 0.282794
882 0.297923
884 0.304186
886 0.319247
888 0.313042
890 0.311611
892 0.300784
894 0.253071
896 0.260392
898 0.270737
900 0.283616
902 0.282506
904 0.255621
906 0.251004
908 0.247749
910 0.234442
912 0.24865
914 0.252783
916 0.257797
918 0.256787
920 0.254322
922 0.286198
924 0.277265
926 0.296225
928 0.288563
930 0.29728
932 0.291774
934 0.289676
936 0.280267
938 0.275318
940 0.273279
942 0.271559
944 0.270199
946 0.264912
948 0.262338
950 0.272422
952 0.272351
954 0.270455
956 0.272498
958 0.262287
960 0.269762
962 0.267827
964 0.27266
966 0.267624
968 0.286533
970 0.305102
972 0.299305
974 0.282456
976 0.296248
978 0.295333
980 0.286185
982 0.297065
984 0.294338
986 0.283458
988 0.290923
990 0.285881
992 0.278231
994 0.250669
996 0.244251
998 0.250204
1000 0.245864
1002 0.2254
1004 0.225615
1006 0.217533
1008 0.221511
1010 0.216104
1012 0.210104
1014 0.221822
1016 0.216774
1018 0.222322
1020 0.209803
1022 0.211114
1024 0.205622
1026 0.222287
1028 0.223836
1030 0.223928
1032 0.218714
1034 0.244628
1036 0.252966
1038 0.245166
1040 0.253366
1042 0.256777
1044 0.267791
1046 0.264607
1048 0.26606
1050 0.273694
1052 0.271582
1054 0.268007
1056 0.265093
1058 0.276834
1060 0.265789
1062 0.260254
1064 0.266701
1066 0.291843
1068 0.293454
1070 0.297152
1072 0.307881
1074 0.286159
1076 0.281355
1078 0.277922
1080 0.287135
1082 0.282825
1084 0.27972
1086 0.256338
1088 0.251274
1090 0.255746
1092 0.241306
1094 0.243645
1096 0.240059
1098 0.237004
1100 0.238515
1102 0.239682
1104 0.259164
1106 0.262184
1108 0.283535
1110 0.277545
1112 0.271713
1114 0.263816
1116 0.26725
1118 0.268365
1120 0.264955
1122 0.272845
1124 0.278259
1126 0.288435
1128 0.304414
1130 0.265048
1132 0.252285
1134 0.233645
1136 0.23175
1138 0.231212
1140 0.229337
1142 0.232868
1144 0.228464
1146 0.231124
1148 0.215587
1150 0.212235
1152 0.201827
1154 0.193908
1156 0.196588
1158 0.199992
1160 0.201741
1162 0.194555
1164 0.192593
1166 0.193567
1168 0.191474
1170 0.202262
1172 0.21072
1174 0.211602
1176 0.198846
1178 0.2041
1180 0.215946
1182 0.227847
1184 0.244022
1186 0.241465
1188 0.245526
1190 0.242
1192 0.241635
1194 0.213206
1196 0.200234
1198 0.20355
1200 0.213821
1202 0.234369
1204 0.222336
1206 0.21605
1208 0.211636
1210 0.210962
1212 0.215804
1214 0.213332
1216 0.219679
1218 0.218857
1220 0.228523
1222 0.237272
1224 0.237361
1226 0.247249
1228 0.242904
1230 0.255863
1232 0.261344
1234 0.25991
1236 0.255428
1238 0.252909
1240 0.251688
1242 0.248966
1244 0.263303
1246 0.256192
1248 0.251739
1250 0.249113
1252 0.240894
1254 0.230884
1256 0.217704
1258 0.20986
1260 0.213597
1262 0.207139
1264 0.212035
1266 0.20993
1268 0.205763
1270 0.229048
1272 0.227719
1274 0.231335
1276 0.23601
1278 0.245544
1280 0.239673
1282 0.244281
1284 0.236337
1286 0.226688
1288 0.227833
1290 0.225166
1292 0.21758
1294 0.199384
1296 0.194972
1298 0.194526
1300 0.191943
1302 0.174792
1304 0.173337
1306 0.169947
1308 0.178525
1310 0.186935
1312 0.187419
1314 0.168431
1316 0.171621
1318 0.184665
1320 0.171017
1322 0.171545
1324 0.172661
1326 0.182844
1328 0.193491
1330 0.205527
1332 0.203371
1334 0.211454
1336 0.213475
1338 0.21608
1340 0.221894
1342 0.20704
1344 0.215866
1346 0.223652
1348 0.231052
1350 0.249125
1352 0.254196
1354 0.251196
1356 0.238358
1358 0.241194
1360 0.231687
1362 0.228933
1364 0.22898
1366 0.232155
1368 0.235537
1370 0.245864
1372 0.246132
1374 0.240502
1376 0.233503
1378 0.233906
1380 0.233768
1382 0.221207
1384 0.225435
1386 0.212779
1388 0.206515
1390 0.202893
1392 0.199754
1394 0.197929
1396 0.194442
1398 0.202221
1400 0.204502
1402 0.219047
1404 0.214874
1406 0.216769
1408 0.232019
1410 0.233429
1412 0.2289
1414 0.21594
1416 0.221777
1418 0.221415
1420 0.215479
1422 0.209274
1424 0.213821
1426 0.234618
1428 0.228209
1430 0.222133
1432 0.221424
1434 0.205158
1436 0.204793
1438 0.214272
1440 0.21029
1442 0.208197
1444 0.214699
1446 0.216948
1448 0.214339
1450 0.213282
1452 0.200729
1454 0.187361
1456 0.186872
1458 0.192308
1460 0.196263
1462 0.197114
1464 0.18959
1466 0.190536
1468 0.183829
1470 0.18028
1472 0.181111
1474 0.17851
1476 0.168904
1478 0.170498
1480 0.174402
1482 0.178278
1484 0.176961
1486 0.179449
1488 0.19041
1490 0.187317
1492 0.187818
1494 0.188299
1496 0.186392
1498 0.195513
1500 0.190905
1502 0.203628
1504 0.208998
1506 0.197979
1508 0.221252
1510 0.222747
1512 0.224973
1514 0.226407
1516 0.238244
1518 0.251116
1520 0.254377
1522 0.248139
1524 0.258259
1526 0.261767
1528 0.260766
1530 0.273847
1532 0.26355
1534 0.24512
1536 0.249713
1538 0.236065
1540 0.237633
1542 0.226628
1544 0.212978
1546 0.20931
1548 0.217533
1550 0.201493
1552 0.198639
1554 0.199944
1556 0.202996
1558 0.207149
1560 0.201557
1562 0.201534
1564 0.203556
1566 0.1971
1568 0.198838
1570 0.224326
1572 0.220491
1574 0.218036
1576 0.224329
1578 0.213668
1580 0.210336
1582 0.217575
1584 0.208527
1586 0.201544
1588 0.218204
1590 0.216387
1592 0.21192
1594 0.202245
1596 0.194326
1598 0.191729
1600 0.19188
1602 0.186295
1604 0.198437
1606 0.187965
1608 0.190116
1610 0.196403
1612 0.190618
1614 0.184751
1616 0.182665
1618 0.183879
1620 0.177874
1622 0.183216
1624 0.176434
1626 0.181762
1628 0.185246
1630 0.187799
1632 0.182493
1634 0.192002
1636 0.193932
1638 0.191419
1640 0.190487
1642 0.17967
1644 0.187165
1646 0.194117
1648 0.213551
1650 0.250466
1652 0.273527
1654 0.269114
1656 0.269356
1658 0.283132
1660 0.265456
1662 0.259992
1664 0.268121
1666 0.268907
1668 0.271582
1670 0.268939
1672 0.278428
1674 0.262656
1676 0.218578
1678 0.211477
1680 0.212087
1682 0.201529
1684 0.203326
1686 0.201269
1688 0.210641
1690 0.211228
1692 0.202656
1694 0.205395
1696 0.197333
1698 0.191434
1700 0.199906
1702 0.198482
1704 0.19064
1706 0.200948
1708 0.202489
1710 0.205308
1712 0.19692
1714 0.179204
1716 0.190863
1718 0.197407
1720 0.203323
1722 0.200587
1724 0.202869
1726 0.220638
1728 0.221533
1730 0.206656
1732 0.204154
1734 0.200526
1736 0.200365
1738 0.202083
1740 0.194503
1742 0.197544
1744 0.198884
1746 0.210791
1748 0.205356
1750 0.196844
1752 0.188572
1754 0.183728
1756 0.184352
1758 0.184286
1760 0.180136
1762 0.187785
1764 0.177766
1766 0.182788
1768 0.190159
1770 0.188689
1772 0.176099
1774 0.172153
1776 0.170845
1778 0.176721
1780 0.179829
1782 0.169547
1784 0.166991
1786 0.161527
1788 0.170075
1790 0.158589
1792 0.153193
1794 0.152347
1796 0.15028
1798 0.155885
1800 0.169393
1802 0.173427
1804 0.174245
1806 0.180928
1808 0.188535
1810 0.196644
1812 0.192541
1814 0.191186
1816 0.210282
1818 0.215134
1820 0.225629
1822 0.229966
1824 0.22035
1826 0.220375
1828 0.217468
1830 0.217613
1832 0.210911
1834 0.209226
1836 0.211118
1838 0.208177
1840 0.194154
1842 0.187134
1844 0.197996
1846 0.185586
1848 0.185514
1850 0.181716
1852 0.176147
1854 0.180543
1856 0.18672
1858 0.192499
1860 0.199643
1862 0.200258
1864 0.20357
1866 0.204702
1868 0.19475
1870 0.211788
1872 0.231578
1874 0.234643
1876 0.248295
1878 0.256545
1880 0.259109
1882 0.25876
1884 0.283303
1886 0.301593
1888 0.302266
1890 0.310989
1892 0.320505
1894 0.329816
1896 0.283262
1898 0.289345
1900 0.290427
1902 0.293927
1904 0.296906
1906 0.286341
1908 0.280722
1910 0.26916
1912 0.25729
1914 0.244687
1916 0.249087
1918 0.270942
1920 0.292077
1922 0.30347
1924 0.30833
1926 0.292734
1928 0.275247
1930 0.281586
1932 0.27275
1934 0.267753
1936 0.256599
1938 0.253417
1940 0.259272
1942 0.220094
1944 0.208438
1946 0.200306
1948 0.198905
1950 0.197256
1952 0.203746
1954 0.207764
1956 0.201788
1958 0.192014
1960 0.201877
1962 0.213339
1964 0.210132
1966 0.199639
1968 0.202306
1970 0.212904
1972 0.207722
1974 0.205118
1976 0.189305
1978 0.197722
1980 0.216074
1982 0.216366
1984 0.22026
1986 0.205206
1988 0.216817
1990 0.223587
1992 0.226475
1994 0.235013
1996 0.227935
1998 0.228516
2000 0.240823
2002 0.252803
2004 0.238937
2006 0.223962
2008 0.234985
2010 0.22409
2012 0.222711
2014 0.21124
2016 0.214399
2018 0.211362
2020 0.214333
2022 0.217975
2024 0.220867
2026 0.229342
2028 0.220309
2030 0.223389
2032 0.228244
2034 0.220627
2036 0.237978
2038 0.229106
2040 0.223532
2042 0.230102
2044 0.223447
2046 0.230739
2048 0.220828
2050 0.217386
2052 0.204721
2054 0.194386
2056 0.187866
2058 0.196524
2060 0.193303
2062 0.189411
2064 0.184974
2066 0.179499
2068 0.259881
2070 0.262158
2072 0.255735
2074 0.25288
2076 0.24713
2078 0.258066
2080 0.27537
2082 0.278697
2084 0.283077
2086 0.286768
2088 0.289507
2090 0.283112
2092 0.18977
2094 0.182879
2096 0.182067
2098 0.188428
2100 0.1919
2102 0.187257
2104 0.185566
2106 0.181179
2108 0.177041
2110 0.175822
2112 0.16957
2114 0.163389
2116 0.170843
2118 0.179134
2120 0.18782
2122 0.187849
2124 0.193806
2126 0.198694
2128 0.20062
2130 0.206437
2132 0.200168
2134 0.192001
2136 0.203204
2138 0.205241
2140 0.19693
2142 0.180821
2144 0.179322
2146 0.181512
2148 0.179515
2150 0.169248
2152 0.165913
2154 0.165015
2156 0.168503
2158 0.162299
2160 0.167314
2162 0.176082
2164 0.180083
2166 0.184815
2168 0.189371
2170 0.193445
2172 0.181701
2174 0.180918
2176 0.190196
2178 0.178536
2180 0.181413
2182 0.182215
2184 0.181508
2186 0.176619
2188 0.166401
2190 0.169855
2192 0.164928
2194 0.170022
2196 0.172871
2198 0.178296
2200 0.178464
2202 0.184898
2204 0.194942
2206 0.193708
2208 0.20134
2210 0.194096
2212 0.197941
2214 0.194852
2216 0.197333
2218 0.212035
2220 0.185696
2222 0.183387
2224 0.175628
2226 0.184911
2228 0.177109
2230 0.179329
2232 0.181453
2234 0.175835
2236 0.180801
2238 0.175661
2240 0.176885
2242 0.17641
2244 0.174917
2246 0.18178
2248 0.191339
2250 0.191312
2252 0.191756
2254 0.197691
2256 0.196242
2258 0.207689
2260 0.201226
2262 0.195836
2264 0.188315
2266 0.194144
2268 0.191224
2270 0.194847
2272 0.191317
2274 0.176229
2276 0.176873
2278 0.173288
2280 0.176884
2282 0.158383
2284 0.154909
2286 0.14412
2288 0.154151
2290 0.155568
2292 0.162241
2294 0.158667
2296 0.16086
2298 0.165919
2300 0.171079
2302 0.172611
2304 0.171775
2306 0.175717
2308 0.191382
2310 0.188171
2312 0.188278
2314 0.176777
2316 0.182396
2318 0.189627
2320 0.189599
2322 0.182712
2324 0.177359
2326 0.193807
2328 0.188906
2330 0.181035
2332 0.181125
2334 0.17481
2336 0.18631
2338 0.194683
2340 0.199809
2342 0.196061
2344 0.19274
2346 0.1949
2348 0.186774
2350 0.181932
2352 0.173938
2354 0.179879
2356 0.191091
2358 0.189961
2360 0.187956
2362 0.198226
2364 0.195845
2366 0.19742
2368 0.19779
2370 0.200069
2372 0.191429
2374 0.187004
2376 0.184746
2378 0.185366
2380 0.167706
2382 0.167861
2384 0.159026
2386 0.156804
2388 0.167855
2390 0.164787
2392 0.159372
2394 0.152919
2396 0.150649
2398 0.156872
2400 0.165955
2402 0.171543
2404 0.16582
2406 0.158054
2408 0.156606
2410 0.163592
2412 0.157739
2414 0.156487
2416 0.164129
2418 0.176813
2420 0.189925
2422 0.184589
2424 0.171977
2426 0.188892
2428 0.185531
2430 0.186658
2432 0.183802
2434 0.169841
2436 0.169024
2438 0.164243
2440 0.163401
2442 0.147499
2444 0.140775
2446 0.126074
2448 0.122801
2450 0.123327
2452 0.119681
2454 0.124054
2456 0.125077
2458 0.127793
2460 0.145895
2462 0.145717
2464 0.144153
2466 0.147339
2468 0.143754
2470 0.154823
2472 0.158789
2474 0.163969
2476 0.166777
2478 0.175561
2480 0.174418
2482 0.180071
2484 0.183101
2486 0.167417
2488 0.18447
2490 0.187543
2492 0.18272
2494 0.193744
2496 0.185636
2498 0.18287
2500 0.192092
2502 0.19096
2504 0.19263
2506 0.194199
2508 0.212483
2510 0.214768
2512 0.201503
2514 0.200546
2516 0.203508
2518 0.205848
2520 0.201107
2522 0.198772
2524 0.199781
2526 0.193394
2528 0.189054
2530 0.184703
2532 0.17979
2534 0.163867
2536 0.159685
2538 0.158653
2540 0.153459
2542 0.144662
2544 0.144422
2546 0.15741
2548 0.175985
2550 0.174927
2552 0.174189
2554 0.170992
2556 0.174088
2558 0.174834
2560 0.172328
2562 0.187912
2564 0.196854
2566 0.202377
2568 0.206135
2570 0.193561
2572 0.198792
2574 0.18041
2576 0.178869
2578 0.177516
2580 0.189665
2582 0.178198
2584 0.176753
2586 0.164508
2588 0.175444
2590 0.172665
2592 0.178684
2594 0.168924
2596 0.183077
2598 0.196221
2600 0.198391
2602 0.201393
2604 0.206037
2606 0.195189
2608 0.202261
2610 0.213147
2612 0.208937
2614 0.203523
2616 0.205263
2618 0.208191
2620 0.219408
2622 0.208108
2624 0.215534
2626 0.230764
2628 0.221699
2630 0.211069
2632 0.226241
2634 0.212111
2636 0.206788
2638 0.216077
2640 0.220789
2642 0.213935
2644 0.215562
2646 0.212804
2648 0.205241
2650 0.197109
2652 0.184329
2654 0.187055
2656 0.184041
2658 0.184827
2660 0.183326
2662 0.180599
2664 0.171892
2666 0.168986
2668 0.168173
2670 0.167105
2672 0.160234
2674 0.165422
2676 0.158532
2678 0.160031
2680 0.155073
2682 0.154119
2684 0.154458
2686 0.159999
2688 0.166287
2690 0.161253
2692 0.157848
2694 0.154255
2696 0.1593
2698 0.170927
2700 0.160304
2702 0.159954
2704 0.152168
2706 0.146545
2708 0.144663
2710 0.143686
2712 0.133536
2714 0.134908
2716 0.145789
2718 0.154515
2720 0.16695
2722 0.160927
2724 0.163024
2726 0.167981
2728 0.166436
2730 0.172098
2732 0.165564
2734 0.156632
2736 0.156844
2738 0.153774
2740 0.157439
2742 0.142536
2744 0.130336
2746 0.132923
2748 0.13706
2750 0.131207
2752 0.136578
2754 0.152435
2756 0.162512
2758 0.165222
2760 0.165558
2762 0.159297
2764 0.160333
2766 0.160249
2768 0.165575
2770 0.171845
2772 0.173331
2774 0.182396
2776 0.186011
2778 0.175956
2780 0.166402
2782 0.164624
2784 0.160841
2786 0.157493
2788 0.165075
2790 0.163245
2792 0.163176
2794 0.153825
2796 0.169816
2798 0.159424
2800 0.157011
2802 0.160308
2804 0.168343
2806 0.175239
2808 0.190767
2810 0.197869
2812 0.196992
2814 0.19517
2816 0.196938
2818 0.204032
2820 0.1691
2822 0.17059
2824 0.173834
2826 0.173059
2828 0.172082
2830 0.174371
2832 0.163479
2834 0.15066
2836 0.140533
2838 0.141606
2840 0.141435
2842 0.142775
2844 0.150394
2846 0.152087
2848 0.148744
2850 0.153665
2852 0.156167
2854 0.145128
2856 0.145668
2858 0.154917
2860 0.149625
2862 0.152059
2864 0.159692
2866 0.162503
2868 0.152919
2870 0.163657
2872 0.166233
2874 0.164775
2876 0.16071
2878 0.157056
2880 0.166194
2882 0.151041
2884 0.151668
2886 0.155033
2888 0.159997
2890 0.162819
2892 0.16816
2894 0.150977
2896 0.156952
2898 0.161079
2900 0.167129
2902 0.169814
2904 0.169593
2906 0.160844
2908 0.184573
2910 0.18413
2912 0.182012
2914 0.169875
2916 0.164267
2918 0.166765
2920 0.168061
2922 0.165222
2924 0.168333
2926 0.181089
2928 0.176769
2930 0.176201
2932 0.174761
2934 0.156192
2936 0.17161
2938 0.171217
2940 0.176332
2942 0.173886
2944 0.171125
2946 0.184584
2948 0.18687
2950 0.181613
2952 0.180874
2954 0.178
2956 0.174774
2958 0.172877
2960 0.167152
2962 0.168362
2964 0.16058
2966 0.161763
2968 0.163885
2970 0.161794
2972 0.155949
2974 0.155569
2976 0.149928
2978 0.143147
2980 0.136763
2982 0.134236
2984 0.139707
2986 0.148447
2988 0.159263
2990 0.146024
2992 0.134214
2994 0.119063
2996 0.109122
2998 0.102012
3000 0.0834483
3000 0.0654321
2998 0.0732923
2996 0.0846293
2994 0.095137
2992 0.110769
2990 0.122515
2988 0.129169
2986 0.122067
2984 0.124351
2982 0.128622
2980 0.127231
2978 0.134713
2976 0.138968
2974 0.15015
2972 0.147277
2970 0.156163
2968 0.15433
2966 0.152541
2964 0.151174
2962 0.156285
2960 0.147908
2958 0.161934
2956 0.159069
2954 0.141577
2952 0.145023
2950 0.154396
2948 0.161306
2946 0.161152
2944 0.149846
2942 0.15493
2940 0.152513
2938 0.155958
2936 0.153819
2934 0.152487
2932 0.159035
2930 0.160837
2928 0.164983
2926 0.151069
2924 0.148407
2922 0.150041
2920 0.145406
2918 0.137722
2916 0.136031
2914 0.141526
2912 0.144011
2910 0.144328
2908 0.147342
2906 0.135769
2904 0.142037
2902 0.134825
2900 0.137078
2898 0.129606
2896 0.133263
2894 0.136999
2892 0.139102
2890 0.135606
2888 0.138342
2886 0.134839
2884 0.134358
2882 0.135793
2880 0.140148
2878 0.128732
2876 0.128654
2874 0.129202
2872 0.126663
2870 0.128316
2868 0.126086
2866 0.131065
2864 0.121693
2862 0.11769
2860 0.117299
2858 0.116097
2856 0.115854
2854 0.118391
2852 0.123388
2850 0.124124
2848 0.128296
2846 0.129338
2844 0.126013
2842 0.121709
2840 0.123237
2838 0.125184
2836 0.12951
2834 0.134168
2832 0.130112
2830 0.129696
2828 0.128209
2826 0.118318
2824 0.112648
2822 0.113865
2820 0.117748
2818 0.12016
2816 0.115403
2814 0.112666
2812 0.118408
2810 0.120038
2808 0.112573
2806 0.116693
2804 0.125724
2802 0.132616
2800 0.139114
2798 0.142479
2796 0.142861
2794 0.152301
2792 0.147752
2790 0.147971
2788 0.149209
2786 0.144206
2784 0.141692
2782 0.15161
2780 0.144679
2778 0.152134
2776 0.158354
2774 0.152435
2772 0.147924
2770 0.140131
2768 0.13819
2766 0.137403
2764 0.143101
2762 0.149975
2760 0.150091
2758 0.137375
2756 0.134464
2754 0.124375
2752 0.11549
2750 0.114936
2748 0.126494
2746 0.119331
2744 0.117932
2742 0.121322
2740 0.136982
2738 0.14022
2736 0.142228
2734 0.129251
2732 0.130969
2730 0.134251
2728 0.129127
2726 0.126972
2724 0.124089
2722 0.130285
2720 0.147478
2718 0.14676
2716 0.131226
2714 0.126138
2712 0.129164
2710 0.125646
2708 0.125121
2706 0.121367
2704 0.119351
2702 0.12606
2700 0.125643
2698 0.128988
2696 0.123363
2694 0.127113
2692 0.133516
2690 0.134777
2688 0.133267
2686 0.13482
2684 0.136672
2682 0.145216
2680 0.141282
2678 0.142696
2676 0.138461
2674 0.137439
2672 0.128889
2670 0.1327
2668 0.132296
2666 0.126893
2664 0.124047
2662 0.130826
2660 0.133339
2658 0.135404
2656 0.132592
2654 0.128142
2652 0.135909
2650 0.157685
2648 0.164697
2646 0.159284
2644 0.158825
2642 0.162974
2640 0.166943
2638 0.164597
2636 0.156231
2634 0.149409
2632 0.148912
2630 0.149905
2628 0.149681
2626 0.146651
2624 0.132037
2622 0.135634
2620 0.149591
2618 0.148112
2616 0.14608
2614 0.155379
2612 0.163569
2610 0.158499
2608 0.163785
2606 0.165331
2604 0.17051
2602 0.16961
2600 0.158722
2598 0.154976
2596 0.148363
2594 0.13573
2592 0.14019
2590 0.128038
2588 0.129453
2586 0.131593
2584 0.138472
2582 0.135799
2580 0.138928
2578 0.130139
2576 0.131096
2574 0.126308
2572 0.140355
2570 0.142964
2568 0.137583
2566 0.133994
2564 0.132229
2562 0.127867
2560 0.130627
2558 0.137435
2556 0.131096
2554 0.128638
2552 0.134948
2550 0.143043
2548 0.146287
2546 0.138353
2544 0.139341
2542 0.135661
2540 0.146408
2538 0.143444
2536 0.144631
2534 0.145472
2532 0.141821
2530 0.137379
2528 0.135267
2526 0.136875
2524 0.127039
2522 0.128856
2520 0.135193
2518 0.147468
2516 0.143163
2514 0.151619
2512 0.15614
2510 0.147792
2508 0.149664
2506 0.15574
2504 0.152271
2502 0.156992
2500 0.152978
2498 0.156314
2496 0.149902
2494 0.153303
2492 0.14922
2490 0.140486
2488 0.134616
2486 0.134527
2484 0.143077
2482 0.146
2480 0.143708
2478 0.140459
2476 0.141692
2474 0.139778
2472 0.1374
2470 0.135466
2468 0.122762
2466 0.124453
2464 0.12109
2462 0.121478
2460 0.122635
2458 0.113588
2456 0.110616
2454 0.102194
2452 0.101359
2450 0.120291
2448 0.120005
2446 0.118887
2444 0.120587
2442 0.130412
2440 0.140165
2438 0.144026
2436 0.148127
2434 0.143803
2432 0.150703
2430 0.153851
2428 0.149588
2426 0.146161
2424 0.145718
2422 0.169126
2420 0.167014
2418 0.160298
2416 0.153568
2414 0.149004
2412 0.15134
2410 0.152015
2408 0.140199
2406 0.140183
2404 0.146004
2402 0.147129
2400 0.151612
2398 0.140968
2396 0.138426
2394 0.140711
2392 0.1405
2390 0.146001
2388 0.15251
2386 0.153254
2384 0.156797
2382 0.153521
2380 0.152585
2378 0.148086
2376 0.159116
2374 0.159234
2372 0.166882
2370 0.162784
2368 0.166213
2366 0.156968
2364 0.157677
2362 0.170524
2360 0.16633
2358 0.175039
2356 0.165191
2354 0.158469
2352 0.162649
2350 0.165812
2348 0.157935
2346 0.153454
2344 0.147004
2342 0.15312
2340 0.15818
2338 0.163074
2336 0.166438
2334 0.159304
2332 0.161556
2330 0.167542
2328 0.169094
2326 0.17168
2324 0.162839
2322 0.162086
2320 0.153997
2318 0.146594
2316 0.141041
2314 0.15108
2312 0.158817
2310 0.162535
2308 0.160919
2306 0.145711
2304 0.146952
2302 0.150355
2300 0.141523
2298 0.136333
2296 0.135223
2294 0.133894
2292 0.144961
2290 0.139018
2288 0.135907
2286 0.137726
2284 0.141104
2282 0.148592
2280 0.149079
2278 0.141723
2276 0.141603
2274 0.142131
2272 0.141981
2270 0.139027
2268 0.135336
2266 0.135432
2264 0.131524
2262 0.125589
2260 0.125871
2258 0.127988
2256 0.140615
2254 0.150455
2252 0.154457
2250 0.159232
2248 0.16079
2246 0.161415
2244 0.158457
2242 0.159097
2240 0.16495
2238 0.166831
2236 0.160579
2234 0.158131
2232 0.145958
2230 0.147699
2228 0.148885
2226 0.15981
2224 0.173965
2222 0.170422
2220 0.169295
2218 0.181244
2216 0.176818
2214 0.173517
2212 0.172838
2210 0.169706
2208 0.169844
2206 0.158753
2204 0.160677
2202 0.156533
2200 0.163519
2198 0.156761
2196 0.152635
2194 0.156901
2192 0.160495
2190 0.161517
2188 0.159357
2186 0.154691
2184 0.159107
2182 0.161215
2180 0.161598
2178 0.165622
2176 0.16582
2174 0.159694
2172 0.152054
2170 0.154954
2168 0.145974
2166 0.140287
2164 0.136682
2162 0.147908
2160 0.150826
2158 0.160684
2156 0.162631
2154 0.15875
2152 0.158512
2150 0.158991
2148 0.163291
2146 0.157857
2144 0.163312
2142 0.162146
2140 0.167432
2138 0.167795
2136 0.16201
2134 0.162817
2132 0.159956
2130 0.15742
2128 0.153135
2126 0.154171
2124 0.160003
2122 0.157403
2120 0.161673
2118 0.149735
2116 0.153912
2114 0.149423
2112 0.143609
2110 0.156852
2108 0.154937
2106 0.153887
2104 0.155785
2102 0.156243
2100 0.156502
2098 0.160618
2096 0.155372
2094 0.163152
2092 0.170249
2090 0.16072
2088 0.162584
2086 0.15422
2084 0.148242
2082 0.147345
2080 0.153381
2078 0.159221
2076 0.151691
2074 0.158488
2072 0.15814
2070 0.166304
2068 0.160388
2066 0.168591
2064 0.167161
2062 0.166558
2060 0.162525
2058 0.161332
2056 0.159
2054 0.159644
2052 0.161778
2050 0.174004
2048 0.174043
2046 0.179404
2044 0.178239
2042 0.182726
2040 0.186445
2038 0.185622
2036 0.184805
2034 0.182851
2032 0.193424
2030 0.198398
2028 0.205383
2026 0.203499
2024 0.19841
2022 0.202672
2020 0.207558
2018 0.197062
2016 0.196729
2014 0.195803
2012 0.193811
2010 0.208076
2008 0.20807
2006 0.194079
2004 0.192315
2002 0.188952
2000 0.184701
1998 0.171828
1996 0.17136
1994 0.162989
1992 0.168589
1990 0.171999
1988 0.166471
1986 0.158917
1984 0.16041
1982 0.155934
1980 0.162233
1978 0.153754
1976 0.151078
1974 0.154528
1972 0.154235
1970 0.155391
1968 0.149301
1966 0.148247
1964 0.153536
1962 0.144838
1960 0.155489
1958 0.154319
1956 0.153507
1954 0.152954
1952 0.164347
1950 0.173296
1948 0.167418
1946 0.169432
1944 0.170815
1942 0.158896
1940 0.161411
1938 0.162314
1936 0.173985
1934 0.175849
1932 0.19082
1930 0.18269
1928 0.183006
1926 0.180566
1924 0.173003
1922 0.176384
1920 0.175883
1918 0.190175
1916 0.18415
1914 0.186558
1912 0.188079
1910 0.188382
1908 0.168783
1906 0.164821
1904 0.167886
1902 0.15982
1900 0.149686
1898 0.146243
1896 0.154608
1894 0.16082
1892 0.171354
1890 0.167882
1888 0.168508
1886 0.158964
1884 0.1628
1882 0.170857
1880 0.166621
1878 0.176616
1876 0.186276
1874 0.185315
1872 0.183321
1870 0.191046
1868 0.186767
1866 0.181219
1864 0.191656
1862 0.182122
1860 0.179025
1858 0.174125
1856 0.174164
1854 0.164659
1852 0.163228
1850 0.16847
1848 0.170852
1846 0.154303
1844 0.164044
1842 0.181669
1840 0.185485
1838 0.191916
1836 0.197836
1834 0.192933
1832 0.195587
1830 0.215963
1828 0.202341
1826 0.203592
1824 0.193023
1822 0.205363
1820 0.198095
1818 0.178049
1816 0.17992
1814 0.169642
1812 0.16194
1810 0.161183
1808 0.157339
1806 0.148846
1804 0.150782
1802 0.156484
1800 0.15268
1798 0.151994
1796 0.145031
1794 0.139819
1792 0.142132
1790 0.155413
1788 0.157438
1786 0.15424
1784 0.156716
1782 0.155635
1780 0.151102
1778 0.149203
1776 0.149442
1774 0.15451
1772 0.156897
1770 0.168749
1768 0.176683
1766 0.17851
1764 0.167876
1762 0.171961
1760 0.168373
1758 0.17261
1756 0.168232
1754 0.166526
1752 0.166154
1750 0.174537
1748 0.190743
1746 0.189236
1744 0.170919
1742 0.179357
1740 0.180246
1738 0.179465
1736 0.175674
1734 0.169841
1732 0.167459
1730 0.173513
1728 0.190332
1726 0.191977
1724 0.171444
1722 0.17198
1720 0.174462
1718 0.17692
1716 0.174615
1714 0.176048
1712 0.182746
1710 0.18968
1708 0.189202
1706 0.171949
1704 0.167822
1702 0.17005
1700 0.165227
1698 0.166046
1696 0.164445
1694 0.167429
1692 0.169381
1690 0.165971
1688 0.16215
1686 0.171009
1684 0.176629
1682 0.176171
1680 0.195367
1678 0.191284
1676 0.189507
1674 0.196183
1672 0.211644
1670 0.208844
1668 0.202031
1666 0.196354
1664 0.194631
1662 0.183508
1660 0.188492
1658 0.19052
1656 0.175324
1654 0.181072
1652 0.184963
1650 0.182947
1648 0.173546
1646 0.15953
1644 0.16483
1642 0.164072
1640 0.171278
1638 0.169469
1636 0.167817
1634 0.167115
1632 0.168867
1630 0.165586
1628 0.165706
1626 0.16954
1624 0.165352
1622 0.166601
1620 0.167482
1618 0.181321
1616 0.168166
1614 0.173202
1612 0.180144
1610 0.173441
1608 0.170034
1606 0.1686
1604 0.17264
1602 0.174177
1600 0.177453
1598 0.182377
1596 0.188452
1594 0.186311
1592 0.19425
1590 0.189773
1588 0.187529
1586 0.187641
1584 0.192891
1582 0.196736
1580 0.184668
1578 0.200997
1576 0.199152
1574 0.194508
1572 0.188464
1570 0.189368
1568 0.179778
1566 0.168471
1564 0.185162
1562 0.187576
1560 0.187153
1558 0.186233
1556 0.185313
1554 0.176233
1552 0.169965
1550 0.168973
1548 0.172783
1546 0.184629
1544 0.185256
1542 0.188739
1540 0.195827
1538 0.190014
1536 0.202277
1534 0.195125
1532 0.196456
1530 0.214648
1528 0.209487
1526 0.206935
1524 0.208824
1522 0.205232
1520 0.194232
1518 0.19076
1516 0.191669
1514 0.17532
1512 0.165202
1510 0.162472
1508 0.16048
1506 0.147755
1504 0.156254
1502 0.153788
1500 0.156335
1498 0.155763
1496 0.149681
1494 0.15658
1492 0.153783
1490 0.155344
1488 0.16005
1486 0.156682
1484 0.154362
1482 0.155582
1480 0.154873
1478 0.145714
1476 0.141306
1474 0.142956
1472 0.144213
1470 0.15115
1468 0.150629
1466 0.147705
1464 0.148326
1462 0.156277
1460 0.148627
1458 0.149004
1456 0.147644
1454 0.147001
1452 0.151013
1450 0.163814
1448 0.171564
1446 0.182623
1444 0.174683
1442 0.172747
1440 0.167087
1438 0.169809
1436 0.166042
1434 0.166313
1432 0.164512
1430 0.171839
1428 0.177395
1426 0.177118
1424 0.163344
1422 0.159042
1420 0.154583
1418 0.153765
1416 0.157577
1414 0.163675
1412 0.171789
1410 0.178575
1408 0.181632
1406 0.182215
1404 0.185448
1402 0.18401
1400 0.181955
1398 0.183534
1396 0.186039
1394 0.195477
1392 0.184903
1390 0.178868
1388 0.173437
1386 0.172763
1384 0.18931
1382 0.18724
1380 0.200692
1378 0.186531
1376 0.188064
1374 0.215073
1372 0.217216
1370 0.214486
1368 0.215845
1366 0.209018
1364 0.199997
1362 0.198186
1360 0.198428
1358 0.200882
1356 0.188036
1354 0.192091
1352 0.200458
1350 0.205767
1348 0.196714
1346 0.200814
1344 0.201074
1342 0.199346
1340 0.213145
1338 0.200534
1336 0.19571
1334 0.183884
1332 0.169797
1330 0.164849
1328 0.155799
1326 0.152339
1324 0.149064
1322 0.153611
1320 0.152323
1318 0.170551
1316 0.158417
1314 0.16601
1312 0.168709
1310 0.166394
1308 0.166259
1306 0.164265
1304 0.169515
1302 0.164992
1300 0.171723
1298 0.180283
1296 0.185989
1294 0.179211
1292 0.179692
1290 0.172846
1288 0.176886
1286 0.161408
1284 0.170999
1282 0.175149
1280 0.172851
1278 0.175437
1276 0.184007
1274 0.1707
1272 0.1703
1270 0.178637
1268 0.188511
1266 0.189773
1264 0.193846
1262 0.194645
1260 0.200829
1258 0.203176
1256 0.214922
1254 0.215289
1252 0.218387
1250 0.225589
1248 0.234422
1246 0.244849
1244 0.245001
1242 0.239779
1240 0.242151
1238 0.247556
1236 0.235705
1234 0.245062
1232 0.239567
1230 0.235851
1228 0.218077
1226 0.225
1224 0.216031
1222 0.222713
1220 0.210397
1218 0.198003
1216 0.202892
1214 0.186713
1212 0.189197
1210 0.183963
1208 0.17407
1206 0.172269
1204 0.173084
1202 0.192888
1200 0.196981
1198 0.182385
1196 0.175935
1194 0.185752
1192 0.189247
1190 0.196434
1188 0.202156
1186 0.188727
1184 0.18352
1182 0.183123
1180 0.185095
1178 0.184102
1176 0.176747
1174 0.185448
1172 0.19796
1170 0.198561
1168 0.164552
1166 0.165771
1164 0.168932
1162 0.16829
1160 0.164577
1158 0.164742
1156 0.16719
1154 0.171716
1152 0.189813
1150 0.190549
1148 0.180985
1146 0.17835
1144 0.18332
1142 0.194123
1140 0.18494
1138 0.186899
1136 0.182779
1134 0.174439
1132 0.174199
1130 0.182109
1128 0.217581
1126 0.207344
1124 0.208721
1122 0.208491
1120 0.20692
1118 0.202076
1116 0.196862
1114 0.20274
1112 0.224031
1110 0.227596
1108 0.227278
1106 0.241943
1104 0.239151
1102 0.202813
1100 0.202004
1098 0.197816
1096 0.205145
1094 0.208905
1092 0.214282
1090 0.221237
1088 0.218876
1086 0.218505
1084 0.236122
1082 0.227803
1080 0.233976
1078 0.226535
1076 0.218281
1074 0.239257
1072 0.247679
1070 0.243806
1068 0.235801
1066 0.242847
1064 0.234062
1062 0.227966
1060 0.237277
1058 0.256785
1056 0.250672
1054 0.262709
1052 0.263407
1050 0.256634
1048 0.236379
1046 0.231414
1044 0.231348
1042 0.221129
1040 0.23121
1038 0.22851
1036 0.227681
1034 0.221048
1032 0.181716
1030 0.184625
1028 0.181114
1026 0.181004
1024 0.165754
1022 0.171976
1020 0.169283
1018 0.175868
1016 0.158901
1014 0.161554
1012 0.164484
1010 0.160541
1008 0.157618
1006 0.149845
1004 0.153669
1002 0.148831
1000 0.153441
998 0.167086
996 0.17241
994 0.162976
992 0.173038
990 0.174654
988 0.167981
986 0.163094
984 0.172117
982 0.185501
980 0.180615
978 0.180531
976 0.191239
974 0.185691
972 0.180179
970 0.181788
968 0.169428
966 0.170362
964 0.177528
962 0.190523
960 0.189249
958 0.185249
956 0.184514
954 0.188218
952 0.178519
950 0.19343
948 0.196526
946 0.217853
944 0.260209
942 0.267567
940 0.262327
938 0.258312
936 0.269396
934 0.279036
932 0.274711
930 0.272546
928 0.26818
926 0.253004
924 0.270354
922 0.251711
920 0.24541
918 0.247337
916 0.241971
914 0.236176
912 0.238992
910 0.22168
908 0.224494
906 0.218142
904 0.228605
902 0.230819
900 0.225919
898 0.220191
896 0.217359
894 0.215278
892 0.22534
890 0.249009
888 0.251578
886 0.248831
884 0.243117
882 0.237346
880 0.236125
878 0.238118
876 0.226351
874 0.225538
872 0.228184
870 0.24006
868 0.209268
866 0.204273
864 0.212407
862 0.225859
860 0.218758
858 0.228422
856 0.23469
854 0.233682
852 0.229385
850 0.231269
848 0.23902
846 0.241121
844 0.223089
842 0.217705
840 0.211171
838 0.21319
836 0.200405
834 0.193698
832 0.204066
830 0.22405
828 0.215202
826 0.233121
824 0.231323
822 0.218207
820 0.207671
818 0.200738
816 0.202274
814 0.198532
812 0.206437
810 0.21838
808 0.225986
806 0.199023
804 0.196191
802 0.219421
800 0.211517
798 0.210799
796 0.21906
794 0.214615
792 0.21198
790 0.226055
788 0.221421
786 0.210812
784 0.218311
782 0.246978
780 0.246069
778 0.237702
776 0.22015
774 0.22885
772 0.230967
770 0.226601
768 0.245668
766 0.251611
764 0.247578
762 0.248006
760 0.267963
758 0.285215
756 0.247078
754 0.25575
752 0.261454
750 0.261345
748 0.253816
746 0.254812
744 0.250256
742 0.235089
740 0.233539
738 0.232179
736 0.229369
734 0.215709
732 0.212927
730 0.207229
728 0.195512
726 0.18409
724 0.172958
722 0.209156
720 0.196992
718 0.203715
716 0.197087
714 0.20187
712 0.19599
710 0.199096
708 0.204214
706 0.197536
704 0.199835
702 0.201487
700 0.20675
698 0.216783
696 0.219347
694 0.199748
692 0.230374
690 0.232089
688 0.233884
686 0.221214
684 0.220161
682 0.226652
680 0.220125
678 0.236716
676 0.261632
674 0.274913
672 0.284264
670 0.291463
668 0.256745
666 0.250147
664 0.269991
662 0.283857
660 0.276819
658 0.280912
656 0.287538
654 0.287812
652 0.281594
650 0.287402
648 0.280859
646 0.28223
644 0.305188
642 0.331858
640 0.323327
638 0.314889
636 0.324427
634 0.333923
632 0.342329
630 0.340475
628 0.334244
626 0.319077
624 0.312551
622 0.315852
620 0.288098
618 0.284047
616 0.278261
614 0.253333
612 0.254399
610 0.229859
608 0.248956
606 0.261836
604 0.263362
602 0.287778
600 0.289877
598 0.280971
596 0.266633
594 0.277568
592 0.272787
590 0.278838
588 0.302617
586 0.293089
584 0.273306
582 0.265413
580 0.255718
578 0.236412
576 0.232636
574 0.238902
572 0.241229
570 0.245449
568 0.237784
566 0.236552
564 0.224716
562 0.235292
560 0.237386
558 0.235024
556 0.226984
554 0.229106
552 0.239263
550 0.235047
548 0.244385
546 0.238471
544 0.232553
542 0.225123
540 0.213506
538 0.21898
536 0.212619
534 0.214217
532 0.231525
530 0.232553
528 0.229512
526 0.245406
524 0.24394
522 0.229494
520 0.229871
518 0.235652
516 0.239431
514 0.24576
512 0.264346
510 0.27657
508 0.283218
506 0.265928
504 0.26235
502 0.28109
500 0.276214
498 0.278292
496 0.29031
494 0.273041
492 0.27702
490 0.293132
488 0.271646
486 0.258277
484 0.260604
482 0.263524
480 0.291042
478 0.27866
476 0.253247
474 0.240188
472 0.237027
470 0.241037
468 0.253699
466 0.256878
464 0.250327
462 0.252538
460 0.262999
458 0.255331
456 0.241735
454 0.248339
452 0.248093
450 0.243648
448 0.249401
446 0.256303
444 0.243929
442 0.237065
440 0.249399
438 0.246733
436 0.237801
434 0.234665
432 0.217306
430 0.22738
428 0.223577
426 0.23799
424 0.23106
422 0.239785
420 0.231875
418 0.237368
416 0.234073
414 0.23061
412 0.235095
410 0.232356
408 0.227035
406 0.199447
404 0.202705
402 0.20927
400 0.214663
398 0.215729
396 0.206671
394 0.191049
392 0.218134
390 0.212292
388 0.214906
386 0.205723
384 0.217058
382 0.227642
380 0.216016
378 0.225946
376 0.228042
374 0.228297
372 0.255089
370 0.276067
368 0.254321
366 0.252665
364 0.276235
362 0.318468
360 0.323292
358 0.322426
356 0.315648
354 0.320707
352 0.315829
350 0.313319
348 0.305033
346 0.312194
344 0.310868
342 0.327488
340 0.329831
338 0.310858
336 0.280713
334 0.306894
332 0.304313
330 0.30218
328 0.297968
326 0.300793
324 0.288152
322 0.308749
320 0.275003
318 0.261447
316 0.242157
314 0.243655
312 0.24397
310 0.226383
308 0.247174
306 0.247748
304 0.24791
302 0.252957
300 0.255836
298 0.24351
296 0.235738
294 0.236271
292 0.271414
290 0.28793
288 0.302834
286 0.312504
284 0.288536
282 0.295539
280 0.291292
278 0.30008
276 0.301097
274 0.308773
272 0.311151
270 0.330623
268 0.290909
266 0.293087
264 0.288715
262 0.295397
260 0.290763
258 0.2805
256 0.279103
254 0.278893
252 0.28623
250 0.273637
248 0.295624
246 0.285206
244 0.273294
242 0.265643
240 0.261751
238 0.26581
236 0.249243
234 0.261576
232 0.264555
230 0.255192
228 0.260906
226 0.279422
224 0.27926
222 0.265018
220 0.262331
218 0.31856
216 0.336815
214 0.354819
212 0.380439
210 0.401601
208 0.391269
206 0.381259
204 0.370778
202 0.385241
200 0.413543
198 0.44354
196 0.457602
194 0.407101
192 0.412372
190 0.414438
188 0.42044
186 0.388167
184 0.438648
182 0.454002
180 0.534552
178 0.518767
176 0.528181
174 0.530013
172 0.539075
170 0.539908
168 0.552974
166 0.544388
164 0.559139
162 0.592373
160 0.617904
158 0.640787
156 0.614473
154 0.632003
152 0.652236
150 0.628054
148 0.612286
146 0.62502
144 0.626756
142 0.612576
140 0.606052
138 0.608465
136 0.522123
134 0.521559
132 0.44841
130 0.469959
128 0.454368
126 0.413655
124 0.401475
122 0.407664
120 0.346115
118 0.386039
116 0.385117
114 0.371289
112 0.36817
110 0.365464
108 0.366094
106 0.33324
104 0.341508
102 0.340426
100 0.340239
98 0.342996
96 0.337965
94 0.31675
92 0.32773
90 0.327595
88 0.337264
86 0.364879
84 0.362221
82 0.381347
80 0.355113
78 0.380481
76 0.387736
74 0.39968
72 0.421784
70 0.48809
68 0.513854
66 0.55115
64 0.569415
62 0.544763
60 0.564001
58 0.579132
56 0.562911
54 0.585958
52 0.588822
50 0.637816
48 0.621601
46 0.691947
44 0.663602
42 0.68139
40 0.663385
38 0.706332
36 0.728565
34 0.812556
32 0.82803
30 0.95631
28 0.920939
26 0.915376
24 0.964456
22 0.872343
20 0.793545
18 0.790354
16 0.817603
14 0.837547
12 0.742704
10 0.688352
8 0.575929
6 0.533717
4 0.515686
2 0.492663
};
\addplot[fklblue, line width=0.7pt, forget plot]
  table {%
2 1.85666
4 1.99883
6 2.49996
8 2.65756
10 2.93921
12 3.16519
14 3.57984
16 3.491
18 3.65573
20 3.78888
22 4.09267
24 4.08505
26 3.99487
28 3.95789
30 4.11565
32 3.6849
34 3.75871
36 3.45592
38 3.34473
40 3.17528
42 3.05896
44 2.84169
46 2.60101
48 2.47515
50 2.32173
52 2.15276
54 2.09114
56 1.94792
58 1.87714
60 1.86806
62 1.82497
64 1.58805
66 1.53615
68 1.5004
70 1.55218
72 1.38405
74 1.31234
76 1.33734
78 1.32748
80 1.39439
82 1.48241
84 1.48406
86 1.56461
88 1.81329
90 1.91828
92 1.97696
94 1.99195
96 2.03776
98 2.21989
100 2.19568
102 2.22862
104 2.23099
106 2.22872
108 2.29675
110 2.27407
112 2.21924
114 2.13854
116 2.15942
118 2.26294
120 2.18617
122 2.30408
124 2.16663
126 2.21472
128 2.29281
130 2.30472
132 2.1255
134 2.26611
136 2.18386
138 2.36729
140 2.35604
142 2.25755
144 2.44239
146 2.33676
148 2.46145
150 2.59542
152 2.54788
154 2.52618
156 2.52624
158 2.69077
160 2.65961
162 2.59405
164 2.60545
166 2.57872
168 2.40181
170 2.64214
172 2.5006
174 2.53021
176 2.37164
178 2.43943
180 2.54111
182 2.18935
184 2.13572
186 1.99592
188 2.09828
190 1.95426
192 1.92794
194 1.58942
196 1.77106
198 1.70259
200 1.63158
202 1.55997
204 1.39468
206 1.42978
208 1.54852
210 1.53993
212 1.46145
214 1.33169
216 1.32648
218 1.256
220 1.14061
222 1.13262
224 1.20089
226 1.22964
228 1.18514
230 1.15366
232 1.15639
234 1.0427
236 1.05308
238 1.10675
240 1.1719
242 1.17495
244 1.18806
246 1.1836
248 1.23562
250 1.18409
252 1.23262
254 1.18995
256 1.18702
258 1.21715
260 1.24254
262 1.26533
264 1.14308
266 1.19968
268 1.16675
270 1.36235
272 1.29106
274 1.30647
276 1.20355
278 1.23779
280 1.32899
282 1.3303
284 1.30848
286 1.5142
288 1.55059
290 1.50152
292 1.49006
294 1.34426
296 1.35969
298 1.4084
300 1.51122
302 1.49062
304 1.38582
306 1.36463
308 1.37612
310 1.22342
312 1.28738
314 1.23435
316 1.24265
318 1.26341
320 1.2541
322 1.41091
324 1.38623
326 1.41718
328 1.45561
330 1.467
332 1.43767
334 1.41975
336 1.30901
338 1.39826
340 1.47499
342 1.52231
344 1.44241
346 1.43116
348 1.54844
350 1.60637
352 1.53064
354 1.68253
356 1.68658
358 1.72401
360 1.72926
362 1.67679
364 1.5695
366 1.51134
368 1.48385
370 1.55085
372 1.21604
374 1.1933
376 1.16401
378 1.18995
380 1.03652
382 1.10271
384 1.02906
386 1.02591
388 1.03309
390 1.02372
392 1.02464
394 0.891937
396 0.944091
398 0.937748
400 0.930501
402 0.880398
404 0.910592
406 0.885494
408 0.915421
410 0.91825
412 0.905867
414 0.907409
416 0.937575
418 0.946857
420 0.923977
422 0.964983
424 0.948106
426 0.956758
428 0.942615
430 0.951951
432 0.91036
434 0.995394
436 1.01227
438 1.02475
440 1.02879
442 0.992771
444 1.03022
446 1.02002
448 0.996979
450 1.02875
452 1.0627
454 1.04896
456 1.04739
458 1.10159
460 1.13063
462 1.09885
464 1.10825
466 1.16635
468 1.16917
470 1.23459
472 1.23362
474 1.2104
476 1.16383
478 1.23895
480 1.24992
482 1.1239
484 1.15135
486 1.05176
488 1.13378
490 1.14305
492 1.08889
494 1.03455
496 1.03804
498 1.00556
500 1.10971
502 1.13407
504 1.0506
506 1.08188
508 1.09135
510 1.07506
512 1.04025
514 0.943431
516 0.949704
518 0.947994
520 0.945616
522 0.97756
524 0.928487
526 1.01239
528 0.979508
530 0.976836
532 0.952464
534 0.920835
536 0.932459
538 0.947673
540 0.95947
542 0.938299
544 0.917939
546 0.907503
548 0.947381
550 0.88516
552 0.859072
554 0.822882
556 0.823274
558 0.83806
560 0.818401
562 0.849577
564 0.78989
566 0.808625
568 0.817173
570 0.88695
572 0.855056
574 0.828711
576 0.813812
578 0.825311
580 0.875679
582 0.893832
584 0.903796
586 0.990738
588 1.0244
590 1.01778
592 1.00184
594 0.975644
596 0.957241
598 0.991284
600 1.00493
602 0.98749
604 0.936341
606 0.963771
608 0.978286
610 0.89992
612 0.912641
614 0.906613
616 0.923174
618 0.900779
620 0.923479
622 0.981521
624 0.943892
626 1.00406
628 0.993033
630 1.0183
632 0.993307
634 0.983803
636 0.942812
638 0.963236
640 0.983873
642 1.04079
644 1.03983
646 0.984385
648 1.07502
650 1.05683
652 1.02787
654 1.0534
656 1.04391
658 1.06205
660 1.08352
662 1.09847
664 1.0579
666 0.969873
668 0.96675
670 1.0428
672 0.932942
674 0.919775
676 0.906845
678 0.850967
680 0.835802
682 0.854584
684 0.796323
686 0.744576
688 0.761431
690 0.776049
692 0.771351
694 0.662154
696 0.709386
698 0.692419
700 0.692918
702 0.683833
704 0.713872
706 0.697222
708 0.712009
710 0.709041
712 0.704697
714 0.702423
716 0.698701
718 0.762351
720 0.737202
722 0.741295
724 0.732585
726 0.78589
728 0.813883
730 0.840444
732 0.8236
734 0.907952
736 0.949573
738 0.960678
740 0.974616
742 0.943356
744 0.944531
746 0.93914
748 0.973542
750 0.997032
752 1.00841
754 0.984298
756 0.954888
758 0.946092
760 0.923324
762 0.888913
764 0.919727
766 0.949846
768 0.987993
770 0.999861
772 1.00158
774 0.935631
776 0.889033
778 0.921213
780 0.947498
782 0.91193
784 0.945968
786 0.873213
788 0.871932
790 0.853538
792 0.821565
794 0.824045
796 0.819874
798 0.829378
800 0.88705
802 0.926165
804 0.904022
806 0.912882
808 0.986212
810 0.962447
812 0.943376
814 0.957567
816 0.993698
818 1.01537
820 1.01508
822 1.04703
824 1.07681
826 1.14628
828 1.07961
830 1.02163
832 1.00431
834 0.933701
836 0.920421
838 0.899138
840 0.850006
842 0.843872
844 0.839671
846 0.830423
848 0.793101
850 0.749586
852 0.668442
854 0.663179
856 0.668557
858 0.670325
860 0.672023
862 0.695333
864 0.666725
866 0.681973
868 0.750835
870 0.747364
872 0.743154
874 0.755507
876 0.74299
878 0.758898
880 0.785239
882 0.787463
884 0.811179
886 0.867185
888 0.875304
890 0.883794
892 0.844655
894 0.79058
896 0.797481
898 0.81677
900 0.827634
902 0.843209
904 0.798143
906 0.794077
908 0.79337
910 0.739269
912 0.779332
914 0.784561
916 0.80223
918 0.802146
920 0.875779
922 0.95483
924 0.942489
926 0.987097
928 0.98533
930 1.00471
932 1.01106
934 1.02879
936 1.0485
938 1.03847
940 1.03081
942 1.07716
944 1.13963
946 1.03674
948 1.03328
950 1.08568
952 1.06839
954 1.09668
956 1.11261
958 1.08454
960 1.07527
962 1.05966
964 1.02462
966 0.943399
968 0.837896
970 0.913878
972 0.871581
974 0.804541
976 0.818139
978 0.709734
980 0.713406
982 0.719537
984 0.691059
986 0.644529
988 0.67808
990 0.662329
992 0.672805
994 0.58038
996 0.613739
998 0.632516
1000 0.621954
1002 0.610854
1004 0.624933
1006 0.585944
1008 0.608124
1010 0.611786
1012 0.626641
1014 0.607786
1016 0.612007
1018 0.656464
1020 0.620525
1022 0.642676
1024 0.617985
1026 0.660513
1028 0.677632
1030 0.699562
1032 0.70039
1034 0.752487
1036 0.76898
1038 0.800361
1040 0.810096
1042 0.778522
1044 0.888086
1046 0.903786
1048 1.00713
1050 1.03678
1052 1.02864
1054 1.0122
1056 0.995485
1058 1.00474
1060 1.03852
1062 0.994512
1064 1.02266
1066 1.06411
1068 1.00587
1070 0.99967
1072 1.02724
1074 0.917369
1076 0.928104
1078 0.960149
1080 1.00675
1082 0.961604
1084 0.998514
1086 0.92174
1088 0.930767
1090 0.924434
1092 0.907057
1094 0.886273
1096 0.896646
1098 0.875348
1100 0.879766
1102 0.854837
1104 0.886906
1106 0.86425
1108 0.901378
1110 0.885067
1112 0.884246
1114 0.826402
1116 0.830306
1118 0.837193
1120 0.822863
1122 0.868192
1124 0.920797
1126 0.986318
1128 0.973715
1130 0.903561
1132 0.906448
1134 0.861435
1136 0.867171
1138 0.876152
1140 0.87408
1142 0.861861
1144 0.857719
1146 0.885894
1148 0.853965
1150 0.816744
1152 0.742429
1154 0.740835
1156 0.773013
1158 0.775127
1160 0.756488
1162 0.786935
1164 0.765804
1166 0.771082
1168 0.767337
1170 0.749313
1172 0.726457
1174 0.711012
1176 0.691418
1178 0.694809
1180 0.68733
1182 0.680328
1184 0.685698
1186 0.713441
1188 0.711772
1190 0.697413
1192 0.693557
1194 0.655198
1196 0.648337
1198 0.66443
1200 0.663777
1202 0.695964
1204 0.664882
1206 0.694336
1208 0.687395
1210 0.692588
1212 0.691371
1214 0.698141
1216 0.740661
1218 0.766543
1220 0.785865
1222 0.817944
1224 0.79521
1226 0.813152
1228 0.79605
1230 0.804048
1232 0.7911
1234 0.776303
1236 0.823471
1238 0.820813
1240 0.798248
1242 0.802812
1244 0.774536
1246 0.750085
1248 0.792307
1250 0.782936
1252 0.775748
1254 0.814858
1256 0.838413
1258 0.812683
1260 0.85626
1262 0.809931
1264 0.810066
1266 0.784864
1268 0.771158
1270 0.838642
1272 0.792392
1274 0.804699
1276 0.833903
1278 0.807591
1280 0.773974
1282 0.82079
1284 0.774305
1286 0.737278
1288 0.739378
1290 0.750861
1292 0.755257
1294 0.702097
1296 0.697564
1298 0.684957
1300 0.66208
1302 0.645407
1304 0.639392
1306 0.610477
1308 0.592539
1310 0.591954
1312 0.600925
1314 0.585289
1316 0.579883
1318 0.616733
1320 0.579609
1322 0.594764
1324 0.567481
1326 0.610067
1328 0.621416
1330 0.664038
1332 0.669439
1334 0.732106
1336 0.733576
1338 0.775138
1340 0.790205
1342 0.784223
1344 0.82789
1346 0.83837
1348 0.875835
1350 0.902079
1352 0.908293
1354 0.865484
1356 0.84718
1358 0.856073
1360 0.842767
1362 0.791597
1364 0.843712
1366 0.834729
1368 0.80257
1370 0.955326
1372 0.972304
1374 0.92781
1376 0.875316
1378 0.905372
1380 0.920295
1382 0.908541
1384 0.935652
1386 0.884575
1388 0.869958
1390 0.900027
1392 0.923917
1394 0.76427
1396 0.76632
1398 0.749442
1400 0.75715
1402 0.761596
1404 0.768268
1406 0.773611
1408 0.801073
1410 0.76135
1412 0.75722
1414 0.699768
1416 0.692624
1418 0.703032
1420 0.703321
1422 0.710597
1424 0.752461
1426 0.848275
1428 0.832416
1430 0.787781
1432 0.767511
1434 0.737329
1436 0.753948
1438 0.756355
1440 0.749838
1442 0.720158
1444 0.736406
1446 0.776546
1448 0.750324
1450 0.723174
1452 0.675588
1454 0.657043
1456 0.675256
1458 0.680389
1460 0.658982
1462 0.701584
1464 0.700438
1466 0.722833
1468 0.731933
1470 0.742316
1472 0.700696
1474 0.702319
1476 0.689978
1478 0.682491
1480 0.685689
1482 0.695435
1484 0.682107
1486 0.700603
1488 0.688693
1490 0.655033
1492 0.636858
1494 0.616606
1496 0.606044
1498 0.627803
1500 0.59176
1502 0.600986
1504 0.573705
1506 0.5595
1508 0.57452
1510 0.593619
1512 0.576711
1514 0.556824
1516 0.620493
1518 0.618422
1520 0.62559
1522 0.644965
1524 0.658976
1526 0.658494
1528 0.662444
1530 0.685285
1532 0.656647
1534 0.638293
1536 0.657933
1538 0.662469
1540 0.621389
1542 0.629119
1544 0.608458
1546 0.591755
1548 0.591008
1550 0.615108
1552 0.62229
1554 0.622654
1556 0.667736
1558 0.672712
1560 0.707375
1562 0.711323
1564 0.719307
1566 0.695632
1568 0.708416
1570 0.782321
1572 0.769547
1574 0.737922
1576 0.765106
1578 0.764553
1580 0.746263
1582 0.769396
1584 0.75545
1586 0.717911
1588 0.748265
1590 0.737092
1592 0.75464
1594 0.74371
1596 0.712134
1598 0.720072
1600 0.689066
1602 0.674376
1604 0.661531
1606 0.614403
1608 0.633153
1610 0.633776
1612 0.627261
1614 0.600273
1616 0.567212
1618 0.579664
1620 0.519564
1622 0.52218
1624 0.504545
1626 0.529818
1628 0.543917
1630 0.568387
1632 0.574553
1634 0.580597
1636 0.625687
1638 0.644803
1640 0.649315
1642 0.655017
1644 0.711596
1646 0.71546
1648 0.784317
1650 0.796657
1652 0.792141
1654 0.751414
1656 0.741094
1658 0.767969
1660 0.757238
1662 0.703815
1664 0.745774
1666 0.755571
1668 0.717568
1670 0.786088
1672 0.82043
1674 0.743598
1676 0.719339
1678 0.735686
1680 0.772136
1682 0.734015
1684 0.729718
1686 0.699289
1688 0.7139
1690 0.717051
1692 0.711225
1694 0.622926
1696 0.608593
1698 0.62038
1700 0.634354
1702 0.693863
1704 0.713021
1706 0.72594
1708 0.783408
1710 0.809404
1712 0.788383
1714 0.770095
1716 0.770681
1718 0.779071
1720 0.810915
1722 0.80196
1724 0.826946
1726 0.906703
1728 0.907299
1730 0.849198
1732 0.825332
1734 0.765571
1736 0.755969
1738 0.757037
1740 0.744091
1742 0.753143
1744 0.731705
1746 0.720541
1748 0.711425
1750 0.684252
1752 0.618188
1754 0.588003
1756 0.652567
1758 0.642701
1760 0.650315
1762 0.673501
1764 0.668598
1766 0.674743
1768 0.672146
1770 0.671114
1772 0.665463
1774 0.661153
1776 0.634386
1778 0.641634
1780 0.574323
1782 0.575196
1784 0.57777
1786 0.572237
1788 0.558508
1790 0.546611
1792 0.529658
1794 0.524812
1796 0.571894
1798 0.585083
1800 0.572888
1802 0.587568
1804 0.56279
1806 0.541452
1808 0.5479
1810 0.561251
1812 0.571463
1814 0.563669
1816 0.57991
1818 0.628789
1820 0.589891
1822 0.603423
1824 0.597824
1826 0.609893
1828 0.606308
1830 0.62516
1832 0.619896
1834 0.587308
1836 0.585829
1838 0.580448
1840 0.57072
1842 0.549407
1844 0.508352
1846 0.479859
1848 0.506433
1850 0.486936
1852 0.462301
1854 0.461952
1856 0.488576
1858 0.498574
1860 0.569077
1862 0.561935
1864 0.566986
1866 0.582588
1868 0.591634
1870 0.649901
1872 0.63939
1874 0.661908
1876 0.693127
1878 0.690257
1880 0.71185
1882 0.711951
1884 0.654207
1886 0.643975
1888 0.650824
1890 0.637276
1892 0.623503
1894 0.582089
1896 0.563089
1898 0.553124
1900 0.554067
1902 0.539899
1904 0.53364
1906 0.518126
1908 0.518395
1910 0.546738
1912 0.554793
1914 0.527559
1916 0.531487
1918 0.574062
1920 0.551446
1922 0.551027
1924 0.522739
1926 0.541654
1928 0.547121
1930 0.55044
1932 0.548388
1934 0.563491
1936 0.550596
1938 0.555642
1940 0.576081
1942 0.557943
1944 0.667506
1946 0.675953
1948 0.737444
1950 0.742091
1952 0.747079
1954 0.727099
1956 0.730095
1958 0.748092
1960 0.723401
1962 0.719575
1964 0.738772
1966 0.751023
1968 0.656751
1970 0.713654
1972 0.729783
1974 0.659965
1976 0.639364
1978 0.630955
1980 0.648273
1982 0.620986
1984 0.641582
1986 0.624101
1988 0.65055
1990 0.628723
1992 0.632537
1994 0.581798
1996 0.569124
1998 0.587121
2000 0.586443
2002 0.61159
2004 0.645553
2006 0.653388
2008 0.655246
2010 0.650541
2012 0.642606
2014 0.613053
2016 0.630791
2018 0.642482
2020 0.65519
2022 0.654536
2024 0.666104
2026 0.756101
2028 0.75163
2030 0.743141
2032 0.734943
2034 0.69695
2036 0.730471
2038 0.752463
2040 0.751439
2042 0.74084
2044 0.732605
2046 0.82156
2048 0.833209
2050 0.763894
2052 0.715756
2054 0.662085
2056 0.681445
2058 0.706776
2060 0.712846
2062 0.727194
2064 0.697795
2066 0.734188
2068 0.729636
2070 0.699285
2072 0.620086
2074 0.610268
2076 0.59164
2078 0.611264
2080 0.620614
2082 0.615395
2084 0.585499
2086 0.624067
2088 0.629088
2090 0.597189
2092 0.572002
2094 0.556968
2096 0.551891
2098 0.566668
2100 0.573163
2102 0.559762
2104 0.546842
2106 0.514401
2108 0.537168
2110 0.511951
2112 0.498373
2114 0.500996
2116 0.526935
2118 0.532432
2120 0.568894
2122 0.600778
2124 0.622653
2126 0.634751
2128 0.644102
2130 0.670884
2132 0.676698
2134 0.652035
2136 0.665028
2138 0.662142
2140 0.659306
2142 0.647355
2144 0.646987
2146 0.59898
2148 0.57614
2150 0.589078
2152 0.563761
2154 0.585352
2156 0.570258
2158 0.580158
2160 0.592728
2162 0.594365
2164 0.609913
2166 0.63331
2168 0.630149
2170 0.652769
2172 0.634984
2174 0.644296
2176 0.67953
2178 0.739335
2180 0.739632
2182 0.758424
2184 0.764401
2186 0.744873
2188 0.744652
2190 0.75818
2192 0.729712
2194 0.717006
2196 0.705993
2198 0.672825
2200 0.678502
2202 0.646287
2204 0.58802
2206 0.562803
2208 0.54122
2210 0.529804
2212 0.533323
2214 0.506941
2216 0.485523
2218 0.500113
2220 0.472372
2222 0.481947
2224 0.458182
2226 0.502042
2228 0.550712
2230 0.563906
2232 0.575539
2234 0.620973
2236 0.63918
2238 0.642079
2240 0.665052
2242 0.654995
2244 0.693838
2246 0.694252
2248 0.699336
2250 0.649195
2252 0.651816
2254 0.599364
2256 0.585553
2258 0.596354
2260 0.568395
2262 0.561414
2264 0.620696
2266 0.619858
2268 0.614755
2270 0.765648
2272 0.766783
2274 0.769012
2276 0.773578
2278 0.816929
2280 0.854496
2282 0.810781
2284 0.836
2286 0.824435
2288 0.803594
2290 0.77276
2292 0.802352
2294 0.655804
2296 0.659133
2298 0.669828
2300 0.69453
2302 0.702073
2304 0.671353
2306 0.674426
2308 0.713703
2310 0.674067
2312 0.674951
2314 0.676546
2316 0.655233
2318 0.65906
2320 0.676871
2322 0.6656
2324 0.673351
2326 0.716716
2328 0.717882
2330 0.693456
2332 0.678563
2334 0.66968
2336 0.690604
2338 0.702873
2340 0.68043
2342 0.675495
2344 0.726858
2346 0.739689
2348 0.765092
2350 0.734633
2352 0.690313
2354 0.67202
2356 0.707215
2358 0.727388
2360 0.679135
2362 0.705371
2364 0.6868
2366 0.72296
2368 0.70649
2370 0.705183
2372 0.671932
2374 0.641689
2376 0.625964
2378 0.636562
2380 0.626256
2382 0.612917
2384 0.613116
2386 0.630787
2388 0.627423
2390 0.597694
2392 0.570154
2394 0.527378
2396 0.528251
2398 0.541382
2400 0.550289
2402 0.554482
2404 0.545338
2406 0.515977
2408 0.527881
2410 0.538686
2412 0.532043
2414 0.521944
2416 0.570555
2418 0.561247
2420 0.577723
2422 0.57487
2424 0.576571
2426 0.598118
2428 0.598126
2430 0.598821
2432 0.585024
2434 0.569864
2436 0.589867
2438 0.578969
2440 0.563582
2442 0.537526
2444 0.515363
2446 0.50869
2448 0.502984
2450 0.490505
2452 0.468549
2454 0.471317
2456 0.481434
2458 0.47972
2460 0.502239
2462 0.48649
2464 0.471674
2466 0.478972
2468 0.488653
2470 0.506372
2472 0.501625
2474 0.514459
2476 0.52094
2478 0.528064
2480 0.524685
2482 0.560798
2484 0.551508
2486 0.53898
2488 0.573363
2490 0.564511
2492 0.567515
2494 0.554558
2496 0.582469
2498 0.574482
2500 0.577801
2502 0.571859
2504 0.592033
2506 0.580102
2508 0.563752
2510 0.562094
2512 0.54667
2514 0.517439
2516 0.504676
2518 0.532327
2520 0.490762
2522 0.483061
2524 0.475962
2526 0.5176
2528 0.526571
2530 0.515045
2532 0.511676
2534 0.535436
2536 0.530891
2538 0.550878
2540 0.569988
2542 0.552605
2544 0.551818
2546 0.559806
2548 0.566435
2550 0.542152
2552 0.537032
2554 0.522497
2556 0.524886
2558 0.539345
2560 0.533136
2562 0.533882
2564 0.548847
2566 0.564751
2568 0.566307
2570 0.711877
2572 0.723777
2574 0.731691
2576 0.74348
2578 0.749959
2580 0.75721
2582 0.72209
2584 0.729712
2586 0.712747
2588 0.733244
2590 0.710294
2592 0.703815
2594 0.562172
2596 0.548076
2598 0.559651
2600 0.60266
2602 0.641579
2604 0.645372
2606 0.626549
2608 0.679086
2610 0.675386
2612 0.654259
2614 0.633134
2616 0.64877
2618 0.654128
2620 0.668683
2622 0.672181
2624 0.662122
2626 0.637573
2628 0.646325
2630 0.63692
2632 0.640977
2634 0.624597
2636 0.644009
2638 0.676306
2640 0.681367
2642 0.686715
2644 0.675899
2646 0.68948
2648 0.694006
2650 0.687689
2652 0.641733
2654 0.610595
2656 0.592221
2658 0.588061
2660 0.581525
2662 0.586994
2664 0.546139
2666 0.555014
2668 0.548607
2670 0.574125
2672 0.553372
2674 0.523175
2676 0.501499
2678 0.506402
2680 0.49999
2682 0.478741
2684 0.475543
2686 0.479386
2688 0.483528
2690 0.471226
2692 0.462148
2694 0.427932
2696 0.432357
2698 0.434753
2700 0.433411
2702 0.458976
2704 0.464855
2706 0.453449
2708 0.477248
2710 0.482949
2712 0.473324
2714 0.481782
2716 0.498066
2718 0.505752
2720 0.508583
2722 0.517749
2724 0.524975
2726 0.54001
2728 0.532225
2730 0.56475
2732 0.585055
2734 0.575652
2736 0.591336
2738 0.578932
2740 0.589696
2742 0.561118
2744 0.55995
2746 0.559535
2748 0.560505
2750 0.554248
2752 0.53496
2754 0.534228
2756 0.52446
2758 0.533424
2760 0.550931
2762 0.532608
2764 0.540729
2766 0.546096
2768 0.545137
2770 0.547273
2772 0.533427
2774 0.544433
2776 0.549827
2778 0.558234
2780 0.541304
2782 0.549701
2784 0.53817
2786 0.531797
2788 0.521701
2790 0.545659
2792 0.556967
2794 0.548169
2796 0.548863
2798 0.549871
2800 0.560679
2802 0.541696
2804 0.526997
2806 0.514322
2808 0.498292
2810 0.501038
2812 0.509523
2814 0.492649
2816 0.4592
2818 0.493848
2820 0.479819
2822 0.488557
2824 0.484765
2826 0.503193
2828 0.529477
2830 0.556015
2832 0.580225
2834 0.572109
2836 0.572519
2838 0.56393
2840 0.574311
2842 0.554619
2844 0.573119
2846 0.573668
2848 0.564275
2850 0.549871
2852 0.544105
2854 0.500875
2856 0.480575
2858 0.502846
2860 0.522031
2862 0.533965
2864 0.553308
2866 0.563397
2868 0.561762
2870 0.688722
2872 0.701396
2874 0.707423
2876 0.714027
2878 0.717716
2880 0.727228
2882 0.703998
2884 0.704717
2886 0.683838
2888 0.686613
2890 0.666286
2892 0.646588
2894 0.522203
2896 0.517751
2898 0.519534
2900 0.535534
2902 0.530566
2904 0.56136
2906 0.575057
2908 0.605487
2910 0.590088
2912 0.58578
2914 0.602938
2916 0.648127
2918 0.668874
2920 0.690215
2922 0.699475
2924 0.701104
2926 0.732055
2928 0.756259
2930 0.719278
2932 0.723478
2934 0.697335
2936 0.710079
2938 0.730383
2940 0.696118
2942 0.68224
2944 0.659553
2946 0.653751
2948 0.660974
2950 0.65246
2952 0.625
2954 0.610217
2956 0.624062
2958 0.625494
2960 0.618135
2962 0.619196
2964 0.587843
2966 0.584694
2968 0.567919
2970 0.565203
2972 0.535833
2974 0.532257
2976 0.50372
2978 0.509004
2980 0.503364
2982 0.502076
2984 0.494456
2986 0.514847
2988 0.530385
2990 0.497482
2992 0.455597
2994 0.409736
2996 0.36925
2998 0.343848
3000 0.298845
};
\addplot[rklgold, line width=0.7pt, forget plot]
  table {%
2 2.16207
4 2.25821
6 2.66996
8 2.91239
10 3.51732
12 3.66613
14 3.82057
16 3.71558
18 3.63147
20 3.72798
22 3.86021
24 3.83995
26 3.71985
28 3.64167
30 3.88121
32 3.72978
34 4.176
36 4.66272
38 4.78367
40 5.05444
42 5.05675
44 4.84223
46 4.66271
48 4.90962
50 4.75408
52 4.57637
54 4.66917
56 4.36535
58 4.05302
60 3.70142
62 2.74013
64 2.32857
66 2.2973
68 2.37188
70 2.37108
72 2.25276
74 1.90279
76 1.90749
78 1.87733
80 1.78512
82 1.86329
84 1.78839
86 1.79849
88 1.82471
90 1.83249
92 1.7731
94 1.71315
96 1.7527
98 1.93085
100 1.89008
102 1.84688
104 1.8302
106 1.80798
108 1.79606
110 1.75404
112 1.77268
114 1.79831
116 1.8269
118 1.83331
120 1.72543
122 2.11041
124 1.93608
126 1.97833
128 2.26123
130 2.40193
132 2.2606
134 2.49221
136 2.44684
138 2.57742
140 2.62366
142 2.64245
144 2.74037
146 2.51268
148 2.40781
150 2.43288
152 2.53275
154 2.22587
156 2.14996
158 2.32912
160 2.3508
162 2.3205
164 2.20801
166 2.304
168 2.26591
170 2.25887
172 2.26928
174 2.28314
176 2.15881
178 2.22922
180 2.26119
182 1.96434
184 1.87215
186 1.69302
188 1.84097
190 1.91173
192 1.85202
194 1.76435
196 1.86744
198 1.82035
200 1.74019
202 1.63304
204 1.57286
206 1.63852
208 1.70774
210 1.69208
212 1.60578
214 1.34001
216 1.36624
218 1.30367
220 1.21697
222 1.20493
224 1.34054
226 1.33217
228 1.21991
230 1.20003
232 1.15765
234 1.10809
236 1.14527
238 1.29191
240 1.40883
242 1.62349
244 1.66465
246 1.74234
248 1.84915
250 1.75678
252 1.84343
254 1.82402
256 1.86476
258 1.9147
260 1.93814
262 1.95771
264 1.70575
266 1.7667
268 1.51741
270 1.57403
272 1.47504
274 1.39804
276 1.29465
278 1.31146
280 1.28614
282 1.30453
284 1.22494
286 1.41441
288 1.42204
290 1.32129
292 1.32245
294 1.24107
296 1.21001
298 1.30989
300 1.35886
302 1.32804
304 1.3059
306 1.26761
308 1.27017
310 1.13181
312 1.12225
314 1.1308
316 1.12727
318 1.23928
320 1.2655
322 1.52091
324 1.53039
326 1.55216
328 1.57922
330 1.56893
332 1.56957
334 1.59474
336 1.52712
338 1.55304
340 1.56132
342 1.58269
344 1.40687
346 1.3292
348 1.22242
350 1.28658
352 1.30113
354 1.43435
356 1.40778
358 1.48187
360 1.43215
362 1.39677
364 1.36602
366 1.32021
368 1.31021
370 1.42203
372 1.27671
374 1.27651
376 1.22518
378 1.23188
380 1.08611
382 1.11285
384 1.01641
386 1.01496
388 1.05558
390 1.0296
392 1.00495
394 0.812191
396 0.860453
398 0.850983
400 0.814629
402 0.810632
404 0.829451
406 0.882052
408 0.944314
410 0.941132
412 0.915492
414 0.909996
416 0.916779
418 0.939072
420 0.918972
422 0.981402
424 0.992
426 1.0004
428 0.982623
430 1.02682
432 0.923689
434 0.975589
436 1.01128
438 1.0473
440 1.05608
442 1.05032
444 1.07646
446 1.04615
448 1.01077
450 1.08944
452 1.11662
454 1.10172
456 1.05727
458 1.17145
460 1.25091
462 1.23103
464 1.24231
466 1.26839
468 1.31892
470 1.28247
472 1.2564
474 1.2519
476 1.19282
478 1.2518
480 1.28981
482 1.15881
484 1.19022
486 1.038
488 1.10923
490 1.15751
492 1.12213
494 1.11903
496 1.21801
498 1.19544
500 1.19066
502 1.25008
504 1.16783
506 1.18649
508 1.24777
510 1.2144
512 1.1407
514 1.03662
516 1.08556
518 1.04994
520 1.02472
522 1.0405
524 1.10606
526 1.13423
528 1.04295
530 1.05117
532 1.05468
534 0.972397
536 0.993936
538 1.03325
540 1.04997
542 1.05656
544 1.04856
546 1.1182
548 1.14623
550 1.10896
552 1.09968
554 1.0827
556 1.05528
558 1.07232
560 1.07491
562 1.07214
564 0.988559
566 1.06734
568 1.05886
570 1.10972
572 1.09025
574 1.10189
576 1.05287
578 1.08199
580 1.11153
582 1.13472
584 1.16011
586 1.38566
588 1.42049
590 1.30802
592 1.30311
594 1.2208
596 1.20281
598 1.19303
600 1.20066
602 1.16449
604 1.13461
606 1.14349
608 1.18793
610 0.980538
612 1.05511
614 1.05573
616 1.07454
618 1.11036
620 1.12716
622 1.21562
624 1.22409
626 1.26728
628 1.24742
630 1.26337
632 1.20715
634 1.19689
636 1.16945
638 1.15101
640 1.17472
642 1.26398
644 1.20133
646 1.10347
648 1.14628
650 1.2303
652 1.24415
654 1.28186
656 1.26579
658 1.26332
660 1.21142
662 1.1775
664 1.11729
666 1.01147
668 0.955985
670 1.04732
672 0.955235
674 0.879961
676 0.888535
678 0.828794
680 0.80652
682 0.858511
684 0.823025
686 0.799461
688 0.837757
690 0.850634
692 0.85583
694 0.736958
696 0.791792
698 0.790081
700 0.759487
702 0.745714
704 0.77987
706 0.770236
708 0.810369
710 0.821978
712 0.861742
714 0.833077
716 0.823992
718 0.886767
720 0.868838
722 0.921709
724 0.893196
726 0.943657
728 0.950633
730 0.968678
732 0.879942
734 0.923428
736 0.941257
738 0.982074
740 0.988339
742 0.990878
744 0.995243
746 0.945925
748 0.964357
750 0.987425
752 1.00044
754 0.970422
756 0.915629
758 0.971094
760 1.05114
762 0.990299
764 1.0384
766 1.05545
768 1.04384
770 1.03828
772 1.04067
774 1.04495
776 0.994972
778 1.01562
780 1.09907
782 1.05294
784 1.05783
786 0.912934
788 0.936382
790 0.927021
792 0.889381
794 0.883795
796 0.91396
798 0.860337
800 0.871383
802 1.00609
804 1.11415
806 1.09397
808 1.1424
810 1.12355
812 1.09927
814 1.07189
816 1.1088
818 1.12979
820 1.13374
822 1.11142
824 1.18033
826 1.1788
828 1.14343
830 0.951094
832 0.934551
834 0.868942
836 0.86871
838 0.859042
840 0.837156
842 0.838399
844 0.80847
846 0.81721
848 0.840066
850 0.80031
852 0.774194
854 0.724906
856 0.727284
858 0.762532
860 0.780855
862 0.814552
864 0.789692
866 0.793711
868 0.821327
870 0.854818
872 0.862606
874 0.832293
876 0.815282
878 0.822444
880 0.853568
882 0.824064
884 0.840435
886 0.832711
888 0.873918
890 0.853375
892 0.836987
894 0.830246
896 0.789056
898 0.827769
900 0.822124
902 0.826916
904 0.803632
906 0.795042
908 0.812826
910 0.803655
912 0.823711
914 0.833003
916 0.889397
918 0.869981
920 0.887125
922 0.900269
924 0.911774
926 0.976966
928 0.954313
930 1.0611
932 1.01667
934 0.989649
936 1.01712
938 0.992558
940 0.966216
942 0.978434
944 0.97219
946 0.944868
948 0.985731
950 0.927984
952 0.884178
954 0.862575
956 0.863929
958 0.895861
960 0.917247
962 0.897878
964 0.920143
966 0.880173
968 0.851942
970 0.958456
972 0.908575
974 0.916225
976 0.956645
978 0.939382
980 0.921043
982 0.945881
984 0.88968
986 0.877639
988 0.864235
990 0.846048
992 0.859926
994 0.755673
996 0.775823
998 0.779839
1000 0.71891
1002 0.692915
1004 0.728046
1006 0.72022
1008 0.709496
1010 0.697274
1012 0.69727
1014 0.709035
1016 0.694039
1018 0.739002
1020 0.714529
1022 0.731366
1024 0.702665
1026 0.731832
1028 0.706591
1030 0.7378
1032 0.735967
1034 0.800561
1036 0.837431
1038 0.881643
1040 0.899176
1042 0.923398
1044 0.920511
1046 0.930707
1048 0.957192
1050 0.969044
1052 1.01223
1054 0.997877
1056 0.961715
1058 0.962256
1060 0.898919
1062 0.819827
1064 0.825923
1066 0.831367
1068 0.780124
1070 0.757388
1072 0.762539
1074 0.715194
1076 0.695374
1078 0.680358
1080 0.714083
1082 0.692719
1084 0.676065
1086 0.655373
1088 0.697235
1090 0.730887
1092 0.743783
1094 0.768278
1096 0.783569
1098 0.761086
1100 0.76849
1102 0.831084
1104 0.817832
1106 0.805812
1108 0.850037
1110 0.833378
1112 0.827239
1114 0.761591
1116 0.809384
1118 0.866007
1120 0.878676
1122 0.904533
1124 0.971075
1126 0.981958
1128 0.987356
1130 0.964112
1132 0.964813
1134 0.932512
1136 0.946065
1138 0.950069
1140 0.913391
1142 0.851058
1144 0.829557
1146 0.813502
1148 0.764906
1150 0.752464
1152 0.744248
1154 0.679687
1156 0.680439
1158 0.693646
1160 0.658648
1162 0.680908
1164 0.6301
1166 0.632918
1168 0.634634
1170 0.671456
1172 0.661107
1174 0.664777
1176 0.62154
1178 0.653214
1180 0.683837
1182 0.695372
1184 0.708417
1186 0.732319
1188 0.736394
1190 0.718347
1192 0.703124
1194 0.696672
1196 0.665233
1198 0.682819
1200 0.674465
1202 0.676391
1204 0.669796
1206 0.655114
1208 0.735733
1210 0.732301
1212 0.782316
1214 0.813312
1216 0.885649
1218 0.872852
1220 0.908648
1222 0.935535
1224 0.9321
1226 0.972309
1228 0.959951
1230 1.00139
1232 0.908095
1234 0.875688
1236 0.953163
1238 0.889735
1240 0.850027
1242 0.8129
1244 0.78904
1246 0.743116
1248 0.797383
1250 0.778257
1252 0.759385
1254 0.738687
1256 0.748875
1258 0.742639
1260 0.741559
1262 0.712629
1264 0.679339
1266 0.669456
1268 0.696096
1270 0.748369
1272 0.712549
1274 0.680323
1276 0.736068
1278 0.720658
1280 0.705656
1282 0.701581
1284 0.682266
1286 0.643086
1288 0.67199
1290 0.667992
1292 0.686372
1294 0.614172
1296 0.637921
1298 0.633865
1300 0.603686
1302 0.572531
1304 0.570744
1306 0.566436
1308 0.586601
1310 0.578194
1312 0.584559
1314 0.610982
1316 0.602798
1318 0.666255
1320 0.655068
1322 0.671026
1324 0.665127
1326 0.708619
1328 0.727164
1330 0.762833
1332 0.745356
1334 0.785572
1336 0.820887
1338 0.799967
1340 0.831065
1342 0.786764
1344 0.779936
1346 0.775948
1348 0.859132
1350 0.830367
1352 0.85297
1354 0.849397
1356 0.790004
1358 0.822304
1360 0.835913
1362 0.826093
1364 0.923035
1366 0.942226
1368 0.94432
1370 0.944591
1372 0.949994
1374 0.846958
1376 0.900077
1378 0.89019
1380 0.913356
1382 0.917294
1384 0.901989
1386 0.809223
1388 0.758817
1390 0.739657
1392 0.773255
1394 0.844368
1396 0.845889
1398 0.846104
1400 0.839938
1402 0.841608
1404 0.909303
1406 0.88137
1408 0.911266
1410 0.920576
1412 0.922818
1414 0.875491
1416 0.888033
1418 0.850856
1420 0.849377
1422 0.894588
1424 0.975089
1426 0.997016
1428 1.05449
1430 0.975985
1432 1.00673
1434 0.981637
1436 0.998183
1438 0.995369
1440 1.00045
1442 0.988131
1444 0.968555
1446 1.03323
1448 0.962901
1450 0.933549
1452 0.888306
1454 0.843725
1456 0.840366
1458 0.850567
1460 0.81641
1462 0.847464
1464 0.817139
1466 0.818951
1468 0.839012
1470 0.81363
1472 0.760742
1474 0.746184
1476 0.715429
1478 0.716302
1480 0.716203
1482 0.712025
1484 0.701291
1486 0.829703
1488 0.844208
1490 0.826956
1492 0.815344
1494 0.779153
1496 0.765343
1498 0.778493
1500 0.778015
1502 0.795577
1504 0.794219
1506 0.777242
1508 0.829868
1510 0.729585
1512 0.709672
1514 0.700417
1516 0.716012
1518 0.731352
1520 0.771195
1522 0.769842
1524 0.77324
1526 0.786021
1528 0.764982
1530 0.758079
1532 0.785127
1534 0.731896
1536 0.745127
1538 0.764564
1540 0.754316
1542 0.789195
1544 0.760439
1546 0.752756
1548 0.770527
1550 0.746857
1552 0.758395
1554 0.789337
1556 0.783536
1558 0.75826
1560 0.80498
1562 0.791603
1564 0.799532
1566 0.760127
1568 0.748062
1570 0.719134
1572 0.699872
1574 0.700513
1576 0.726291
1578 0.671346
1580 0.663681
1582 0.681185
1584 0.6573
1586 0.630301
1588 0.626349
1590 0.62168
1592 0.628662
1594 0.613799
1596 0.656167
1598 0.643754
1600 0.622038
1602 0.609926
1604 0.607108
1606 0.570933
1608 0.587598
1610 0.57762
1612 0.601617
1614 0.586791
1616 0.599156
1618 0.663327
1620 0.627166
1622 0.655844
1624 0.653015
1626 0.672891
1628 0.695069
1630 0.727177
1632 0.712279
1634 0.744516
1636 0.761176
1638 0.765996
1640 0.766105
1642 0.724745
1644 0.755184
1646 0.71643
1648 0.772555
1650 0.845394
1652 0.842267
1654 0.799459
1656 0.793262
1658 0.827213
1660 0.854358
1662 0.814418
1664 0.884708
1666 0.875434
1668 0.850857
1670 0.886885
1672 0.910437
1674 0.84262
1676 0.783358
1678 0.783156
1680 0.813041
1682 0.766845
1684 0.765094
1686 0.668335
1688 0.633176
1690 0.619204
1692 0.688485
1694 0.662107
1696 0.631745
1698 0.668859
1700 0.679283
1702 0.683701
1704 0.706289
1706 0.698575
1708 0.739213
1710 0.730469
1712 0.715044
1714 0.693745
1716 0.65555
1718 0.68696
1720 0.697403
1722 0.697632
1724 0.720837
1726 0.761081
1728 0.758903
1730 0.732054
1732 0.735154
1734 0.718884
1736 0.721261
1738 0.733883
1740 0.719948
1742 0.687835
1744 0.669447
1746 0.681427
1748 0.632757
1750 0.610541
1752 0.589687
1754 0.559864
1756 0.565724
1758 0.58307
1760 0.584287
1762 0.609391
1764 0.618689
1766 0.642691
1768 0.672305
1770 0.676702
1772 0.668848
1774 0.677349
1776 0.6469
1778 0.659256
1780 0.651111
1782 0.662859
1784 0.650611
1786 0.688158
1788 0.684786
1790 0.641674
1792 0.59779
1794 0.581698
1796 0.556877
1798 0.571864
1800 0.554144
1802 0.550732
1804 0.543277
1806 0.506289
1808 0.51034
1810 0.510832
1812 0.496553
1814 0.525281
1816 0.595746
1818 0.615308
1820 0.681882
1822 0.70967
1824 0.735119
1826 0.742966
1828 0.742039
1830 0.750936
1832 0.738181
1834 0.704423
1836 0.700083
1838 0.686601
1840 0.634092
1842 0.66088
1844 0.637918
1846 0.577678
1848 0.609302
1850 0.565062
1852 0.56652
1854 0.572468
1856 0.595243
1858 0.602691
1860 0.642324
1862 0.635562
1864 0.62063
1866 0.555796
1868 0.565674
1870 0.623582
1872 0.592552
1874 0.612866
1876 0.659129
1878 0.646947
1880 0.645696
1882 0.655264
1884 0.662564
1886 0.665911
1888 0.69013
1890 0.681594
1892 0.685479
1894 0.646739
1896 0.619667
1898 0.591808
1900 0.562165
1902 0.538429
1904 0.528033
1906 0.520706
1908 0.524853
1910 0.517199
1912 0.519377
1914 0.520048
1916 0.535613
1918 0.572344
1920 0.547915
1922 0.556512
1924 0.556723
1926 0.608843
1928 0.639967
1930 0.692811
1932 0.678725
1934 0.693673
1936 0.695324
1938 0.740016
1940 0.728159
1942 0.704177
1944 0.761557
1946 0.780286
1948 0.883568
1950 0.885641
1952 0.920231
1954 0.895253
1956 0.865293
1958 0.894841
1960 0.877866
1962 0.857694
1964 0.901026
1966 0.954288
1968 0.921459
1970 0.904667
1972 0.905525
1974 0.797303
1976 0.747655
1978 0.740685
1980 0.754062
1982 0.76185
1984 0.743319
1986 0.693678
1988 0.696793
1990 0.66889
1992 0.656757
1994 0.653662
1996 0.641814
1998 0.656675
2000 0.657773
2002 0.651083
2004 0.668491
2006 0.670627
2008 0.666289
2010 0.648142
2012 0.628063
2014 0.591576
2016 0.588387
2018 0.591238
2020 0.598368
2022 0.577513
2024 0.603262
2026 0.646942
2028 0.652396
2030 0.624748
2032 0.628427
2034 0.616048
2036 0.617067
2038 0.609666
2040 0.603357
2042 0.606781
2044 0.625822
2046 0.640762
2048 0.627074
2050 0.613766
2052 0.563958
2054 0.533646
2056 0.546769
2058 0.568112
2060 0.573997
2062 0.590936
2064 0.569321
2066 0.60344
2068 0.611839
2070 0.629522
2072 0.602921
2074 0.596585
2076 0.5903
2078 0.611412
2080 0.615235
2082 0.626878
2084 0.612112
2086 0.604575
2088 0.618352
2090 0.590242
2092 0.567445
2094 0.523291
2096 0.552819
2098 0.547288
2100 0.527866
2102 0.529056
2104 0.494697
2106 0.465533
2108 0.489295
2110 0.521446
2112 0.516851
2114 0.535267
2116 0.605472
2118 0.60506
2120 0.619929
2122 0.614551
2124 0.618712
2126 0.635782
2128 0.630482
2130 0.659439
2132 0.638366
2134 0.597989
2136 0.6046
2138 0.619791
2140 0.567232
2142 0.576552
2144 0.558739
2146 0.542478
2148 0.560433
2150 0.546583
2152 0.557333
2154 0.578721
2156 0.591398
2158 0.593729
2160 0.630788
2162 0.613785
2164 0.576662
2166 0.547805
2168 0.564317
2170 0.583695
2172 0.553636
2174 0.559909
2176 0.583919
2178 0.566627
2180 0.550404
2182 0.551605
2184 0.526538
2186 0.520926
2188 0.574848
2190 0.576769
2192 0.587238
2194 0.555463
2196 0.566389
2198 0.549068
2200 0.546209
2202 0.538155
2204 0.55012
2206 0.565628
2208 0.65364
2210 0.670606
2212 0.670144
2214 0.628533
2216 0.610774
2218 0.673892
2220 0.649845
2222 0.671424
2224 0.678888
2226 0.701688
2228 0.713035
2230 0.742281
2232 0.683421
2234 0.664797
2236 0.656589
2238 0.687255
2240 0.692176
2242 0.674619
2244 0.699031
2246 0.696959
2248 0.697725
2250 0.759943
2252 0.769036
2254 0.735995
2256 0.715203
2258 0.745795
2260 0.728548
2262 0.699904
2264 0.746944
2266 0.775605
2268 0.759649
2270 0.778629
2272 0.77029
2274 0.782471
2276 0.70997
2278 0.713759
2280 0.725473
2282 0.673565
2284 0.660796
2286 0.641948
2288 0.650275
2290 0.630707
2292 0.611321
2294 0.579513
2296 0.557925
2298 0.591706
2300 0.601391
2302 0.640051
2304 0.648988
2306 0.645106
2308 0.702629
2310 0.707412
2312 0.717592
2314 0.671712
2316 0.716084
2318 0.718808
2320 0.726875
2322 0.719678
2324 0.717897
2326 0.715387
2328 0.705685
2330 0.6565
2332 0.686446
2334 0.672315
2336 0.678845
2338 0.667681
2340 0.66018
2342 0.632332
2344 0.635561
2346 0.673251
2348 0.652167
2350 0.649745
2352 0.635648
2354 0.616577
2356 0.641658
2358 0.625668
2360 0.604868
2362 0.613385
2364 0.590327
2366 0.58994
2368 0.613933
2370 0.593151
2372 0.551039
2374 0.549583
2376 0.563931
2378 0.574284
2380 0.572614
2382 0.573018
2384 0.56906
2386 0.581773
2388 0.631842
2390 0.631849
2392 0.622642
2394 0.621737
2396 0.620852
2398 0.640888
2400 0.641862
2402 0.631705
2404 0.604281
2406 0.581148
2408 0.584533
2410 0.598895
2412 0.561794
2414 0.546579
2416 0.560975
2418 0.572056
2420 0.601569
2422 0.600868
2424 0.570243
2426 0.575605
2428 0.559465
2430 0.56538
2432 0.549642
2434 0.546475
2436 0.569379
2438 0.563289
2440 0.562228
2442 0.530596
2444 0.521648
2446 0.491813
2448 0.507819
2450 0.477994
2452 0.472742
2454 0.477381
2456 0.495601
2458 0.496315
2460 0.520571
2462 0.495006
2464 0.500806
2466 0.510837
2468 0.502263
2470 0.52558
2472 0.514755
2474 0.539153
2476 0.578415
2478 0.623927
2480 0.604274
2482 0.631765
2484 0.643206
2486 0.630085
2488 0.635118
2490 0.663144
2492 0.673614
2494 0.674068
2496 0.674166
2498 0.666885
2500 0.658893
2502 0.645011
2504 0.625574
2506 0.594488
2508 0.589119
2510 0.566225
2512 0.571661
2514 0.549719
2516 0.524895
2518 0.54716
2520 0.50993
2522 0.513449
2524 0.522151
2526 0.551336
2528 0.565484
2530 0.582983
2532 0.601351
2534 0.619495
2536 0.624535
2538 0.644109
2540 0.677862
2542 0.642935
2544 0.646361
2546 0.650804
2548 0.71291
2550 0.697712
2552 0.697488
2554 0.678157
2556 0.672983
2558 0.660619
2560 0.670547
2562 0.63674
2564 0.637018
2566 0.620924
2568 0.639167
2570 0.636122
2572 0.643098
2574 0.529375
2576 0.538808
2578 0.575892
2580 0.575719
2582 0.555898
2584 0.548767
2586 0.512836
2588 0.514335
2590 0.507117
2592 0.517764
2594 0.508942
2596 0.512123
2598 0.535462
2600 0.57333
2602 0.549397
2604 0.575087
2606 0.581426
2608 0.630465
2610 0.63249
2612 0.639082
2614 0.656182
2616 0.657621
2618 0.660606
2620 0.668086
2622 0.641848
2624 0.645508
2626 0.655859
2628 0.693393
2630 0.624344
2632 0.626859
2634 0.610649
2636 0.63197
2638 0.612467
2640 0.613643
2642 0.604716
2644 0.60759
2646 0.659568
2648 0.67837
2650 0.658511
2652 0.625082
2654 0.600698
2656 0.592665
2658 0.603885
2660 0.604408
2662 0.625262
2664 0.59765
2666 0.605254
2668 0.617711
2670 0.598997
2672 0.556825
2674 0.554192
2676 0.528015
2678 0.520818
2680 0.512144
2682 0.534565
2684 0.513659
2686 0.524733
2688 0.529331
2690 0.514086
2692 0.506986
2694 0.500391
2696 0.525484
2698 0.54658
2700 0.586237
2702 0.597036
2704 0.596571
2706 0.553367
2708 0.55375
2710 0.585205
2712 0.572428
2714 0.565461
2716 0.58551
2718 0.600394
2720 0.628664
2722 0.61555
2724 0.560969
2726 0.558563
2728 0.559238
2730 0.592913
2732 0.590882
2734 0.563489
2736 0.568
2738 0.570115
2740 0.569483
2742 0.590551
2744 0.557737
2746 0.561927
2748 0.591094
2750 0.591779
2752 0.605598
2754 0.606753
2756 0.591521
2758 0.606964
2760 0.626106
2762 0.609577
2764 0.588238
2766 0.549746
2768 0.537233
2770 0.528999
2772 0.487485
2774 0.480158
2776 0.495706
2778 0.506386
2780 0.520018
2782 0.53638
2784 0.514662
2786 0.513283
2788 0.522611
2790 0.51327
2792 0.525022
2794 0.50554
2796 0.525493
2798 0.50676
2800 0.500071
2802 0.485885
2804 0.452937
2806 0.429765
2808 0.433146
2810 0.441384
2812 0.437551
2814 0.425901
2816 0.433891
2818 0.467219
2820 0.446074
2822 0.428623
2824 0.429501
2826 0.436928
2828 0.454975
2830 0.458685
2832 0.453732
2834 0.472974
2836 0.475005
2838 0.462449
2840 0.474081
2842 0.457901
2844 0.490195
2846 0.499618
2848 0.528535
2850 0.545523
2852 0.530572
2854 0.535597
2856 0.527848
2858 0.565775
2860 0.557658
2862 0.574201
2864 0.600436
2866 0.608492
2868 0.574933
2870 0.577981
2872 0.581181
2874 0.537944
2876 0.559234
2878 0.550079
2880 0.579459
2882 0.545007
2884 0.538324
2886 0.509408
2888 0.521139
2890 0.536815
2892 0.562271
2894 0.560477
2896 0.570761
2898 0.571347
2900 0.586492
2902 0.602271
2904 0.614611
2906 0.582313
2908 0.615285
2910 0.600668
2912 0.597411
2914 0.55297
2916 0.543655
2918 0.562724
2920 0.551605
2922 0.549109
2924 0.560598
2926 0.564281
2928 0.571634
2930 0.564354
2932 0.562187
2934 0.550933
2936 0.572578
2938 0.580884
2940 0.593763
2942 0.573695
2944 0.560535
2946 0.588904
2948 0.58028
2950 0.579058
2952 0.534783
2954 0.516927
2956 0.533716
2958 0.547058
2960 0.537552
2962 0.54917
2964 0.517475
2966 0.522543
2968 0.531995
2970 0.524885
2972 0.519626
2974 0.51728
2976 0.519235
2978 0.522577
2980 0.522387
2982 0.526736
2984 0.512318
2986 0.541791
2988 0.578664
2990 0.535371
2992 0.49183
2994 0.448745
2996 0.41083
2998 0.364929
3000 0.321247
};
\addplot[jsdgreen, line width=0.7pt, forget plot]
  table {%
2 0.536636
4 0.562618
6 0.683576
8 0.727327
10 0.812277
12 0.858386
14 0.948638
16 0.92487
18 0.924193
20 0.949484
22 1.00397
24 1.05618
26 1.03335
28 1.03169
30 1.09414
32 0.973479
34 0.987983
36 0.921828
38 0.906868
40 0.921676
42 0.933195
44 0.880761
46 0.873976
48 0.816201
50 0.746294
52 0.683615
54 0.697914
56 0.653338
58 0.652116
60 0.629809
62 0.609879
64 0.574413
66 0.556248
68 0.54738
70 0.54666
72 0.479357
74 0.443877
76 0.441305
78 0.427779
80 0.405042
82 0.424289
84 0.399076
86 0.399498
88 0.373492
90 0.374071
92 0.373228
94 0.354424
96 0.369931
98 0.376745
100 0.366654
102 0.37191
104 0.36748
106 0.355724
108 0.384479
110 0.386398
112 0.387839
114 0.377263
116 0.393963
118 0.400749
120 0.362192
122 0.445909
124 0.436215
126 0.441502
128 0.474089
130 0.490017
132 0.464108
134 0.541184
136 0.565228
138 0.645072
140 0.649106
142 0.651971
144 0.674148
146 0.641163
148 0.632215
150 0.657746
152 0.667768
154 0.659823
156 0.646154
158 0.667146
160 0.654581
162 0.612959
164 0.577956
166 0.573861
168 0.576851
170 0.565304
172 0.558685
174 0.547779
176 0.549715
178 0.555445
180 0.569622
182 0.490863
184 0.475932
186 0.409406
188 0.444334
190 0.448257
192 0.446735
194 0.449226
196 0.507162
198 0.494523
200 0.455592
202 0.423931
204 0.397741
206 0.40598
208 0.416441
210 0.424279
212 0.404348
214 0.37159
216 0.471534
218 0.439853
220 0.377178
222 0.379286
224 0.396592
226 0.398901
228 0.381795
230 0.372379
232 0.37785
234 0.375467
236 0.374804
238 0.388515
240 0.38983
242 0.288479
244 0.298938
246 0.312419
248 0.325042
250 0.3072
252 0.314097
254 0.308035
256 0.312109
258 0.307167
260 0.307952
262 0.319625
264 0.301713
266 0.324993
268 0.313358
270 0.347745
272 0.326768
274 0.326388
276 0.316094
278 0.315591
280 0.313572
282 0.318891
284 0.314803
286 0.335686
288 0.320144
290 0.303582
292 0.296508
294 0.254742
296 0.253243
298 0.264413
300 0.278897
302 0.279075
304 0.272075
306 0.265213
308 0.261993
310 0.241291
312 0.259155
314 0.260661
316 0.258815
318 0.276975
320 0.286239
322 0.323105
324 0.305484
326 0.313827
328 0.314602
330 0.316958
332 0.319007
334 0.319325
336 0.299299
338 0.328995
340 0.335147
342 0.33945
344 0.330507
346 0.328229
348 0.333012
350 0.342909
352 0.341389
354 0.359205
356 0.355952
358 0.370948
360 0.372071
362 0.361976
364 0.330028
366 0.316426
368 0.294332
370 0.306786
372 0.275044
374 0.25557
376 0.250801
378 0.255031
380 0.236348
382 0.240394
384 0.226464
386 0.21767
388 0.227553
390 0.222541
392 0.224746
394 0.199665
396 0.213896
398 0.221602
400 0.223035
402 0.219507
404 0.216223
406 0.212021
408 0.23224
410 0.238695
412 0.240009
414 0.234149
416 0.23501
418 0.239379
420 0.237017
422 0.25348
424 0.254958
426 0.259814
428 0.255256
430 0.2598
432 0.238835
434 0.252112
436 0.258971
438 0.272463
440 0.27505
442 0.27111
444 0.281918
446 0.287468
448 0.268322
450 0.268447
452 0.277479
454 0.282091
456 0.2755
458 0.29977
460 0.300011
462 0.286832
464 0.287556
466 0.290362
468 0.289072
470 0.276001
472 0.272679
474 0.273471
476 0.27598
478 0.296947
480 0.303398
482 0.269939
484 0.267916
486 0.262565
488 0.275098
490 0.296865
492 0.283678
494 0.283087
496 0.296266
498 0.284804
500 0.28263
502 0.291357
504 0.277922
506 0.287331
508 0.318737
510 0.311728
512 0.301976
514 0.278796
516 0.275191
518 0.275211
520 0.272956
522 0.276059
524 0.289678
526 0.290481
528 0.268538
530 0.268839
532 0.262311
534 0.246711
536 0.24797
538 0.252051
540 0.25252
542 0.249462
544 0.251969
546 0.25934
548 0.26613
550 0.255837
552 0.26263
554 0.248493
556 0.250034
558 0.255379
560 0.242843
562 0.24181
564 0.233884
566 0.261845
568 0.257907
570 0.266851
572 0.261599
574 0.262333
576 0.26032
578 0.270708
580 0.289144
582 0.295054
584 0.302739
586 0.327278
588 0.332813
590 0.305182
592 0.29595
594 0.306879
596 0.29709
598 0.308997
600 0.314654
602 0.303835
604 0.277503
606 0.267018
608 0.264617
610 0.242708
612 0.259951
614 0.262475
616 0.282132
618 0.286004
620 0.299167
622 0.336399
624 0.319239
626 0.32568
628 0.336789
630 0.344088
632 0.351804
634 0.347607
636 0.333464
638 0.328039
640 0.334649
642 0.344027
644 0.327534
646 0.292919
648 0.294102
650 0.314874
652 0.318187
654 0.328726
656 0.325946
658 0.321242
660 0.31382
662 0.318794
664 0.303627
666 0.2837
668 0.28403
670 0.308053
672 0.304184
674 0.294624
676 0.283651
678 0.265037
680 0.25523
682 0.262333
684 0.251598
686 0.252551
688 0.262828
690 0.258881
692 0.256079
694 0.217546
696 0.229533
698 0.243352
700 0.235085
702 0.224927
704 0.226059
706 0.22158
708 0.230569
710 0.227825
712 0.222211
714 0.221095
716 0.221431
718 0.227834
720 0.222498
722 0.219443
724 0.189504
726 0.204335
728 0.212808
730 0.220134
732 0.223602
734 0.242043
736 0.253726
738 0.259755
740 0.262859
742 0.270104
744 0.274798
746 0.280617
748 0.285537
750 0.292357
752 0.290953
754 0.290461
756 0.285134
758 0.297185
760 0.287995
762 0.276653
764 0.28115
766 0.288845
768 0.279896
770 0.279501
772 0.281698
774 0.27507
776 0.269866
778 0.282397
780 0.284464
782 0.289822
784 0.264563
786 0.256585
788 0.261656
790 0.267522
792 0.251523
794 0.247931
796 0.250479
798 0.239921
800 0.238534
802 0.237436
804 0.236115
806 0.241274
808 0.256295
810 0.24682
812 0.236531
814 0.219934
816 0.227316
818 0.221323
820 0.226717
822 0.23365
824 0.247321
826 0.250151
828 0.254489
830 0.241548
832 0.227846
834 0.222856
836 0.231902
838 0.240489
840 0.24298
842 0.248028
844 0.252278
846 0.261522
848 0.267663
850 0.262584
852 0.27161
854 0.262133
856 0.266533
858 0.264508
860 0.257187
862 0.260738
864 0.248499
866 0.254297
868 0.255552
870 0.289624
872 0.272065
874 0.268634
876 0.252467
878 0.261925
880 0.25946
882 0.267634
884 0.273651
886 0.284039
888 0.28231
890 0.28031
892 0.263062
894 0.234175
896 0.238876
898 0.245464
900 0.254768
902 0.256663
904 0.242113
906 0.234573
908 0.236121
910 0.228061
912 0.243821
914 0.24448
916 0.249884
918 0.252062
920 0.249866
922 0.268955
924 0.27381
926 0.274615
928 0.278371
930 0.284913
932 0.283243
934 0.284356
936 0.274832
938 0.266815
940 0.267803
942 0.269563
944 0.265204
946 0.241383
948 0.229432
950 0.232926
952 0.225435
954 0.229337
956 0.228506
958 0.223768
960 0.229506
962 0.229175
964 0.225094
966 0.218993
968 0.22798
970 0.243445
972 0.239742
974 0.234073
976 0.243743
978 0.237932
980 0.2334
982 0.241283
984 0.233227
986 0.223276
988 0.229452
990 0.230268
992 0.225635
994 0.206822
996 0.208331
998 0.208645
1000 0.199652
1002 0.187116
1004 0.189642
1006 0.183689
1008 0.189564
1010 0.188322
1012 0.187294
1014 0.191688
1016 0.187838
1018 0.199095
1020 0.189543
1022 0.191545
1024 0.185688
1026 0.201645
1028 0.202475
1030 0.204277
1032 0.200215
1034 0.232838
1036 0.240323
1038 0.236838
1040 0.242288
1042 0.238953
1044 0.249569
1046 0.24801
1048 0.25122
1050 0.265164
1052 0.267495
1054 0.265358
1056 0.257882
1058 0.26681
1060 0.251533
1062 0.24411
1064 0.250382
1066 0.267345
1068 0.264627
1070 0.270479
1072 0.27778
1074 0.262708
1076 0.249818
1078 0.252229
1080 0.260556
1082 0.255314
1084 0.257921
1086 0.237422
1088 0.235075
1090 0.238492
1092 0.227794
1094 0.226275
1096 0.222602
1098 0.21741
1100 0.22026
1102 0.221248
1104 0.249157
1106 0.252064
1108 0.255406
1110 0.25257
1112 0.247872
1114 0.233278
1116 0.232056
1118 0.235221
1120 0.235938
1122 0.240668
1124 0.24349
1126 0.247889
1128 0.260998
1130 0.223578
1132 0.213242
1134 0.204042
1136 0.207265
1138 0.209055
1140 0.207138
1142 0.213495
1144 0.205892
1146 0.204737
1148 0.198286
1150 0.201392
1152 0.19582
1154 0.182812
1156 0.181889
1158 0.182367
1160 0.183159
1162 0.181422
1164 0.180762
1166 0.179669
1168 0.178013
1170 0.200411
1172 0.20434
1174 0.198525
1176 0.187796
1178 0.194101
1180 0.200521
1182 0.205485
1184 0.213771
1186 0.215096
1188 0.223841
1190 0.219217
1192 0.215441
1194 0.199479
1196 0.188085
1198 0.192968
1200 0.205401
1202 0.213629
1204 0.19771
1206 0.19416
1208 0.192853
1210 0.197462
1212 0.2025
1214 0.200022
1216 0.211286
1218 0.20843
1220 0.21946
1222 0.229993
1224 0.226696
1226 0.236125
1228 0.230491
1230 0.245857
1232 0.250455
1234 0.252486
1236 0.245566
1238 0.250232
1240 0.246919
1242 0.244372
1244 0.254152
1246 0.250521
1248 0.24308
1250 0.237351
1252 0.22964
1254 0.223087
1256 0.216313
1258 0.206518
1260 0.207213
1262 0.200892
1264 0.202941
1266 0.199852
1268 0.197137
1270 0.203843
1272 0.19901
1274 0.201018
1276 0.210009
1278 0.21049
1280 0.206262
1282 0.209715
1284 0.203668
1286 0.194048
1288 0.20236
1290 0.199006
1292 0.198636
1294 0.189297
1296 0.19048
1298 0.187404
1300 0.181833
1302 0.169892
1304 0.171426
1306 0.167106
1308 0.172392
1310 0.176664
1312 0.178064
1314 0.167221
1316 0.165019
1318 0.177608
1320 0.16167
1322 0.162578
1324 0.160863
1326 0.167592
1328 0.174645
1330 0.185188
1332 0.186584
1334 0.197669
1336 0.204593
1338 0.208307
1340 0.21752
1342 0.203193
1344 0.20847
1346 0.212233
1348 0.213883
1350 0.227446
1352 0.227327
1354 0.221643
1356 0.213197
1358 0.221038
1360 0.215058
1362 0.213559
1364 0.214488
1366 0.220586
1368 0.225691
1370 0.230175
1372 0.231674
1374 0.227788
1376 0.210784
1378 0.210218
1380 0.21723
1382 0.204224
1384 0.207373
1386 0.192771
1388 0.189976
1390 0.19088
1392 0.192329
1394 0.196703
1396 0.19024
1398 0.192877
1400 0.193228
1402 0.201529
1404 0.200161
1406 0.199492
1408 0.206825
1410 0.206002
1412 0.200345
1414 0.189808
1416 0.189677
1418 0.18759
1420 0.185031
1422 0.184158
1424 0.188583
1426 0.205868
1428 0.202802
1430 0.196986
1432 0.192968
1434 0.185735
1436 0.185417
1438 0.192041
1440 0.188688
1442 0.190472
1444 0.194691
1446 0.199785
1448 0.192951
1450 0.188548
1452 0.175871
1454 0.167181
1456 0.167258
1458 0.170656
1460 0.172445
1462 0.176696
1464 0.168958
1466 0.169121
1468 0.167229
1470 0.165715
1472 0.162662
1474 0.160733
1476 0.155105
1478 0.158106
1480 0.164637
1482 0.16693
1484 0.165662
1486 0.168065
1488 0.17523
1490 0.17133
1492 0.1708
1494 0.17244
1496 0.168037
1498 0.175638
1500 0.17362
1502 0.178708
1504 0.182626
1506 0.172867
1508 0.190866
1510 0.192609
1512 0.195088
1514 0.200864
1516 0.214956
1518 0.220938
1520 0.224305
1522 0.226685
1524 0.233542
1526 0.234351
1528 0.235127
1530 0.244247
1532 0.230003
1534 0.220123
1536 0.225995
1538 0.21304
1540 0.21673
1542 0.207683
1544 0.199117
1546 0.19697
1548 0.195158
1550 0.185233
1552 0.184302
1554 0.188088
1556 0.194154
1558 0.196691
1560 0.194355
1562 0.194555
1564 0.194359
1566 0.182785
1568 0.189308
1570 0.206847
1572 0.204477
1574 0.206272
1576 0.21174
1578 0.207332
1580 0.197502
1582 0.207155
1584 0.200709
1586 0.194592
1588 0.202867
1590 0.20308
1592 0.203085
1594 0.194278
1596 0.191389
1598 0.187053
1600 0.184666
1602 0.180236
1604 0.185538
1606 0.178283
1608 0.180075
1610 0.184922
1612 0.185381
1614 0.178977
1616 0.175416
1618 0.1826
1620 0.172678
1622 0.174909
1624 0.170893
1626 0.175651
1628 0.175476
1630 0.176693
1632 0.17568
1634 0.179559
1636 0.180874
1638 0.180444
1640 0.180882
1642 0.171871
1644 0.175998
1646 0.176823
1648 0.193548
1650 0.216706
1652 0.229245
1654 0.225093
1656 0.22234
1658 0.236826
1660 0.226974
1662 0.22175
1664 0.231376
1666 0.232631
1668 0.236807
1670 0.238891
1672 0.245036
1674 0.229419
1676 0.204043
1678 0.201381
1680 0.203727
1682 0.18885
1684 0.189978
1686 0.186139
1688 0.186395
1690 0.188599
1692 0.186018
1694 0.186412
1696 0.180889
1698 0.17874
1700 0.182567
1702 0.184266
1704 0.179231
1706 0.186448
1708 0.195846
1710 0.197494
1712 0.189833
1714 0.177626
1716 0.182739
1718 0.187163
1720 0.188892
1722 0.186284
1724 0.187156
1726 0.206307
1728 0.205933
1730 0.190085
1732 0.185806
1734 0.185183
1736 0.18802
1738 0.190774
1740 0.187374
1742 0.18845
1744 0.184902
1746 0.200013
1748 0.19805
1750 0.18569
1752 0.177363
1754 0.175127
1756 0.176292
1758 0.178448
1760 0.174254
1762 0.179873
1764 0.172821
1766 0.180649
1768 0.183421
1770 0.178719
1772 0.166498
1774 0.163332
1776 0.160144
1778 0.162962
1780 0.165465
1782 0.162591
1784 0.161854
1786 0.157884
1788 0.163756
1790 0.157001
1792 0.147662
1794 0.146083
1796 0.147656
1798 0.15394
1800 0.161037
1802 0.164956
1804 0.162514
1806 0.164887
1808 0.172937
1810 0.178913
1812 0.177241
1814 0.180414
1816 0.195101
1818 0.196592
1820 0.211862
1822 0.217664
1824 0.206687
1826 0.211984
1828 0.209904
1830 0.216788
1832 0.203249
1834 0.201079
1836 0.204477
1838 0.200047
1840 0.189819
1842 0.184401
1844 0.18102
1846 0.169945
1848 0.178183
1850 0.175093
1852 0.169688
1854 0.172601
1856 0.180442
1858 0.183312
1860 0.189334
1862 0.19119
1864 0.197613
1866 0.192961
1868 0.190759
1870 0.201417
1872 0.20745
1874 0.209979
1876 0.217286
1878 0.216581
1880 0.212865
1882 0.214808
1884 0.223052
1886 0.230278
1888 0.235387
1890 0.239436
1892 0.24593
1894 0.245318
1896 0.218935
1898 0.217794
1900 0.220057
1902 0.226873
1904 0.232396
1906 0.225581
1908 0.224752
1910 0.228771
1912 0.222685
1914 0.215622
1916 0.216619
1918 0.230559
1920 0.23398
1922 0.239927
1924 0.240666
1926 0.23665
1928 0.229126
1930 0.232138
1932 0.231785
1934 0.221801
1936 0.215292
1938 0.207866
1940 0.210341
1942 0.189495
1944 0.189626
1946 0.184869
1948 0.183161
1950 0.185276
1952 0.184047
1954 0.180359
1956 0.177648
1958 0.173166
1960 0.178683
1962 0.179089
1964 0.181834
1966 0.173943
1968 0.175804
1970 0.184148
1972 0.180978
1974 0.179823
1976 0.170191
1978 0.175738
1980 0.189153
1982 0.18615
1984 0.190335
1986 0.182062
1988 0.191644
1990 0.197793
1992 0.197532
1994 0.199001
1996 0.199647
1998 0.200172
2000 0.212762
2002 0.220878
2004 0.215626
2006 0.20902
2008 0.221527
2010 0.216083
2012 0.208261
2014 0.203522
2016 0.205564
2018 0.204212
2020 0.210945
2022 0.210324
2024 0.209638
2026 0.216421
2028 0.212846
2030 0.210894
2032 0.210834
2034 0.201739
2036 0.211392
2038 0.207364
2040 0.204989
2042 0.206414
2044 0.200843
2046 0.205071
2048 0.197436
2050 0.195695
2052 0.18325
2054 0.177015
2056 0.173433
2058 0.178928
2060 0.177914
2062 0.177985
2064 0.176067
2066 0.174045
2068 0.210134
2070 0.214231
2072 0.206938
2074 0.205684
2076 0.199411
2078 0.208644
2080 0.214375
2082 0.213021
2084 0.21566
2086 0.220494
2088 0.226046
2090 0.221916
2092 0.180009
2094 0.173015
2096 0.168719
2098 0.174523
2100 0.174201
2102 0.17175
2104 0.170676
2106 0.167533
2108 0.165989
2110 0.166337
2112 0.156589
2114 0.156406
2116 0.162377
2118 0.164434
2120 0.174747
2122 0.172626
2124 0.176904
2126 0.176433
2128 0.176877
2130 0.181929
2132 0.180062
2134 0.177409
2136 0.182607
2138 0.186518
2140 0.182181
2142 0.171484
2144 0.171317
2146 0.169684
2148 0.171403
2150 0.164119
2152 0.162212
2154 0.161883
2156 0.165567
2158 0.161491
2160 0.15907
2162 0.161995
2164 0.158382
2166 0.162551
2168 0.167673
2170 0.174199
2172 0.166877
2174 0.170306
2176 0.178008
2178 0.172079
2180 0.171506
2182 0.171715
2184 0.170308
2186 0.165655
2188 0.162879
2190 0.165686
2192 0.162712
2194 0.163461
2196 0.162753
2198 0.167529
2200 0.170992
2202 0.170716
2204 0.17781
2206 0.176231
2208 0.185592
2210 0.181901
2212 0.18539
2214 0.184184
2216 0.187075
2218 0.19664
2220 0.177495
2222 0.176904
2224 0.174796
2226 0.17236
2228 0.162997
2230 0.163514
2232 0.163706
2234 0.166983
2236 0.17069
2238 0.171246
2240 0.170918
2242 0.167754
2244 0.166687
2246 0.171597
2248 0.176065
2250 0.175272
2252 0.173106
2254 0.174073
2256 0.168429
2258 0.167838
2260 0.163549
2262 0.160712
2264 0.159919
2266 0.164788
2268 0.16328
2270 0.166937
2272 0.166649
2274 0.15918
2276 0.159238
2278 0.157506
2280 0.162982
2282 0.153488
2284 0.148007
2286 0.140923
2288 0.145029
2290 0.147293
2292 0.153601
2294 0.14628
2296 0.148042
2298 0.151126
2300 0.156301
2302 0.161483
2304 0.159363
2306 0.160714
2308 0.176151
2310 0.175353
2312 0.173548
2314 0.163928
2316 0.161718
2318 0.168111
2320 0.171798
2322 0.172399
2324 0.170099
2326 0.182744
2328 0.179
2330 0.174288
2332 0.171341
2334 0.167057
2336 0.176374
2338 0.178878
2340 0.178995
2342 0.17459
2344 0.169872
2346 0.174177
2348 0.172355
2350 0.173872
2352 0.168293
2354 0.169174
2356 0.178141
2358 0.1825
2360 0.177143
2362 0.184375
2364 0.176761
2366 0.177194
2368 0.182002
2370 0.181426
2372 0.179156
2374 0.173119
2376 0.171931
2378 0.166726
2380 0.160145
2382 0.160691
2384 0.157912
2386 0.155029
2388 0.160183
2390 0.155394
2392 0.149936
2394 0.146815
2396 0.144537
2398 0.14892
2400 0.158783
2402 0.159336
2404 0.155912
2406 0.149119
2408 0.148403
2410 0.157803
2412 0.154539
2414 0.152746
2416 0.158849
2418 0.168556
2420 0.17847
2422 0.176857
2424 0.158847
2426 0.167527
2428 0.16756
2430 0.170254
2432 0.167252
2434 0.156822
2436 0.158575
2438 0.154135
2440 0.151783
2442 0.138955
2444 0.130681
2446 0.122481
2448 0.121403
2450 0.121809
2452 0.11052
2454 0.113124
2456 0.117846
2458 0.12069
2460 0.134265
2462 0.133597
2464 0.132621
2466 0.135896
2468 0.133258
2470 0.145144
2472 0.148095
2474 0.151873
2476 0.154235
2478 0.15801
2480 0.159063
2482 0.163035
2484 0.163089
2486 0.150972
2488 0.159543
2490 0.164014
2492 0.16597
2494 0.173524
2496 0.167769
2498 0.169592
2500 0.172535
2502 0.173976
2504 0.172451
2506 0.17497
2508 0.181074
2510 0.18128
2512 0.178822
2514 0.176083
2516 0.173336
2518 0.176658
2520 0.16815
2522 0.163814
2524 0.16341
2526 0.165134
2528 0.16216
2530 0.161041
2532 0.160805
2534 0.15467
2536 0.152158
2538 0.151048
2540 0.149933
2542 0.140161
2544 0.141882
2546 0.147881
2548 0.161136
2550 0.158985
2552 0.154569
2554 0.149815
2556 0.152592
2558 0.156134
2560 0.151478
2562 0.15789
2564 0.164541
2566 0.168186
2568 0.171859
2570 0.168262
2572 0.169574
2574 0.153359
2576 0.154982
2578 0.153827
2580 0.164297
2582 0.156998
2584 0.157612
2586 0.14805
2588 0.152449
2590 0.150351
2592 0.159437
2594 0.152327
2596 0.16572
2598 0.175599
2600 0.178557
2602 0.185501
2604 0.188273
2606 0.18026
2608 0.183023
2610 0.185823
2612 0.186253
2614 0.179451
2616 0.175672
2618 0.178151
2620 0.1845
2622 0.171871
2624 0.173786
2626 0.188707
2628 0.18569
2630 0.180487
2632 0.187576
2634 0.18076
2636 0.18151
2638 0.190337
2640 0.193866
2642 0.188454
2644 0.187194
2646 0.186044
2648 0.184969
2650 0.177397
2652 0.160119
2654 0.157598
2656 0.158316
2658 0.160116
2660 0.158333
2662 0.155712
2664 0.147969
2666 0.147939
2668 0.150235
2670 0.149902
2672 0.144561
2674 0.15143
2676 0.148496
2678 0.151363
2680 0.148178
2682 0.149668
2684 0.145565
2686 0.147409
2688 0.149777
2690 0.148015
2692 0.145682
2694 0.140684
2696 0.141331
2698 0.149957
2700 0.142973
2702 0.143007
2704 0.13576
2706 0.133956
2708 0.134892
2710 0.134666
2712 0.13135
2714 0.130523
2716 0.138508
2718 0.150637
2720 0.157214
2722 0.145606
2724 0.143556
2726 0.147476
2728 0.147781
2730 0.153175
2732 0.148266
2734 0.142942
2736 0.149536
2738 0.146997
2740 0.147211
2742 0.131929
2744 0.124134
2746 0.126127
2748 0.131777
2750 0.123072
2752 0.126034
2754 0.138405
2756 0.148488
2758 0.151299
2760 0.157825
2762 0.154636
2764 0.151717
2766 0.148826
2768 0.151882
2770 0.155988
2772 0.160628
2774 0.167415
2776 0.172183
2778 0.164045
2780 0.15554
2782 0.158117
2784 0.151267
2786 0.15085
2788 0.157142
2790 0.155608
2792 0.155464
2794 0.153063
2796 0.156339
2798 0.150952
2800 0.148062
2802 0.146462
2804 0.147034
2806 0.145966
2808 0.15167
2810 0.158954
2812 0.1577
2814 0.153918
2816 0.15617
2818 0.162096
2820 0.143424
2822 0.142228
2824 0.143241
2826 0.145689
2828 0.150146
2830 0.152034
2832 0.146795
2834 0.142414
2836 0.135021
2838 0.133395
2840 0.132336
2842 0.132242
2844 0.138203
2846 0.140712
2848 0.13852
2850 0.138895
2852 0.139777
2854 0.13176
2856 0.130761
2858 0.135507
2860 0.133462
2862 0.134875
2864 0.140692
2866 0.146784
2868 0.139502
2870 0.145987
2872 0.146448
2874 0.146988
2876 0.144682
2878 0.142894
2880 0.153171
2882 0.143417
2884 0.143013
2886 0.144936
2888 0.14917
2890 0.149212
2892 0.153631
2894 0.143988
2896 0.145107
2898 0.145342
2900 0.152104
2902 0.152319
2904 0.155815
2906 0.148307
2908 0.165957
2910 0.164229
2912 0.163012
2914 0.1557
2916 0.150149
2918 0.152244
2920 0.156733
2922 0.157632
2924 0.15837
2926 0.166079
2928 0.170876
2930 0.168519
2932 0.166898
2934 0.15434
2936 0.162714
2938 0.163588
2940 0.164422
2942 0.164408
2944 0.160485
2946 0.172868
2948 0.174088
2950 0.168004
2952 0.162948
2954 0.159788
2956 0.166921
2958 0.167406
2960 0.15753
2962 0.162323
2964 0.155877
2966 0.157152
2968 0.159107
2970 0.158979
2972 0.151613
2974 0.152859
2976 0.144448
2978 0.13893
2980 0.131997
2982 0.131429
2984 0.132029
2986 0.135257
2988 0.144216
2990 0.134269
2992 0.122491
2994 0.1071
2996 0.0968757
2998 0.0876524
3000 0.0744402
};
\end{groupplot}
\end{tikzpicture}
